A polynomial approximation scheme for nonlinear model reduction by moment matching

We propose a procedure for the numerical approximation of invariance equations arising in the moment matching technique associated with reduced-order modeling of high-dimensional dynamical systems. The Galerkin residual method is employed to find an approximate solution to the invariance equation using a Newton iteration on the coefficients of a monomial basis expansion of the solution. These solutions to the invariance equations can then be used to construct reduced-order models. We assess the ability of the method to solve the invariance PDE system as well as to achieve moment matching and recover the steady-state behaviour of nonlinear systems with state dimension of order 1000 driven by linear and nonlinear signal generators.

==> mu_domain_hd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602273in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602273in,y=0.620833in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776515in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776515in,y=0.620833in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950758in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950758in,y=0.620833in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125000in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.620833in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299242in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299242in,y=0.620833in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.473485in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.473485in,y=0.620833in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.647727in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647727in,y=0.620833in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.351929in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Domain size $a$ in $\Omega=[-a,a]^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.299436in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.299436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.299436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607526in, y=1.216103in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.952571in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.952571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.952571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607526in, y=1.869237in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.605705in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.605705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.605705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607526in, y=2.522372in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.258840in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.258840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.258840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607526in, y=3.175507in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.911975in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.911975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.911975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607526in, y=3.828642in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{4.565110in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.565110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.565110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607526in, y=4.481776in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.218245in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.218245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.218245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737156in, y=5.134911in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{5.871379in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{5.871379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.871379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737156in, y=5.788046in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.920000pt}{2.560000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.524514in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.524514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.524514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737156in, y=6.441181in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.842914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.957926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.039527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.102823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.154539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.198264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.236141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.269550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.496049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.611060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.692662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.807673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.851399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.889275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.922685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.149184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.264195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.345797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.409092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.460808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.504534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.542410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.575820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.802319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.917330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.998932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.062227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.113943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.157668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.195545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.228954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.455453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.570465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.652067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.715362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.767078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.810803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.848680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.882089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.108588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.223599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.305201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.368497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.420213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.463938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.501814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.535224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.761723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.876734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{4.958336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.021631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.073347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.117073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.154949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.188359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.414858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.529869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.611471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.674766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.726482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.770207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.808084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{5.841494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.067992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.183004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.264606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.327901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.379617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.423342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{6.494628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551971in,y=3.712500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Residual error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.087500in}}%
\pgfpathlineto{\pgfqpoint{3.950758in}{1.621524in}}%
\pgfpathlineto{\pgfqpoint{6.299242in}{2.108139in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.545080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077778in}{-0.077778in}}{\pgfqpoint{0.077778in}{0.077778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathcurveto{\pgfqpoint{0.020627in}{-0.077778in}}{\pgfqpoint{0.040412in}{-0.069583in}}{\pgfqpoint{0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.069583in}{-0.040412in}}{\pgfqpoint{0.077778in}{-0.020627in}}{\pgfqpoint{0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077778in}{0.020627in}}{\pgfqpoint{0.069583in}{0.040412in}}{\pgfqpoint{0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.040412in}{0.069583in}}{\pgfqpoint{0.020627in}{0.077778in}}{\pgfqpoint{0.000000in}{0.077778in}}%
\pgfpathcurveto{\pgfqpoint{-0.020627in}{0.077778in}}{\pgfqpoint{-0.040412in}{0.069583in}}{\pgfqpoint{-0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.069583in}{0.040412in}}{\pgfqpoint{-0.077778in}{0.020627in}}{\pgfqpoint{-0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077778in}{-0.020627in}}{\pgfqpoint{-0.069583in}{-0.040412in}}{\pgfqpoint{-0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.040412in}{-0.069583in}}{\pgfqpoint{-0.020627in}{-0.077778in}}{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602273in}{1.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950758in}{1.621524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299242in}{2.108139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.647727in}{2.545080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.994027in}}%
\pgfpathlineto{\pgfqpoint{3.950758in}{2.607616in}}%
\pgfpathlineto{\pgfqpoint{6.299242in}{3.173415in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{4.536296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077778in}{-0.077778in}}{\pgfqpoint{0.077778in}{0.077778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathcurveto{\pgfqpoint{0.020627in}{-0.077778in}}{\pgfqpoint{0.040412in}{-0.069583in}}{\pgfqpoint{0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.069583in}{-0.040412in}}{\pgfqpoint{0.077778in}{-0.020627in}}{\pgfqpoint{0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077778in}{0.020627in}}{\pgfqpoint{0.069583in}{0.040412in}}{\pgfqpoint{0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.040412in}{0.069583in}}{\pgfqpoint{0.020627in}{0.077778in}}{\pgfqpoint{0.000000in}{0.077778in}}%
\pgfpathcurveto{\pgfqpoint{-0.020627in}{0.077778in}}{\pgfqpoint{-0.040412in}{0.069583in}}{\pgfqpoint{-0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.069583in}{0.040412in}}{\pgfqpoint{-0.077778in}{0.020627in}}{\pgfqpoint{-0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077778in}{-0.020627in}}{\pgfqpoint{-0.069583in}{-0.040412in}}{\pgfqpoint{-0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.040412in}{-0.069583in}}{\pgfqpoint{-0.020627in}{-0.077778in}}{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602273in}{1.994027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950758in}{2.607616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299242in}{3.173415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.647727in}{4.536296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{2.340208in}}%
\pgfpathlineto{\pgfqpoint{3.950758in}{3.022663in}}%
\pgfpathlineto{\pgfqpoint{6.299242in}{4.845267in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{6.337500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.825000in}}{\pgfqpoint{7.750000in}{5.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077778in}{-0.077778in}}{\pgfqpoint{0.077778in}{0.077778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathcurveto{\pgfqpoint{0.020627in}{-0.077778in}}{\pgfqpoint{0.040412in}{-0.069583in}}{\pgfqpoint{0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.069583in}{-0.040412in}}{\pgfqpoint{0.077778in}{-0.020627in}}{\pgfqpoint{0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077778in}{0.020627in}}{\pgfqpoint{0.069583in}{0.040412in}}{\pgfqpoint{0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.040412in}{0.069583in}}{\pgfqpoint{0.020627in}{0.077778in}}{\pgfqpoint{0.000000in}{0.077778in}}%
\pgfpathcurveto{\pgfqpoint{-0.020627in}{0.077778in}}{\pgfqpoint{-0.040412in}{0.069583in}}{\pgfqpoint{-0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.069583in}{0.040412in}}{\pgfqpoint{-0.077778in}{0.020627in}}{\pgfqpoint{-0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077778in}{-0.020627in}}{\pgfqpoint{-0.069583in}{-0.040412in}}{\pgfqpoint{-0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.040412in}{-0.069583in}}{\pgfqpoint{-0.020627in}{-0.077778in}}{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602273in}{2.340208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950758in}{3.022663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299242in}{4.845267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.647727in}{6.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405556in}{5.448843in}}%
\pgfpathlineto{\pgfqpoint{2.959629in}{5.448843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004073in}{5.448843in}}{\pgfqpoint{3.004073in}{5.493288in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{6.444444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004073in}{6.488889in}}{\pgfqpoint{2.959629in}{6.488889in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{6.488889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.361111in}{6.488889in}}{\pgfqpoint{1.361111in}{6.444444in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{5.493288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.361111in}{5.448843in}}{\pgfqpoint{1.405556in}{5.448843in}}%
\pgfpathlineto{\pgfqpoint{1.405556in}{5.448843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450000in}{6.311111in}}%
\pgfpathlineto{\pgfqpoint{1.672222in}{6.311111in}}%
\pgfpathlineto{\pgfqpoint{1.894444in}{6.311111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077778in}{-0.077778in}}{\pgfqpoint{0.077778in}{0.077778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathcurveto{\pgfqpoint{0.020627in}{-0.077778in}}{\pgfqpoint{0.040412in}{-0.069583in}}{\pgfqpoint{0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.069583in}{-0.040412in}}{\pgfqpoint{0.077778in}{-0.020627in}}{\pgfqpoint{0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077778in}{0.020627in}}{\pgfqpoint{0.069583in}{0.040412in}}{\pgfqpoint{0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.040412in}{0.069583in}}{\pgfqpoint{0.020627in}{0.077778in}}{\pgfqpoint{0.000000in}{0.077778in}}%
\pgfpathcurveto{\pgfqpoint{-0.020627in}{0.077778in}}{\pgfqpoint{-0.040412in}{0.069583in}}{\pgfqpoint{-0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.069583in}{0.040412in}}{\pgfqpoint{-0.077778in}{0.020627in}}{\pgfqpoint{-0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077778in}{-0.020627in}}{\pgfqpoint{-0.069583in}{-0.040412in}}{\pgfqpoint{-0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.040412in}{-0.069583in}}{\pgfqpoint{-0.020627in}{-0.077778in}}{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672222in}{6.311111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072222in,y=6.233333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu=0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450000in}{5.986651in}}%
\pgfpathlineto{\pgfqpoint{1.672222in}{5.986651in}}%
\pgfpathlineto{\pgfqpoint{1.894444in}{5.986651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077778in}{-0.077778in}}{\pgfqpoint{0.077778in}{0.077778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathcurveto{\pgfqpoint{0.020627in}{-0.077778in}}{\pgfqpoint{0.040412in}{-0.069583in}}{\pgfqpoint{0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.069583in}{-0.040412in}}{\pgfqpoint{0.077778in}{-0.020627in}}{\pgfqpoint{0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077778in}{0.020627in}}{\pgfqpoint{0.069583in}{0.040412in}}{\pgfqpoint{0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.040412in}{0.069583in}}{\pgfqpoint{0.020627in}{0.077778in}}{\pgfqpoint{0.000000in}{0.077778in}}%
\pgfpathcurveto{\pgfqpoint{-0.020627in}{0.077778in}}{\pgfqpoint{-0.040412in}{0.069583in}}{\pgfqpoint{-0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.069583in}{0.040412in}}{\pgfqpoint{-0.077778in}{0.020627in}}{\pgfqpoint{-0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077778in}{-0.020627in}}{\pgfqpoint{-0.069583in}{-0.040412in}}{\pgfqpoint{-0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.040412in}{-0.069583in}}{\pgfqpoint{-0.020627in}{-0.077778in}}{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672222in}{5.986651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072222in,y=5.908874in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450000in}{5.662192in}}%
\pgfpathlineto{\pgfqpoint{1.672222in}{5.662192in}}%
\pgfpathlineto{\pgfqpoint{1.894444in}{5.662192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077778in}{-0.077778in}}{\pgfqpoint{0.077778in}{0.077778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathcurveto{\pgfqpoint{0.020627in}{-0.077778in}}{\pgfqpoint{0.040412in}{-0.069583in}}{\pgfqpoint{0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.069583in}{-0.040412in}}{\pgfqpoint{0.077778in}{-0.020627in}}{\pgfqpoint{0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077778in}{0.020627in}}{\pgfqpoint{0.069583in}{0.040412in}}{\pgfqpoint{0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.040412in}{0.069583in}}{\pgfqpoint{0.020627in}{0.077778in}}{\pgfqpoint{0.000000in}{0.077778in}}%
\pgfpathcurveto{\pgfqpoint{-0.020627in}{0.077778in}}{\pgfqpoint{-0.040412in}{0.069583in}}{\pgfqpoint{-0.054997in}{0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.069583in}{0.040412in}}{\pgfqpoint{-0.077778in}{0.020627in}}{\pgfqpoint{-0.077778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077778in}{-0.020627in}}{\pgfqpoint{-0.069583in}{-0.040412in}}{\pgfqpoint{-0.054997in}{-0.054997in}}%
\pgfpathcurveto{\pgfqpoint{-0.040412in}{-0.069583in}}{\pgfqpoint{-0.020627in}{-0.077778in}}{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672222in}{5.662192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072222in,y=5.584414in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu=2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> phase_bt_hd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.350000in}}%
\pgfpathlineto{\pgfqpoint{1.154121in}{7.350000in}}%
\pgfpathlineto{\pgfqpoint{1.154121in}{0.901725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242003in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{2.242003in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242003in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242003in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958468in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{3.958468in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958468in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958468in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674934in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{5.674934in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674934in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.674934in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391399in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{7.391399in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391399in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.391399in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107864in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.107864in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107864in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107864in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502060in,y=0.428655in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.262937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{1.262937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477873in, y=1.179603in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{2.382300in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.382300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{2.382300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477873in, y=2.298967in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{3.501663in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.501663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{3.501663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477873in, y=3.418330in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{4.621027in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.621027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{4.621027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664541in, y=4.537693in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{5.740390in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.740390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{5.740390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664541in, y=5.657057in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{6.859753in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.859753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{6.859753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664541in, y=6.776420in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422318in,y=4.125863in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943964in}{1.529355in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{3.107965in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{3.192181in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{3.275714in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{3.364353in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{3.451996in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{3.538538in}{1.663825in}}%
\pgfpathlineto{\pgfqpoint{3.623878in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{3.713473in}{1.723802in}}%
\pgfpathlineto{\pgfqpoint{3.801475in}{1.757546in}}%
\pgfpathlineto{\pgfqpoint{3.887772in}{1.793061in}}%
\pgfpathlineto{\pgfqpoint{3.972279in}{1.830242in}}%
\pgfpathlineto{\pgfqpoint{4.060133in}{1.871379in}}%
\pgfpathlineto{\pgfqpoint{4.146023in}{1.914039in}}%
\pgfpathlineto{\pgfqpoint{4.234857in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{4.321550in}{2.008748in}}%
\pgfpathlineto{\pgfqpoint{4.410770in}{2.060793in}}%
\pgfpathlineto{\pgfqpoint{4.497667in}{2.114046in}}%
\pgfpathlineto{\pgfqpoint{4.586659in}{2.171250in}}%
\pgfpathlineto{\pgfqpoint{4.673139in}{2.229485in}}%
\pgfpathlineto{\pgfqpoint{4.761269in}{2.291598in}}%
\pgfpathlineto{\pgfqpoint{4.846698in}{2.354565in}}%
\pgfpathlineto{\pgfqpoint{4.937362in}{2.424237in}}%
\pgfpathlineto{\pgfqpoint{5.025146in}{2.494496in}}%
\pgfpathlineto{\pgfqpoint{5.113817in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{5.203168in}{2.645591in}}%
\pgfpathlineto{\pgfqpoint{5.293021in}{2.726238in}}%
\pgfpathlineto{\pgfqpoint{5.386525in}{2.813215in}}%
\pgfpathlineto{\pgfqpoint{5.483259in}{2.906327in}}%
\pgfpathlineto{\pgfqpoint{5.585956in}{3.008378in}}%
\pgfpathlineto{\pgfqpoint{5.697062in}{3.121969in}}%
\pgfpathlineto{\pgfqpoint{5.815937in}{3.246636in}}%
\pgfpathlineto{\pgfqpoint{5.950415in}{3.390976in}}%
\pgfpathlineto{\pgfqpoint{6.140069in}{3.598197in}}%
\pgfpathlineto{\pgfqpoint{6.363364in}{3.841472in}}%
\pgfpathlineto{\pgfqpoint{6.505010in}{3.992508in}}%
\pgfpathlineto{\pgfqpoint{6.624683in}{4.116965in}}%
\pgfpathlineto{\pgfqpoint{6.733394in}{4.226835in}}%
\pgfpathlineto{\pgfqpoint{6.833857in}{4.325253in}}%
\pgfpathlineto{\pgfqpoint{6.934647in}{4.420953in}}%
\pgfpathlineto{\pgfqpoint{7.036015in}{4.514217in}}%
\pgfpathlineto{\pgfqpoint{7.141320in}{4.608107in}}%
\pgfpathlineto{\pgfqpoint{7.250928in}{4.702851in}}%
\pgfpathlineto{\pgfqpoint{7.365127in}{4.798653in}}%
\pgfpathlineto{\pgfqpoint{7.487790in}{4.898657in}}%
\pgfpathlineto{\pgfqpoint{7.638229in}{5.018347in}}%
\pgfpathlineto{\pgfqpoint{7.826699in}{5.165176in}}%
\pgfpathlineto{\pgfqpoint{8.109209in}{5.385171in}}%
\pgfpathlineto{\pgfqpoint{8.220272in}{5.474699in}}%
\pgfpathlineto{\pgfqpoint{8.304665in}{5.545427in}}%
\pgfpathlineto{\pgfqpoint{8.381926in}{5.613081in}}%
\pgfpathlineto{\pgfqpoint{8.444628in}{5.670944in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{5.722083in}}%
\pgfpathlineto{\pgfqpoint{8.538978in}{5.766465in}}%
\pgfpathlineto{\pgfqpoint{8.575011in}{5.807266in}}%
\pgfpathlineto{\pgfqpoint{8.607651in}{5.847573in}}%
\pgfpathlineto{\pgfqpoint{8.634518in}{5.884254in}}%
\pgfpathlineto{\pgfqpoint{8.656213in}{5.917367in}}%
\pgfpathlineto{\pgfqpoint{8.674946in}{5.949924in}}%
\pgfpathlineto{\pgfqpoint{8.689291in}{5.978986in}}%
\pgfpathlineto{\pgfqpoint{8.700981in}{6.007486in}}%
\pgfpathlineto{\pgfqpoint{8.709930in}{6.035374in}}%
\pgfpathlineto{\pgfqpoint{8.715575in}{6.059909in}}%
\pgfpathlineto{\pgfqpoint{8.718886in}{6.083868in}}%
\pgfpathlineto{\pgfqpoint{8.719814in}{6.107213in}}%
\pgfpathlineto{\pgfqpoint{8.718321in}{6.129905in}}%
\pgfpathlineto{\pgfqpoint{8.714931in}{6.149495in}}%
\pgfpathlineto{\pgfqpoint{8.709578in}{6.168508in}}%
\pgfpathlineto{\pgfqpoint{8.702232in}{6.186923in}}%
\pgfpathlineto{\pgfqpoint{8.692764in}{6.204778in}}%
\pgfpathlineto{\pgfqpoint{8.681209in}{6.222053in}}%
\pgfpathlineto{\pgfqpoint{8.665816in}{6.240738in}}%
\pgfpathlineto{\pgfqpoint{8.647997in}{6.258579in}}%
\pgfpathlineto{\pgfqpoint{8.627862in}{6.275526in}}%
\pgfpathlineto{\pgfqpoint{8.605519in}{6.291535in}}%
\pgfpathlineto{\pgfqpoint{8.578230in}{6.308176in}}%
\pgfpathlineto{\pgfqpoint{8.548482in}{6.323568in}}%
\pgfpathlineto{\pgfqpoint{8.516411in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{8.482146in}{6.350474in}}%
\pgfpathlineto{\pgfqpoint{8.442072in}{6.363018in}}%
\pgfpathlineto{\pgfqpoint{8.399658in}{6.373943in}}%
\pgfpathlineto{\pgfqpoint{8.355060in}{6.383251in}}%
\pgfpathlineto{\pgfqpoint{8.304092in}{6.391579in}}%
\pgfpathlineto{\pgfqpoint{8.250885in}{6.398035in}}%
\pgfpathlineto{\pgfqpoint{8.190924in}{6.402979in}}%
\pgfpathlineto{\pgfqpoint{8.128754in}{6.405883in}}%
\pgfpathlineto{\pgfqpoint{8.059560in}{6.406863in}}%
\pgfpathlineto{\pgfqpoint{7.983101in}{6.405642in}}%
\pgfpathlineto{\pgfqpoint{7.904754in}{6.402161in}}%
\pgfpathlineto{\pgfqpoint{7.830855in}{6.396638in}}%
\pgfpathlineto{\pgfqpoint{7.751179in}{6.388410in}}%
\pgfpathlineto{\pgfqpoint{7.671264in}{6.377941in}}%
\pgfpathlineto{\pgfqpoint{7.586062in}{6.364461in}}%
\pgfpathlineto{\pgfqpoint{7.501197in}{6.348743in}}%
\pgfpathlineto{\pgfqpoint{7.416951in}{6.330927in}}%
\pgfpathlineto{\pgfqpoint{7.333585in}{6.311134in}}%
\pgfpathlineto{\pgfqpoint{7.246236in}{6.288055in}}%
\pgfpathlineto{\pgfqpoint{7.160405in}{6.262975in}}%
\pgfpathlineto{\pgfqpoint{7.076267in}{6.236090in}}%
\pgfpathlineto{\pgfqpoint{6.989084in}{6.205896in}}%
\pgfpathlineto{\pgfqpoint{6.899236in}{6.172329in}}%
\pgfpathlineto{\pgfqpoint{6.811680in}{6.137242in}}%
\pgfpathlineto{\pgfqpoint{6.722053in}{6.098875in}}%
\pgfpathlineto{\pgfqpoint{6.635090in}{6.059220in}}%
\pgfpathlineto{\pgfqpoint{6.550852in}{6.018423in}}%
\pgfpathlineto{\pgfqpoint{6.465386in}{5.974495in}}%
\pgfpathlineto{\pgfqpoint{6.379020in}{5.927520in}}%
\pgfpathlineto{\pgfqpoint{6.292001in}{5.877612in}}%
\pgfpathlineto{\pgfqpoint{6.204564in}{5.824897in}}%
\pgfpathlineto{\pgfqpoint{6.116937in}{5.769514in}}%
\pgfpathlineto{\pgfqpoint{6.029346in}{5.711600in}}%
\pgfpathlineto{\pgfqpoint{5.942023in}{5.651273in}}%
\pgfpathlineto{\pgfqpoint{5.855212in}{5.588615in}}%
\pgfpathlineto{\pgfqpoint{5.763193in}{5.519340in}}%
\pgfpathlineto{\pgfqpoint{5.669392in}{5.445947in}}%
\pgfpathlineto{\pgfqpoint{5.571361in}{5.366408in}}%
\pgfpathlineto{\pgfqpoint{5.466942in}{5.278790in}}%
\pgfpathlineto{\pgfqpoint{5.351676in}{5.179127in}}%
\pgfpathlineto{\pgfqpoint{5.211912in}{5.055211in}}%
\pgfpathlineto{\pgfqpoint{4.916793in}{4.789480in}}%
\pgfpathlineto{\pgfqpoint{4.753460in}{4.644380in}}%
\pgfpathlineto{\pgfqpoint{4.628436in}{4.536208in}}%
\pgfpathlineto{\pgfqpoint{4.510956in}{4.437433in}}%
\pgfpathlineto{\pgfqpoint{4.395743in}{4.343459in}}%
\pgfpathlineto{\pgfqpoint{4.282607in}{4.254041in}}%
\pgfpathlineto{\pgfqpoint{4.168689in}{4.166846in}}%
\pgfpathlineto{\pgfqpoint{4.050779in}{4.079390in}}%
\pgfpathlineto{\pgfqpoint{3.928364in}{3.991330in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{3.899861in}}%
\pgfpathlineto{\pgfqpoint{3.653154in}{3.801781in}}%
\pgfpathlineto{\pgfqpoint{3.485458in}{3.690531in}}%
\pgfpathlineto{\pgfqpoint{3.272354in}{3.552032in}}%
\pgfpathlineto{\pgfqpoint{2.610777in}{3.123635in}}%
\pgfpathlineto{\pgfqpoint{2.469311in}{3.028095in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{2.948611in}}%
\pgfpathlineto{\pgfqpoint{2.253583in}{2.874983in}}%
\pgfpathlineto{\pgfqpoint{2.164353in}{2.807807in}}%
\pgfpathlineto{\pgfqpoint{2.082473in}{2.743646in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{2.682814in}}%
\pgfpathlineto{\pgfqpoint{1.942341in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{1.884157in}{2.572115in}}%
\pgfpathlineto{\pgfqpoint{1.833543in}{2.522616in}}%
\pgfpathlineto{\pgfqpoint{1.790040in}{2.477189in}}%
\pgfpathlineto{\pgfqpoint{1.749541in}{2.431789in}}%
\pgfpathlineto{\pgfqpoint{1.712263in}{2.386493in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{2.345477in}}%
\pgfpathlineto{\pgfqpoint{1.653376in}{2.304681in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{1.608872in}{2.228026in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{1.577710in}{2.156824in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{2.125741in}}%
\pgfpathlineto{\pgfqpoint{1.559448in}{2.095064in}}%
\pgfpathlineto{\pgfqpoint{1.553752in}{2.064836in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{2.035101in}}%
\pgfpathlineto{\pgfqpoint{1.549393in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{1.550785in}{1.977288in}}%
\pgfpathlineto{\pgfqpoint{1.554047in}{1.952706in}}%
\pgfpathlineto{\pgfqpoint{1.560098in}{1.925151in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.898219in}}%
\pgfpathlineto{\pgfqpoint{1.579372in}{1.871958in}}%
\pgfpathlineto{\pgfqpoint{1.592458in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{1.607752in}{1.821623in}}%
\pgfpathlineto{\pgfqpoint{1.625185in}{1.797628in}}%
\pgfpathlineto{\pgfqpoint{1.644690in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{1.692706in}{1.728117in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.705237in}}%
\pgfpathlineto{\pgfqpoint{1.752681in}{1.683543in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{1.821296in}{1.643795in}}%
\pgfpathlineto{\pgfqpoint{1.862865in}{1.623847in}}%
\pgfpathlineto{\pgfqpoint{1.906730in}{1.605436in}}%
\pgfpathlineto{\pgfqpoint{1.952760in}{1.588566in}}%
\pgfpathlineto{\pgfqpoint{2.000824in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{2.055887in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{1.544787in}}%
\pgfpathlineto{\pgfqpoint{2.172221in}{1.533229in}}%
\pgfpathlineto{\pgfqpoint{2.238761in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{2.306972in}{1.514018in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.507634in}}%
\pgfpathlineto{\pgfqpoint{2.447162in}{1.503365in}}%
\pgfpathlineto{\pgfqpoint{2.518729in}{1.501164in}}%
\pgfpathlineto{\pgfqpoint{2.597068in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{2.676023in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{2.834918in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{2.914460in}{1.523082in}}%
\pgfpathlineto{\pgfqpoint{2.987729in}{1.532988in}}%
\pgfpathlineto{\pgfqpoint{2.987729in}{1.532988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{10.360000pt}{4.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.084970in}{1.877741in}}%
\pgfpathlineto{\pgfqpoint{3.161326in}{1.887534in}}%
\pgfpathlineto{\pgfqpoint{3.248618in}{1.901036in}}%
\pgfpathlineto{\pgfqpoint{3.334781in}{1.916578in}}%
\pgfpathlineto{\pgfqpoint{3.426205in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{3.523004in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{3.625142in}{1.983192in}}%
\pgfpathlineto{\pgfqpoint{3.726274in}{2.011010in}}%
\pgfpathlineto{\pgfqpoint{3.825630in}{2.040664in}}%
\pgfpathlineto{\pgfqpoint{3.916320in}{2.070023in}}%
\pgfpathlineto{\pgfqpoint{3.997387in}{2.098600in}}%
\pgfpathlineto{\pgfqpoint{4.063179in}{2.124012in}}%
\pgfpathlineto{\pgfqpoint{4.129023in}{2.151919in}}%
\pgfpathlineto{\pgfqpoint{4.200396in}{2.184526in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{2.222092in}}%
\pgfpathlineto{\pgfqpoint{4.363809in}{2.267065in}}%
\pgfpathlineto{\pgfqpoint{4.460625in}{2.319914in}}%
\pgfpathlineto{\pgfqpoint{4.563855in}{2.378783in}}%
\pgfpathlineto{\pgfqpoint{4.657056in}{2.434407in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{2.481480in}}%
\pgfpathlineto{\pgfqpoint{4.791678in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{4.837419in}{2.555121in}}%
\pgfpathlineto{\pgfqpoint{4.873006in}{2.583618in}}%
\pgfpathlineto{\pgfqpoint{4.910728in}{2.616816in}}%
\pgfpathlineto{\pgfqpoint{4.961026in}{2.664393in}}%
\pgfpathlineto{\pgfqpoint{5.050022in}{2.748902in}}%
\pgfpathlineto{\pgfqpoint{5.102980in}{2.795762in}}%
\pgfpathlineto{\pgfqpoint{5.157402in}{2.840899in}}%
\pgfpathlineto{\pgfqpoint{5.219336in}{2.889337in}}%
\pgfpathlineto{\pgfqpoint{5.302823in}{2.951584in}}%
\pgfpathlineto{\pgfqpoint{5.451835in}{3.062277in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{3.101794in}}%
\pgfpathlineto{\pgfqpoint{5.536580in}{3.133143in}}%
\pgfpathlineto{\pgfqpoint{5.562919in}{3.158973in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{3.181908in}}%
\pgfpathlineto{\pgfqpoint{5.604656in}{3.209564in}}%
\pgfpathlineto{\pgfqpoint{5.632004in}{3.249471in}}%
\pgfpathlineto{\pgfqpoint{5.670031in}{3.304537in}}%
\pgfpathlineto{\pgfqpoint{5.695687in}{3.337525in}}%
\pgfpathlineto{\pgfqpoint{5.722595in}{3.368413in}}%
\pgfpathlineto{\pgfqpoint{5.753029in}{3.399784in}}%
\pgfpathlineto{\pgfqpoint{5.787098in}{3.431670in}}%
\pgfpathlineto{\pgfqpoint{5.827898in}{3.466791in}}%
\pgfpathlineto{\pgfqpoint{5.879232in}{3.507999in}}%
\pgfpathlineto{\pgfqpoint{5.966954in}{3.575031in}}%
\pgfpathlineto{\pgfqpoint{6.042617in}{3.633921in}}%
\pgfpathlineto{\pgfqpoint{6.081884in}{3.667158in}}%
\pgfpathlineto{\pgfqpoint{6.110641in}{3.694346in}}%
\pgfpathlineto{\pgfqpoint{6.130171in}{3.715617in}}%
\pgfpathlineto{\pgfqpoint{6.150493in}{3.741621in}}%
\pgfpathlineto{\pgfqpoint{6.177502in}{3.780129in}}%
\pgfpathlineto{\pgfqpoint{6.218963in}{3.839202in}}%
\pgfpathlineto{\pgfqpoint{6.245724in}{3.873116in}}%
\pgfpathlineto{\pgfqpoint{6.273829in}{3.904971in}}%
\pgfpathlineto{\pgfqpoint{6.305691in}{3.937455in}}%
\pgfpathlineto{\pgfqpoint{6.341467in}{3.970619in}}%
\pgfpathlineto{\pgfqpoint{6.384482in}{4.007324in}}%
\pgfpathlineto{\pgfqpoint{6.438908in}{4.050617in}}%
\pgfpathlineto{\pgfqpoint{6.520961in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{6.627125in}{4.192889in}}%
\pgfpathlineto{\pgfqpoint{6.673654in}{4.230939in}}%
\pgfpathlineto{\pgfqpoint{6.705295in}{4.259486in}}%
\pgfpathlineto{\pgfqpoint{6.729586in}{4.284399in}}%
\pgfpathlineto{\pgfqpoint{6.757177in}{4.316694in}}%
\pgfpathlineto{\pgfqpoint{6.851478in}{4.431510in}}%
\pgfpathlineto{\pgfqpoint{6.883375in}{4.464706in}}%
\pgfpathlineto{\pgfqpoint{6.919400in}{4.498796in}}%
\pgfpathlineto{\pgfqpoint{6.959866in}{4.533886in}}%
\pgfpathlineto{\pgfqpoint{7.008709in}{4.573080in}}%
\pgfpathlineto{\pgfqpoint{7.066688in}{4.616639in}}%
\pgfpathlineto{\pgfqpoint{7.143177in}{4.671218in}}%
\pgfpathlineto{\pgfqpoint{7.368136in}{4.829870in}}%
\pgfpathlineto{\pgfqpoint{7.417872in}{4.868486in}}%
\pgfpathlineto{\pgfqpoint{7.454396in}{4.899523in}}%
\pgfpathlineto{\pgfqpoint{7.485777in}{4.929289in}}%
\pgfpathlineto{\pgfqpoint{7.528222in}{4.972824in}}%
\pgfpathlineto{\pgfqpoint{7.604595in}{5.051613in}}%
\pgfpathlineto{\pgfqpoint{7.649261in}{5.094196in}}%
\pgfpathlineto{\pgfqpoint{7.695639in}{5.135429in}}%
\pgfpathlineto{\pgfqpoint{7.751526in}{5.182008in}}%
\pgfpathlineto{\pgfqpoint{7.818356in}{5.234705in}}%
\pgfpathlineto{\pgfqpoint{7.912427in}{5.305867in}}%
\pgfpathlineto{\pgfqpoint{8.125910in}{5.466452in}}%
\pgfpathlineto{\pgfqpoint{8.202587in}{5.527152in}}%
\pgfpathlineto{\pgfqpoint{8.264783in}{5.578939in}}%
\pgfpathlineto{\pgfqpoint{8.316851in}{5.624992in}}%
\pgfpathlineto{\pgfqpoint{8.358356in}{5.664536in}}%
\pgfpathlineto{\pgfqpoint{8.389720in}{5.697331in}}%
\pgfpathlineto{\pgfqpoint{8.428254in}{5.741281in}}%
\pgfpathlineto{\pgfqpoint{8.472047in}{5.795017in}}%
\pgfpathlineto{\pgfqpoint{8.652892in}{6.021552in}}%
\pgfpathlineto{\pgfqpoint{8.717368in}{6.101745in}}%
\pgfpathlineto{\pgfqpoint{8.743554in}{6.137562in}}%
\pgfpathlineto{\pgfqpoint{8.760253in}{6.163797in}}%
\pgfpathlineto{\pgfqpoint{8.770600in}{6.183800in}}%
\pgfpathlineto{\pgfqpoint{8.776770in}{6.200376in}}%
\pgfpathlineto{\pgfqpoint{8.779465in}{6.213907in}}%
\pgfpathlineto{\pgfqpoint{8.779519in}{6.224772in}}%
\pgfpathlineto{\pgfqpoint{8.777274in}{6.234966in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{6.244506in}}%
\pgfpathlineto{\pgfqpoint{8.766475in}{6.251978in}}%
\pgfpathlineto{\pgfqpoint{8.756529in}{6.260403in}}%
\pgfpathlineto{\pgfqpoint{8.739559in}{6.271105in}}%
\pgfpathlineto{\pgfqpoint{8.714504in}{6.284290in}}%
\pgfpathlineto{\pgfqpoint{8.677039in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{8.625637in}{6.322294in}}%
\pgfpathlineto{\pgfqpoint{8.563700in}{6.345050in}}%
\pgfpathlineto{\pgfqpoint{8.496508in}{6.367392in}}%
\pgfpathlineto{\pgfqpoint{8.426274in}{6.388453in}}%
\pgfpathlineto{\pgfqpoint{8.357907in}{6.406704in}}%
\pgfpathlineto{\pgfqpoint{8.297717in}{6.420597in}}%
\pgfpathlineto{\pgfqpoint{8.243881in}{6.430826in}}%
\pgfpathlineto{\pgfqpoint{8.194651in}{6.438050in}}%
\pgfpathlineto{\pgfqpoint{8.145039in}{6.443229in}}%
\pgfpathlineto{\pgfqpoint{8.089027in}{6.446816in}}%
\pgfpathlineto{\pgfqpoint{8.028650in}{6.448531in}}%
\pgfpathlineto{\pgfqpoint{7.949344in}{6.448447in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{6.446135in}}%
\pgfpathlineto{\pgfqpoint{7.792515in}{6.441768in}}%
\pgfpathlineto{\pgfqpoint{7.716948in}{6.435142in}}%
\pgfpathlineto{\pgfqpoint{7.642347in}{6.426258in}}%
\pgfpathlineto{\pgfqpoint{7.569296in}{6.415223in}}%
\pgfpathlineto{\pgfqpoint{7.498121in}{6.402211in}}%
\pgfpathlineto{\pgfqpoint{7.423491in}{6.386181in}}%
\pgfpathlineto{\pgfqpoint{7.350220in}{6.368150in}}%
\pgfpathlineto{\pgfqpoint{7.271382in}{6.346435in}}%
\pgfpathlineto{\pgfqpoint{7.183460in}{6.319829in}}%
\pgfpathlineto{\pgfqpoint{7.099823in}{6.292233in}}%
\pgfpathlineto{\pgfqpoint{7.012573in}{6.261016in}}%
\pgfpathlineto{\pgfqpoint{6.928332in}{6.228575in}}%
\pgfpathlineto{\pgfqpoint{6.842963in}{6.193423in}}%
\pgfpathlineto{\pgfqpoint{6.753165in}{6.153992in}}%
\pgfpathlineto{\pgfqpoint{6.664929in}{6.112824in}}%
\pgfpathlineto{\pgfqpoint{6.569874in}{6.065941in}}%
\pgfpathlineto{\pgfqpoint{6.462591in}{6.010429in}}%
\pgfpathlineto{\pgfqpoint{6.364300in}{5.957183in}}%
\pgfpathlineto{\pgfqpoint{6.270283in}{5.903754in}}%
\pgfpathlineto{\pgfqpoint{6.182514in}{5.851305in}}%
\pgfpathlineto{\pgfqpoint{6.101536in}{5.800374in}}%
\pgfpathlineto{\pgfqpoint{6.016088in}{5.743965in}}%
\pgfpathlineto{\pgfqpoint{5.743983in}{5.559343in}}%
\pgfpathlineto{\pgfqpoint{5.678865in}{5.512237in}}%
\pgfpathlineto{\pgfqpoint{5.630301in}{5.474480in}}%
\pgfpathlineto{\pgfqpoint{5.590342in}{5.440683in}}%
\pgfpathlineto{\pgfqpoint{5.545963in}{5.399966in}}%
\pgfpathlineto{\pgfqpoint{5.496591in}{5.355215in}}%
\pgfpathlineto{\pgfqpoint{5.461329in}{5.326336in}}%
\pgfpathlineto{\pgfqpoint{5.420634in}{5.295851in}}%
\pgfpathlineto{\pgfqpoint{5.334351in}{5.235035in}}%
\pgfpathlineto{\pgfqpoint{5.244599in}{5.170765in}}%
\pgfpathlineto{\pgfqpoint{5.193096in}{5.131238in}}%
\pgfpathlineto{\pgfqpoint{5.155673in}{5.099846in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{5.069422in}}%
\pgfpathlineto{\pgfqpoint{5.065377in}{5.015281in}}%
\pgfpathlineto{\pgfqpoint{5.033542in}{4.989308in}}%
\pgfpathlineto{\pgfqpoint{4.993322in}{4.959702in}}%
\pgfpathlineto{\pgfqpoint{4.891703in}{4.888838in}}%
\pgfpathlineto{\pgfqpoint{4.778662in}{4.809008in}}%
\pgfpathlineto{\pgfqpoint{4.710730in}{4.758315in}}%
\pgfpathlineto{\pgfqpoint{4.654788in}{4.713756in}}%
\pgfpathlineto{\pgfqpoint{4.522805in}{4.606392in}}%
\pgfpathlineto{\pgfqpoint{4.472608in}{4.570161in}}%
\pgfpathlineto{\pgfqpoint{4.399755in}{4.520646in}}%
\pgfpathlineto{\pgfqpoint{4.076891in}{4.303509in}}%
\pgfpathlineto{\pgfqpoint{3.976495in}{4.232446in}}%
\pgfpathlineto{\pgfqpoint{3.869734in}{4.153911in}}%
\pgfpathlineto{\pgfqpoint{3.778961in}{4.087956in}}%
\pgfpathlineto{\pgfqpoint{3.703185in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{3.606298in}{3.972326in}}%
\pgfpathlineto{\pgfqpoint{3.324212in}{3.791795in}}%
\pgfpathlineto{\pgfqpoint{2.990365in}{3.579180in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{3.517952in}}%
\pgfpathlineto{\pgfqpoint{2.790249in}{3.460171in}}%
\pgfpathlineto{\pgfqpoint{2.704058in}{3.409480in}}%
\pgfpathlineto{\pgfqpoint{2.597765in}{3.343528in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{3.280910in}}%
\pgfpathlineto{\pgfqpoint{2.176669in}{3.090741in}}%
\pgfpathlineto{\pgfqpoint{2.119297in}{3.052880in}}%
\pgfpathlineto{\pgfqpoint{2.071434in}{3.018773in}}%
\pgfpathlineto{\pgfqpoint{2.032114in}{2.988174in}}%
\pgfpathlineto{\pgfqpoint{1.995926in}{2.957078in}}%
\pgfpathlineto{\pgfqpoint{1.966859in}{2.929304in}}%
\pgfpathlineto{\pgfqpoint{1.940215in}{2.900901in}}%
\pgfpathlineto{\pgfqpoint{1.915980in}{2.871821in}}%
\pgfpathlineto{\pgfqpoint{1.894134in}{2.842063in}}%
\pgfpathlineto{\pgfqpoint{1.874654in}{2.811679in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{2.780765in}}%
\pgfpathlineto{\pgfqpoint{1.842651in}{2.749451in}}%
\pgfpathlineto{\pgfqpoint{1.830023in}{2.717887in}}%
\pgfpathlineto{\pgfqpoint{1.819531in}{2.686229in}}%
\pgfpathlineto{\pgfqpoint{1.809991in}{2.650125in}}%
\pgfpathlineto{\pgfqpoint{1.802808in}{2.614286in}}%
\pgfpathlineto{\pgfqpoint{1.797097in}{2.574466in}}%
\pgfpathlineto{\pgfqpoint{1.792577in}{2.526697in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.418044in}}%
\pgfpathlineto{\pgfqpoint{1.777546in}{2.385743in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{2.331200in}}%
\pgfpathlineto{\pgfqpoint{1.763186in}{2.297872in}}%
\pgfpathlineto{\pgfqpoint{1.761767in}{2.269511in}}%
\pgfpathlineto{\pgfqpoint{1.762605in}{2.245720in}}%
\pgfpathlineto{\pgfqpoint{1.765615in}{2.222904in}}%
\pgfpathlineto{\pgfqpoint{1.770977in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{2.183122in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{1.796408in}{2.149277in}}%
\pgfpathlineto{\pgfqpoint{1.808763in}{2.133318in}}%
\pgfpathlineto{\pgfqpoint{1.825658in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{1.845207in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{1.867363in}{2.081808in}}%
\pgfpathlineto{\pgfqpoint{1.895789in}{2.063657in}}%
\pgfpathlineto{\pgfqpoint{1.927392in}{2.046139in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{2.027066in}}%
\pgfpathlineto{\pgfqpoint{2.014127in}{2.006546in}}%
\pgfpathlineto{\pgfqpoint{2.070888in}{1.984736in}}%
\pgfpathlineto{\pgfqpoint{2.137041in}{1.961957in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{1.940563in}}%
\pgfpathlineto{\pgfqpoint{2.280788in}{1.919569in}}%
\pgfpathlineto{\pgfqpoint{2.365880in}{1.898012in}}%
\pgfpathlineto{\pgfqpoint{2.425878in}{1.884518in}}%
\pgfpathlineto{\pgfqpoint{2.474003in}{1.876060in}}%
\pgfpathlineto{\pgfqpoint{2.529819in}{1.868613in}}%
\pgfpathlineto{\pgfqpoint{2.588733in}{1.863091in}}%
\pgfpathlineto{\pgfqpoint{2.650732in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{2.721739in}{1.857665in}}%
\pgfpathlineto{\pgfqpoint{2.795927in}{1.858060in}}%
\pgfpathlineto{\pgfqpoint{2.872734in}{1.860614in}}%
\pgfpathlineto{\pgfqpoint{2.957931in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{3.043781in}{1.873268in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{1.883023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.800000pt}{4.620000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.335385in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{3.427704in}{2.202074in}}%
\pgfpathlineto{\pgfqpoint{3.525091in}{2.215442in}}%
\pgfpathlineto{\pgfqpoint{3.621201in}{2.230944in}}%
\pgfpathlineto{\pgfqpoint{3.715887in}{2.248458in}}%
\pgfpathlineto{\pgfqpoint{3.809010in}{2.267865in}}%
\pgfpathlineto{\pgfqpoint{3.906097in}{2.290437in}}%
\pgfpathlineto{\pgfqpoint{4.001131in}{2.314896in}}%
\pgfpathlineto{\pgfqpoint{4.093978in}{2.341126in}}%
\pgfpathlineto{\pgfqpoint{4.184519in}{2.369016in}}%
\pgfpathlineto{\pgfqpoint{4.272642in}{2.398466in}}%
\pgfpathlineto{\pgfqpoint{4.358280in}{2.429372in}}%
\pgfpathlineto{\pgfqpoint{4.446311in}{2.463545in}}%
\pgfpathlineto{\pgfqpoint{4.531698in}{2.499081in}}%
\pgfpathlineto{\pgfqpoint{4.614514in}{2.535860in}}%
\pgfpathlineto{\pgfqpoint{4.699218in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{4.781214in}{2.617092in}}%
\pgfpathlineto{\pgfqpoint{4.864688in}{2.661550in}}%
\pgfpathlineto{\pgfqpoint{4.945335in}{2.707024in}}%
\pgfpathlineto{\pgfqpoint{5.027064in}{2.755747in}}%
\pgfpathlineto{\pgfqpoint{5.105863in}{2.805360in}}%
\pgfpathlineto{\pgfqpoint{5.185413in}{2.858169in}}%
\pgfpathlineto{\pgfqpoint{5.265566in}{2.914135in}}%
\pgfpathlineto{\pgfqpoint{5.342848in}{2.970765in}}%
\pgfpathlineto{\pgfqpoint{5.420649in}{3.030452in}}%
\pgfpathlineto{\pgfqpoint{5.501918in}{3.095676in}}%
\pgfpathlineto{\pgfqpoint{5.583295in}{3.163898in}}%
\pgfpathlineto{\pgfqpoint{5.667627in}{3.237591in}}%
\pgfpathlineto{\pgfqpoint{5.754681in}{3.316699in}}%
\pgfpathlineto{\pgfqpoint{5.847017in}{3.403701in}}%
\pgfpathlineto{\pgfqpoint{5.947043in}{3.501068in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{3.613858in}}%
\pgfpathlineto{\pgfqpoint{6.204787in}{3.762523in}}%
\pgfpathlineto{\pgfqpoint{6.526950in}{4.093590in}}%
\pgfpathlineto{\pgfqpoint{6.651406in}{4.217621in}}%
\pgfpathlineto{\pgfqpoint{6.761649in}{4.324427in}}%
\pgfpathlineto{\pgfqpoint{6.865255in}{4.421795in}}%
\pgfpathlineto{\pgfqpoint{6.967693in}{4.515020in}}%
\pgfpathlineto{\pgfqpoint{7.068899in}{4.604179in}}%
\pgfpathlineto{\pgfqpoint{7.172003in}{4.692073in}}%
\pgfpathlineto{\pgfqpoint{7.277143in}{4.778825in}}%
\pgfpathlineto{\pgfqpoint{7.387982in}{4.867409in}}%
\pgfpathlineto{\pgfqpoint{7.504989in}{4.958086in}}%
\pgfpathlineto{\pgfqpoint{7.632686in}{5.054165in}}%
\pgfpathlineto{\pgfqpoint{7.776365in}{5.159330in}}%
\pgfpathlineto{\pgfqpoint{7.933010in}{5.271246in}}%
\pgfpathlineto{\pgfqpoint{8.127671in}{5.407441in}}%
\pgfpathlineto{\pgfqpoint{8.610836in}{5.744136in}}%
\pgfpathlineto{\pgfqpoint{8.744622in}{5.840885in}}%
\pgfpathlineto{\pgfqpoint{8.861077in}{5.927688in}}%
\pgfpathlineto{\pgfqpoint{8.949459in}{5.996149in}}%
\pgfpathlineto{\pgfqpoint{9.024871in}{6.057202in}}%
\pgfpathlineto{\pgfqpoint{9.092106in}{6.114457in}}%
\pgfpathlineto{\pgfqpoint{9.151249in}{6.167778in}}%
\pgfpathlineto{\pgfqpoint{9.202602in}{6.217075in}}%
\pgfpathlineto{\pgfqpoint{9.246620in}{6.262300in}}%
\pgfpathlineto{\pgfqpoint{9.287101in}{6.307165in}}%
\pgfpathlineto{\pgfqpoint{9.320873in}{6.347894in}}%
\pgfpathlineto{\pgfqpoint{9.351254in}{6.388167in}}%
\pgfpathlineto{\pgfqpoint{9.375776in}{6.424315in}}%
\pgfpathlineto{\pgfqpoint{9.397213in}{6.459960in}}%
\pgfpathlineto{\pgfqpoint{9.413767in}{6.491557in}}%
\pgfpathlineto{\pgfqpoint{9.427638in}{6.522649in}}%
\pgfpathlineto{\pgfqpoint{9.438744in}{6.553185in}}%
\pgfpathlineto{\pgfqpoint{9.446235in}{6.579822in}}%
\pgfpathlineto{\pgfqpoint{9.451432in}{6.605944in}}%
\pgfpathlineto{\pgfqpoint{9.454254in}{6.631527in}}%
\pgfpathlineto{\pgfqpoint{9.454547in}{6.656581in}}%
\pgfpathlineto{\pgfqpoint{9.452336in}{6.681077in}}%
\pgfpathlineto{\pgfqpoint{9.447665in}{6.704983in}}%
\pgfpathlineto{\pgfqpoint{9.440583in}{6.728268in}}%
\pgfpathlineto{\pgfqpoint{9.431136in}{6.750903in}}%
\pgfpathlineto{\pgfqpoint{9.419373in}{6.772864in}}%
\pgfpathlineto{\pgfqpoint{9.405346in}{6.794125in}}%
\pgfpathlineto{\pgfqpoint{9.389107in}{6.814665in}}%
\pgfpathlineto{\pgfqpoint{9.370709in}{6.834463in}}%
\pgfpathlineto{\pgfqpoint{9.350207in}{6.853504in}}%
\pgfpathlineto{\pgfqpoint{9.324699in}{6.873998in}}%
\pgfpathlineto{\pgfqpoint{9.296684in}{6.893494in}}%
\pgfpathlineto{\pgfqpoint{9.266246in}{6.911975in}}%
\pgfpathlineto{\pgfqpoint{9.233474in}{6.929431in}}%
\pgfpathlineto{\pgfqpoint{9.194430in}{6.947612in}}%
\pgfpathlineto{\pgfqpoint{9.152743in}{6.964509in}}%
\pgfpathlineto{\pgfqpoint{9.108540in}{6.980120in}}%
\pgfpathlineto{\pgfqpoint{9.057173in}{6.995810in}}%
\pgfpathlineto{\pgfqpoint{9.003108in}{7.009961in}}%
\pgfpathlineto{\pgfqpoint{8.946534in}{7.022590in}}%
\pgfpathlineto{\pgfqpoint{8.882182in}{7.034665in}}%
\pgfpathlineto{\pgfqpoint{8.815334in}{7.045007in}}%
\pgfpathlineto{\pgfqpoint{8.740540in}{7.054282in}}%
\pgfpathlineto{\pgfqpoint{8.663954in}{7.061511in}}%
\pgfpathlineto{\pgfqpoint{8.585902in}{7.066740in}}%
\pgfpathlineto{\pgfqpoint{8.500546in}{7.070196in}}%
\pgfpathlineto{\pgfqpoint{8.414183in}{7.071459in}}%
\pgfpathlineto{\pgfqpoint{8.327147in}{7.070597in}}%
\pgfpathlineto{\pgfqpoint{8.233503in}{7.067392in}}%
\pgfpathlineto{\pgfqpoint{8.139809in}{7.061907in}}%
\pgfpathlineto{\pgfqpoint{8.046405in}{7.054229in}}%
\pgfpathlineto{\pgfqpoint{7.953606in}{7.044441in}}%
\pgfpathlineto{\pgfqpoint{7.861702in}{7.032630in}}%
\pgfpathlineto{\pgfqpoint{7.764899in}{7.017913in}}%
\pgfpathlineto{\pgfqpoint{7.669517in}{7.001131in}}%
\pgfpathlineto{\pgfqpoint{7.575697in}{6.982403in}}%
\pgfpathlineto{\pgfqpoint{7.483570in}{6.961843in}}%
\pgfpathlineto{\pgfqpoint{7.387667in}{6.938112in}}%
\pgfpathlineto{\pgfqpoint{7.293928in}{6.912561in}}%
\pgfpathlineto{\pgfqpoint{7.202460in}{6.885304in}}%
\pgfpathlineto{\pgfqpoint{7.113356in}{6.856454in}}%
\pgfpathlineto{\pgfqpoint{7.026688in}{6.826113in}}%
\pgfpathlineto{\pgfqpoint{6.937581in}{6.792490in}}%
\pgfpathlineto{\pgfqpoint{6.851144in}{6.757457in}}%
\pgfpathlineto{\pgfqpoint{6.767308in}{6.721136in}}%
\pgfpathlineto{\pgfqpoint{6.681563in}{6.681526in}}%
\pgfpathlineto{\pgfqpoint{6.598563in}{6.640735in}}%
\pgfpathlineto{\pgfqpoint{6.514078in}{6.596648in}}%
\pgfpathlineto{\pgfqpoint{6.432465in}{6.551503in}}%
\pgfpathlineto{\pgfqpoint{6.353641in}{6.505413in}}%
\pgfpathlineto{\pgfqpoint{6.273786in}{6.456110in}}%
\pgfpathlineto{\pgfqpoint{6.196790in}{6.405990in}}%
\pgfpathlineto{\pgfqpoint{6.118959in}{6.352748in}}%
\pgfpathlineto{\pgfqpoint{6.040487in}{6.296392in}}%
\pgfpathlineto{\pgfqpoint{5.961542in}{6.236944in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{6.174441in}}%
\pgfpathlineto{\pgfqpoint{5.802708in}{6.108934in}}%
\pgfpathlineto{\pgfqpoint{5.720050in}{6.037947in}}%
\pgfpathlineto{\pgfqpoint{5.634561in}{5.961522in}}%
\pgfpathlineto{\pgfqpoint{5.546416in}{5.879730in}}%
\pgfpathlineto{\pgfqpoint{5.450405in}{5.787541in}}%
\pgfpathlineto{\pgfqpoint{5.344259in}{5.682476in}}%
\pgfpathlineto{\pgfqpoint{5.218104in}{5.554347in}}%
\pgfpathlineto{\pgfqpoint{4.992453in}{5.321178in}}%
\pgfpathlineto{\pgfqpoint{4.826836in}{5.151721in}}%
\pgfpathlineto{\pgfqpoint{4.702683in}{5.027795in}}%
\pgfpathlineto{\pgfqpoint{4.592750in}{4.921098in}}%
\pgfpathlineto{\pgfqpoint{4.489470in}{4.823846in}}%
\pgfpathlineto{\pgfqpoint{4.387383in}{4.730746in}}%
\pgfpathlineto{\pgfqpoint{4.283422in}{4.639005in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{4.551214in}}%
\pgfpathlineto{\pgfqpoint{4.075669in}{4.464570in}}%
\pgfpathlineto{\pgfqpoint{3.965077in}{4.376101in}}%
\pgfpathlineto{\pgfqpoint{3.848323in}{4.285548in}}%
\pgfpathlineto{\pgfqpoint{3.720909in}{4.189608in}}%
\pgfpathlineto{\pgfqpoint{3.581823in}{4.087736in}}%
\pgfpathlineto{\pgfqpoint{3.421227in}{3.972866in}}%
\pgfpathlineto{\pgfqpoint{3.227047in}{3.836878in}}%
\pgfpathlineto{\pgfqpoint{2.718256in}{3.482138in}}%
\pgfpathlineto{\pgfqpoint{2.589882in}{3.388988in}}%
\pgfpathlineto{\pgfqpoint{2.484270in}{3.309707in}}%
\pgfpathlineto{\pgfqpoint{2.391327in}{3.237419in}}%
\pgfpathlineto{\pgfqpoint{2.316144in}{3.176350in}}%
\pgfpathlineto{\pgfqpoint{2.249112in}{3.119104in}}%
\pgfpathlineto{\pgfqpoint{2.190212in}{3.065818in}}%
\pgfpathlineto{\pgfqpoint{2.139172in}{3.016580in}}%
\pgfpathlineto{\pgfqpoint{2.095538in}{2.971433in}}%
\pgfpathlineto{\pgfqpoint{2.058731in}{2.930382in}}%
\pgfpathlineto{\pgfqpoint{2.025193in}{2.889725in}}%
\pgfpathlineto{\pgfqpoint{1.997702in}{2.853166in}}%
\pgfpathlineto{\pgfqpoint{1.973207in}{2.817048in}}%
\pgfpathlineto{\pgfqpoint{1.951829in}{2.781430in}}%
\pgfpathlineto{\pgfqpoint{1.935348in}{2.749849in}}%
\pgfpathlineto{\pgfqpoint{1.921559in}{2.718766in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{2.688224in}}%
\pgfpathlineto{\pgfqpoint{1.903088in}{2.661569in}}%
\pgfpathlineto{\pgfqpoint{1.897914in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{2.609785in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{2.584725in}}%
\pgfpathlineto{\pgfqpoint{1.896303in}{2.560264in}}%
\pgfpathlineto{\pgfqpoint{1.899941in}{2.539349in}}%
\pgfpathlineto{\pgfqpoint{1.905506in}{2.518898in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{2.496120in}}%
\pgfpathlineto{\pgfqpoint{1.925238in}{2.474000in}}%
\pgfpathlineto{\pgfqpoint{1.938641in}{2.452563in}}%
\pgfpathlineto{\pgfqpoint{1.954317in}{2.431832in}}%
\pgfpathlineto{\pgfqpoint{1.972201in}{2.411828in}}%
\pgfpathlineto{\pgfqpoint{1.992227in}{2.392568in}}%
\pgfpathlineto{\pgfqpoint{2.017236in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{2.352042in}}%
\pgfpathlineto{\pgfqpoint{2.074760in}{2.333274in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{2.315522in}}%
\pgfpathlineto{\pgfqpoint{2.145623in}{2.297002in}}%
\pgfpathlineto{\pgfqpoint{2.186797in}{2.279762in}}%
\pgfpathlineto{\pgfqpoint{2.230467in}{2.263805in}}%
\pgfpathlineto{\pgfqpoint{2.281221in}{2.247737in}}%
\pgfpathlineto{\pgfqpoint{2.334640in}{2.233217in}}%
\pgfpathlineto{\pgfqpoint{2.390534in}{2.220233in}}%
\pgfpathlineto{\pgfqpoint{2.454108in}{2.207794in}}%
\pgfpathlineto{\pgfqpoint{2.520147in}{2.197123in}}%
\pgfpathlineto{\pgfqpoint{2.594174in}{2.187501in}}%
\pgfpathlineto{\pgfqpoint{2.670303in}{2.179878in}}%
\pgfpathlineto{\pgfqpoint{2.747981in}{2.174264in}}%
\pgfpathlineto{\pgfqpoint{2.833015in}{2.170408in}}%
\pgfpathlineto{\pgfqpoint{2.919126in}{2.168759in}}%
\pgfpathlineto{\pgfqpoint{3.005973in}{2.169252in}}%
\pgfpathlineto{\pgfqpoint{3.099474in}{2.172080in}}%
\pgfpathlineto{\pgfqpoint{3.193082in}{2.177205in}}%
\pgfpathlineto{\pgfqpoint{3.286454in}{2.184541in}}%
\pgfpathlineto{\pgfqpoint{3.379274in}{2.194000in}}%
\pgfpathlineto{\pgfqpoint{3.379274in}{2.194000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{1.154121in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{7.350000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309676in}{6.198843in}}%
\pgfpathlineto{\pgfqpoint{2.554598in}{6.198843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.599042in}{6.198843in}}{\pgfqpoint{2.599042in}{6.243288in}}%
\pgfpathlineto{\pgfqpoint{2.599042in}{7.194444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.599042in}{7.238889in}}{\pgfqpoint{2.554598in}{7.238889in}}%
\pgfpathlineto{\pgfqpoint{1.309676in}{7.238889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265232in}{7.238889in}}{\pgfqpoint{1.265232in}{7.194444in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{6.243288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265232in}{6.198843in}}{\pgfqpoint{1.309676in}{6.198843in}}%
\pgfpathlineto{\pgfqpoint{1.309676in}{6.198843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354121in}{7.061111in}}%
\pgfpathlineto{\pgfqpoint{1.576343in}{7.061111in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{7.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976343in,y=6.983333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FOM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{10.360000pt}{4.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.354121in}{6.736651in}}%
\pgfpathlineto{\pgfqpoint{1.576343in}{6.736651in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{6.736651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976343in,y=6.658874in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ROM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.800000pt}{4.620000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.354121in}{6.412192in}}%
\pgfpathlineto{\pgfqpoint{1.576343in}{6.412192in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{6.412192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976343in,y=6.334414in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> phase_pod_hd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.350000in}}%
\pgfpathlineto{\pgfqpoint{1.154121in}{7.350000in}}%
\pgfpathlineto{\pgfqpoint{1.154121in}{0.901725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242003in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{2.242003in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242003in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242003in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958468in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{3.958468in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958468in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958468in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674934in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{5.674934in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674934in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.674934in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391399in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{7.391399in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391399in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.391399in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107864in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.107864in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107864in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107864in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502060in,y=0.428655in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.262937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{1.262937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477873in, y=1.179603in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{2.382300in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.382300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{2.382300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477873in, y=2.298967in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{3.501663in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.501663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{3.501663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477873in, y=3.418330in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{4.621027in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.621027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{4.621027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664541in, y=4.537693in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{5.740390in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.740390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{5.740390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664541in, y=5.657057in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{6.859753in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.859753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154121in}{6.859753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664541in, y=6.776420in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422318in,y=4.125863in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943964in}{1.529355in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{3.107965in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{3.192181in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{3.275714in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{3.364353in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{3.451996in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{3.538538in}{1.663825in}}%
\pgfpathlineto{\pgfqpoint{3.623878in}{1.691922in}}%
\pgfpathlineto{\pgfqpoint{3.713473in}{1.723802in}}%
\pgfpathlineto{\pgfqpoint{3.801475in}{1.757546in}}%
\pgfpathlineto{\pgfqpoint{3.887772in}{1.793061in}}%
\pgfpathlineto{\pgfqpoint{3.972279in}{1.830242in}}%
\pgfpathlineto{\pgfqpoint{4.060133in}{1.871379in}}%
\pgfpathlineto{\pgfqpoint{4.146023in}{1.914039in}}%
\pgfpathlineto{\pgfqpoint{4.234857in}{1.960704in}}%
\pgfpathlineto{\pgfqpoint{4.321550in}{2.008748in}}%
\pgfpathlineto{\pgfqpoint{4.410770in}{2.060793in}}%
\pgfpathlineto{\pgfqpoint{4.497667in}{2.114046in}}%
\pgfpathlineto{\pgfqpoint{4.586659in}{2.171250in}}%
\pgfpathlineto{\pgfqpoint{4.673139in}{2.229485in}}%
\pgfpathlineto{\pgfqpoint{4.761269in}{2.291598in}}%
\pgfpathlineto{\pgfqpoint{4.846698in}{2.354565in}}%
\pgfpathlineto{\pgfqpoint{4.937362in}{2.424237in}}%
\pgfpathlineto{\pgfqpoint{5.025146in}{2.494496in}}%
\pgfpathlineto{\pgfqpoint{5.113817in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{5.203168in}{2.645591in}}%
\pgfpathlineto{\pgfqpoint{5.293021in}{2.726238in}}%
\pgfpathlineto{\pgfqpoint{5.386525in}{2.813215in}}%
\pgfpathlineto{\pgfqpoint{5.483259in}{2.906327in}}%
\pgfpathlineto{\pgfqpoint{5.585956in}{3.008378in}}%
\pgfpathlineto{\pgfqpoint{5.697062in}{3.121969in}}%
\pgfpathlineto{\pgfqpoint{5.815937in}{3.246636in}}%
\pgfpathlineto{\pgfqpoint{5.950415in}{3.390976in}}%
\pgfpathlineto{\pgfqpoint{6.140069in}{3.598197in}}%
\pgfpathlineto{\pgfqpoint{6.363364in}{3.841472in}}%
\pgfpathlineto{\pgfqpoint{6.505010in}{3.992508in}}%
\pgfpathlineto{\pgfqpoint{6.624683in}{4.116965in}}%
\pgfpathlineto{\pgfqpoint{6.733394in}{4.226835in}}%
\pgfpathlineto{\pgfqpoint{6.833857in}{4.325253in}}%
\pgfpathlineto{\pgfqpoint{6.934647in}{4.420953in}}%
\pgfpathlineto{\pgfqpoint{7.036015in}{4.514217in}}%
\pgfpathlineto{\pgfqpoint{7.141320in}{4.608107in}}%
\pgfpathlineto{\pgfqpoint{7.250928in}{4.702851in}}%
\pgfpathlineto{\pgfqpoint{7.365127in}{4.798653in}}%
\pgfpathlineto{\pgfqpoint{7.487790in}{4.898657in}}%
\pgfpathlineto{\pgfqpoint{7.638229in}{5.018347in}}%
\pgfpathlineto{\pgfqpoint{7.826699in}{5.165176in}}%
\pgfpathlineto{\pgfqpoint{8.109209in}{5.385171in}}%
\pgfpathlineto{\pgfqpoint{8.220272in}{5.474699in}}%
\pgfpathlineto{\pgfqpoint{8.304665in}{5.545427in}}%
\pgfpathlineto{\pgfqpoint{8.381926in}{5.613081in}}%
\pgfpathlineto{\pgfqpoint{8.444628in}{5.670944in}}%
\pgfpathlineto{\pgfqpoint{8.496738in}{5.722083in}}%
\pgfpathlineto{\pgfqpoint{8.538978in}{5.766465in}}%
\pgfpathlineto{\pgfqpoint{8.575011in}{5.807266in}}%
\pgfpathlineto{\pgfqpoint{8.607651in}{5.847573in}}%
\pgfpathlineto{\pgfqpoint{8.634518in}{5.884254in}}%
\pgfpathlineto{\pgfqpoint{8.656213in}{5.917367in}}%
\pgfpathlineto{\pgfqpoint{8.674946in}{5.949924in}}%
\pgfpathlineto{\pgfqpoint{8.689291in}{5.978986in}}%
\pgfpathlineto{\pgfqpoint{8.700981in}{6.007486in}}%
\pgfpathlineto{\pgfqpoint{8.709930in}{6.035374in}}%
\pgfpathlineto{\pgfqpoint{8.715575in}{6.059909in}}%
\pgfpathlineto{\pgfqpoint{8.718886in}{6.083868in}}%
\pgfpathlineto{\pgfqpoint{8.719814in}{6.107213in}}%
\pgfpathlineto{\pgfqpoint{8.718321in}{6.129905in}}%
\pgfpathlineto{\pgfqpoint{8.714931in}{6.149495in}}%
\pgfpathlineto{\pgfqpoint{8.709578in}{6.168508in}}%
\pgfpathlineto{\pgfqpoint{8.702232in}{6.186923in}}%
\pgfpathlineto{\pgfqpoint{8.692764in}{6.204778in}}%
\pgfpathlineto{\pgfqpoint{8.681209in}{6.222053in}}%
\pgfpathlineto{\pgfqpoint{8.665816in}{6.240738in}}%
\pgfpathlineto{\pgfqpoint{8.647997in}{6.258579in}}%
\pgfpathlineto{\pgfqpoint{8.627862in}{6.275526in}}%
\pgfpathlineto{\pgfqpoint{8.605519in}{6.291535in}}%
\pgfpathlineto{\pgfqpoint{8.578230in}{6.308176in}}%
\pgfpathlineto{\pgfqpoint{8.548482in}{6.323568in}}%
\pgfpathlineto{\pgfqpoint{8.516411in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{8.482146in}{6.350474in}}%
\pgfpathlineto{\pgfqpoint{8.442072in}{6.363018in}}%
\pgfpathlineto{\pgfqpoint{8.399658in}{6.373943in}}%
\pgfpathlineto{\pgfqpoint{8.355060in}{6.383251in}}%
\pgfpathlineto{\pgfqpoint{8.304092in}{6.391579in}}%
\pgfpathlineto{\pgfqpoint{8.250885in}{6.398035in}}%
\pgfpathlineto{\pgfqpoint{8.190924in}{6.402979in}}%
\pgfpathlineto{\pgfqpoint{8.128754in}{6.405883in}}%
\pgfpathlineto{\pgfqpoint{8.059560in}{6.406863in}}%
\pgfpathlineto{\pgfqpoint{7.983101in}{6.405642in}}%
\pgfpathlineto{\pgfqpoint{7.904754in}{6.402161in}}%
\pgfpathlineto{\pgfqpoint{7.830855in}{6.396638in}}%
\pgfpathlineto{\pgfqpoint{7.751179in}{6.388410in}}%
\pgfpathlineto{\pgfqpoint{7.671264in}{6.377941in}}%
\pgfpathlineto{\pgfqpoint{7.586062in}{6.364461in}}%
\pgfpathlineto{\pgfqpoint{7.501197in}{6.348743in}}%
\pgfpathlineto{\pgfqpoint{7.416951in}{6.330927in}}%
\pgfpathlineto{\pgfqpoint{7.333585in}{6.311134in}}%
\pgfpathlineto{\pgfqpoint{7.246236in}{6.288055in}}%
\pgfpathlineto{\pgfqpoint{7.160405in}{6.262975in}}%
\pgfpathlineto{\pgfqpoint{7.076267in}{6.236090in}}%
\pgfpathlineto{\pgfqpoint{6.989084in}{6.205896in}}%
\pgfpathlineto{\pgfqpoint{6.899236in}{6.172329in}}%
\pgfpathlineto{\pgfqpoint{6.811680in}{6.137242in}}%
\pgfpathlineto{\pgfqpoint{6.722053in}{6.098875in}}%
\pgfpathlineto{\pgfqpoint{6.635090in}{6.059220in}}%
\pgfpathlineto{\pgfqpoint{6.550852in}{6.018423in}}%
\pgfpathlineto{\pgfqpoint{6.465386in}{5.974495in}}%
\pgfpathlineto{\pgfqpoint{6.379020in}{5.927520in}}%
\pgfpathlineto{\pgfqpoint{6.292001in}{5.877612in}}%
\pgfpathlineto{\pgfqpoint{6.204564in}{5.824897in}}%
\pgfpathlineto{\pgfqpoint{6.116937in}{5.769514in}}%
\pgfpathlineto{\pgfqpoint{6.029346in}{5.711600in}}%
\pgfpathlineto{\pgfqpoint{5.942023in}{5.651273in}}%
\pgfpathlineto{\pgfqpoint{5.855212in}{5.588615in}}%
\pgfpathlineto{\pgfqpoint{5.763193in}{5.519340in}}%
\pgfpathlineto{\pgfqpoint{5.669392in}{5.445947in}}%
\pgfpathlineto{\pgfqpoint{5.571361in}{5.366408in}}%
\pgfpathlineto{\pgfqpoint{5.466942in}{5.278790in}}%
\pgfpathlineto{\pgfqpoint{5.351676in}{5.179127in}}%
\pgfpathlineto{\pgfqpoint{5.211912in}{5.055211in}}%
\pgfpathlineto{\pgfqpoint{4.916793in}{4.789480in}}%
\pgfpathlineto{\pgfqpoint{4.753460in}{4.644380in}}%
\pgfpathlineto{\pgfqpoint{4.628436in}{4.536208in}}%
\pgfpathlineto{\pgfqpoint{4.510956in}{4.437433in}}%
\pgfpathlineto{\pgfqpoint{4.395743in}{4.343459in}}%
\pgfpathlineto{\pgfqpoint{4.282607in}{4.254041in}}%
\pgfpathlineto{\pgfqpoint{4.168689in}{4.166846in}}%
\pgfpathlineto{\pgfqpoint{4.050779in}{4.079390in}}%
\pgfpathlineto{\pgfqpoint{3.928364in}{3.991330in}}%
\pgfpathlineto{\pgfqpoint{3.797424in}{3.899861in}}%
\pgfpathlineto{\pgfqpoint{3.653154in}{3.801781in}}%
\pgfpathlineto{\pgfqpoint{3.485458in}{3.690531in}}%
\pgfpathlineto{\pgfqpoint{3.272354in}{3.552032in}}%
\pgfpathlineto{\pgfqpoint{2.610777in}{3.123635in}}%
\pgfpathlineto{\pgfqpoint{2.469311in}{3.028095in}}%
\pgfpathlineto{\pgfqpoint{2.355363in}{2.948611in}}%
\pgfpathlineto{\pgfqpoint{2.253583in}{2.874983in}}%
\pgfpathlineto{\pgfqpoint{2.164353in}{2.807807in}}%
\pgfpathlineto{\pgfqpoint{2.082473in}{2.743646in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{2.682814in}}%
\pgfpathlineto{\pgfqpoint{1.942341in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{1.884157in}{2.572115in}}%
\pgfpathlineto{\pgfqpoint{1.833543in}{2.522616in}}%
\pgfpathlineto{\pgfqpoint{1.790040in}{2.477189in}}%
\pgfpathlineto{\pgfqpoint{1.749541in}{2.431789in}}%
\pgfpathlineto{\pgfqpoint{1.712263in}{2.386493in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{2.345477in}}%
\pgfpathlineto{\pgfqpoint{1.653376in}{2.304681in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{1.608872in}{2.228026in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{1.577710in}{2.156824in}}%
\pgfpathlineto{\pgfqpoint{1.567446in}{2.125741in}}%
\pgfpathlineto{\pgfqpoint{1.559448in}{2.095064in}}%
\pgfpathlineto{\pgfqpoint{1.553752in}{2.064836in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{2.035101in}}%
\pgfpathlineto{\pgfqpoint{1.549393in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{1.550785in}{1.977288in}}%
\pgfpathlineto{\pgfqpoint{1.554047in}{1.952706in}}%
\pgfpathlineto{\pgfqpoint{1.560098in}{1.925151in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.898219in}}%
\pgfpathlineto{\pgfqpoint{1.579372in}{1.871958in}}%
\pgfpathlineto{\pgfqpoint{1.592458in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{1.607752in}{1.821623in}}%
\pgfpathlineto{\pgfqpoint{1.625185in}{1.797628in}}%
\pgfpathlineto{\pgfqpoint{1.644690in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{1.692706in}{1.728117in}}%
\pgfpathlineto{\pgfqpoint{1.721565in}{1.705237in}}%
\pgfpathlineto{\pgfqpoint{1.752681in}{1.683543in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{1.821296in}{1.643795in}}%
\pgfpathlineto{\pgfqpoint{1.862865in}{1.623847in}}%
\pgfpathlineto{\pgfqpoint{1.906730in}{1.605436in}}%
\pgfpathlineto{\pgfqpoint{1.952760in}{1.588566in}}%
\pgfpathlineto{\pgfqpoint{2.000824in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{2.055887in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{1.544787in}}%
\pgfpathlineto{\pgfqpoint{2.172221in}{1.533229in}}%
\pgfpathlineto{\pgfqpoint{2.238761in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{2.306972in}{1.514018in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.507634in}}%
\pgfpathlineto{\pgfqpoint{2.447162in}{1.503365in}}%
\pgfpathlineto{\pgfqpoint{2.518729in}{1.501164in}}%
\pgfpathlineto{\pgfqpoint{2.597068in}{1.501055in}}%
\pgfpathlineto{\pgfqpoint{2.676023in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{2.834918in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{2.914460in}{1.523082in}}%
\pgfpathlineto{\pgfqpoint{2.987729in}{1.532988in}}%
\pgfpathlineto{\pgfqpoint{2.987729in}{1.532988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{10.360000pt}{4.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.084970in}{1.877741in}}%
\pgfpathlineto{\pgfqpoint{3.161326in}{1.887534in}}%
\pgfpathlineto{\pgfqpoint{3.248618in}{1.901036in}}%
\pgfpathlineto{\pgfqpoint{3.334781in}{1.916578in}}%
\pgfpathlineto{\pgfqpoint{3.426205in}{1.935305in}}%
\pgfpathlineto{\pgfqpoint{3.523004in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{3.625142in}{1.983192in}}%
\pgfpathlineto{\pgfqpoint{3.726274in}{2.011010in}}%
\pgfpathlineto{\pgfqpoint{3.825630in}{2.040664in}}%
\pgfpathlineto{\pgfqpoint{3.916320in}{2.070023in}}%
\pgfpathlineto{\pgfqpoint{3.997387in}{2.098600in}}%
\pgfpathlineto{\pgfqpoint{4.063179in}{2.124012in}}%
\pgfpathlineto{\pgfqpoint{4.129023in}{2.151919in}}%
\pgfpathlineto{\pgfqpoint{4.200396in}{2.184526in}}%
\pgfpathlineto{\pgfqpoint{4.277190in}{2.222092in}}%
\pgfpathlineto{\pgfqpoint{4.363809in}{2.267065in}}%
\pgfpathlineto{\pgfqpoint{4.460625in}{2.319914in}}%
\pgfpathlineto{\pgfqpoint{4.563855in}{2.378783in}}%
\pgfpathlineto{\pgfqpoint{4.657056in}{2.434407in}}%
\pgfpathlineto{\pgfqpoint{4.731764in}{2.481480in}}%
\pgfpathlineto{\pgfqpoint{4.791678in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{4.837419in}{2.555121in}}%
\pgfpathlineto{\pgfqpoint{4.873006in}{2.583618in}}%
\pgfpathlineto{\pgfqpoint{4.910728in}{2.616816in}}%
\pgfpathlineto{\pgfqpoint{4.961026in}{2.664393in}}%
\pgfpathlineto{\pgfqpoint{5.050022in}{2.748902in}}%
\pgfpathlineto{\pgfqpoint{5.102980in}{2.795762in}}%
\pgfpathlineto{\pgfqpoint{5.157402in}{2.840899in}}%
\pgfpathlineto{\pgfqpoint{5.219336in}{2.889337in}}%
\pgfpathlineto{\pgfqpoint{5.302823in}{2.951584in}}%
\pgfpathlineto{\pgfqpoint{5.451835in}{3.062277in}}%
\pgfpathlineto{\pgfqpoint{5.500943in}{3.101794in}}%
\pgfpathlineto{\pgfqpoint{5.536580in}{3.133143in}}%
\pgfpathlineto{\pgfqpoint{5.562919in}{3.158973in}}%
\pgfpathlineto{\pgfqpoint{5.583408in}{3.181908in}}%
\pgfpathlineto{\pgfqpoint{5.604656in}{3.209564in}}%
\pgfpathlineto{\pgfqpoint{5.632004in}{3.249471in}}%
\pgfpathlineto{\pgfqpoint{5.670031in}{3.304537in}}%
\pgfpathlineto{\pgfqpoint{5.695687in}{3.337525in}}%
\pgfpathlineto{\pgfqpoint{5.722595in}{3.368413in}}%
\pgfpathlineto{\pgfqpoint{5.753029in}{3.399784in}}%
\pgfpathlineto{\pgfqpoint{5.787098in}{3.431670in}}%
\pgfpathlineto{\pgfqpoint{5.827898in}{3.466791in}}%
\pgfpathlineto{\pgfqpoint{5.879232in}{3.507999in}}%
\pgfpathlineto{\pgfqpoint{5.966954in}{3.575031in}}%
\pgfpathlineto{\pgfqpoint{6.042617in}{3.633921in}}%
\pgfpathlineto{\pgfqpoint{6.081884in}{3.667158in}}%
\pgfpathlineto{\pgfqpoint{6.110641in}{3.694346in}}%
\pgfpathlineto{\pgfqpoint{6.130171in}{3.715617in}}%
\pgfpathlineto{\pgfqpoint{6.150493in}{3.741621in}}%
\pgfpathlineto{\pgfqpoint{6.177502in}{3.780129in}}%
\pgfpathlineto{\pgfqpoint{6.218963in}{3.839202in}}%
\pgfpathlineto{\pgfqpoint{6.245724in}{3.873116in}}%
\pgfpathlineto{\pgfqpoint{6.273829in}{3.904971in}}%
\pgfpathlineto{\pgfqpoint{6.305691in}{3.937455in}}%
\pgfpathlineto{\pgfqpoint{6.341467in}{3.970619in}}%
\pgfpathlineto{\pgfqpoint{6.384482in}{4.007324in}}%
\pgfpathlineto{\pgfqpoint{6.438908in}{4.050617in}}%
\pgfpathlineto{\pgfqpoint{6.520961in}{4.112548in}}%
\pgfpathlineto{\pgfqpoint{6.627125in}{4.192889in}}%
\pgfpathlineto{\pgfqpoint{6.673654in}{4.230939in}}%
\pgfpathlineto{\pgfqpoint{6.705295in}{4.259486in}}%
\pgfpathlineto{\pgfqpoint{6.729586in}{4.284399in}}%
\pgfpathlineto{\pgfqpoint{6.757177in}{4.316694in}}%
\pgfpathlineto{\pgfqpoint{6.851478in}{4.431510in}}%
\pgfpathlineto{\pgfqpoint{6.883375in}{4.464706in}}%
\pgfpathlineto{\pgfqpoint{6.919400in}{4.498796in}}%
\pgfpathlineto{\pgfqpoint{6.959866in}{4.533886in}}%
\pgfpathlineto{\pgfqpoint{7.008709in}{4.573080in}}%
\pgfpathlineto{\pgfqpoint{7.066688in}{4.616639in}}%
\pgfpathlineto{\pgfqpoint{7.143177in}{4.671218in}}%
\pgfpathlineto{\pgfqpoint{7.368136in}{4.829870in}}%
\pgfpathlineto{\pgfqpoint{7.417872in}{4.868486in}}%
\pgfpathlineto{\pgfqpoint{7.454396in}{4.899523in}}%
\pgfpathlineto{\pgfqpoint{7.485777in}{4.929289in}}%
\pgfpathlineto{\pgfqpoint{7.528222in}{4.972824in}}%
\pgfpathlineto{\pgfqpoint{7.604595in}{5.051613in}}%
\pgfpathlineto{\pgfqpoint{7.649261in}{5.094196in}}%
\pgfpathlineto{\pgfqpoint{7.695639in}{5.135429in}}%
\pgfpathlineto{\pgfqpoint{7.751526in}{5.182008in}}%
\pgfpathlineto{\pgfqpoint{7.818356in}{5.234705in}}%
\pgfpathlineto{\pgfqpoint{7.912427in}{5.305867in}}%
\pgfpathlineto{\pgfqpoint{8.125910in}{5.466452in}}%
\pgfpathlineto{\pgfqpoint{8.202587in}{5.527152in}}%
\pgfpathlineto{\pgfqpoint{8.264783in}{5.578939in}}%
\pgfpathlineto{\pgfqpoint{8.316851in}{5.624992in}}%
\pgfpathlineto{\pgfqpoint{8.358356in}{5.664536in}}%
\pgfpathlineto{\pgfqpoint{8.389720in}{5.697331in}}%
\pgfpathlineto{\pgfqpoint{8.428254in}{5.741281in}}%
\pgfpathlineto{\pgfqpoint{8.472047in}{5.795017in}}%
\pgfpathlineto{\pgfqpoint{8.652892in}{6.021552in}}%
\pgfpathlineto{\pgfqpoint{8.717368in}{6.101745in}}%
\pgfpathlineto{\pgfqpoint{8.743554in}{6.137562in}}%
\pgfpathlineto{\pgfqpoint{8.760253in}{6.163797in}}%
\pgfpathlineto{\pgfqpoint{8.770600in}{6.183800in}}%
\pgfpathlineto{\pgfqpoint{8.776770in}{6.200376in}}%
\pgfpathlineto{\pgfqpoint{8.779465in}{6.213907in}}%
\pgfpathlineto{\pgfqpoint{8.779519in}{6.224772in}}%
\pgfpathlineto{\pgfqpoint{8.777274in}{6.234966in}}%
\pgfpathlineto{\pgfqpoint{8.772517in}{6.244506in}}%
\pgfpathlineto{\pgfqpoint{8.766475in}{6.251978in}}%
\pgfpathlineto{\pgfqpoint{8.756529in}{6.260403in}}%
\pgfpathlineto{\pgfqpoint{8.739559in}{6.271105in}}%
\pgfpathlineto{\pgfqpoint{8.714504in}{6.284290in}}%
\pgfpathlineto{\pgfqpoint{8.677039in}{6.301385in}}%
\pgfpathlineto{\pgfqpoint{8.625637in}{6.322294in}}%
\pgfpathlineto{\pgfqpoint{8.563700in}{6.345050in}}%
\pgfpathlineto{\pgfqpoint{8.496508in}{6.367392in}}%
\pgfpathlineto{\pgfqpoint{8.426274in}{6.388453in}}%
\pgfpathlineto{\pgfqpoint{8.357907in}{6.406704in}}%
\pgfpathlineto{\pgfqpoint{8.297717in}{6.420597in}}%
\pgfpathlineto{\pgfqpoint{8.243881in}{6.430826in}}%
\pgfpathlineto{\pgfqpoint{8.194651in}{6.438050in}}%
\pgfpathlineto{\pgfqpoint{8.145039in}{6.443229in}}%
\pgfpathlineto{\pgfqpoint{8.089027in}{6.446816in}}%
\pgfpathlineto{\pgfqpoint{8.028650in}{6.448531in}}%
\pgfpathlineto{\pgfqpoint{7.949344in}{6.448447in}}%
\pgfpathlineto{\pgfqpoint{7.868327in}{6.446135in}}%
\pgfpathlineto{\pgfqpoint{7.792515in}{6.441768in}}%
\pgfpathlineto{\pgfqpoint{7.716948in}{6.435142in}}%
\pgfpathlineto{\pgfqpoint{7.642347in}{6.426258in}}%
\pgfpathlineto{\pgfqpoint{7.569296in}{6.415223in}}%
\pgfpathlineto{\pgfqpoint{7.498121in}{6.402211in}}%
\pgfpathlineto{\pgfqpoint{7.423491in}{6.386181in}}%
\pgfpathlineto{\pgfqpoint{7.350220in}{6.368150in}}%
\pgfpathlineto{\pgfqpoint{7.271382in}{6.346435in}}%
\pgfpathlineto{\pgfqpoint{7.183460in}{6.319829in}}%
\pgfpathlineto{\pgfqpoint{7.099823in}{6.292233in}}%
\pgfpathlineto{\pgfqpoint{7.012573in}{6.261016in}}%
\pgfpathlineto{\pgfqpoint{6.928332in}{6.228575in}}%
\pgfpathlineto{\pgfqpoint{6.842963in}{6.193423in}}%
\pgfpathlineto{\pgfqpoint{6.753165in}{6.153992in}}%
\pgfpathlineto{\pgfqpoint{6.664929in}{6.112824in}}%
\pgfpathlineto{\pgfqpoint{6.569874in}{6.065941in}}%
\pgfpathlineto{\pgfqpoint{6.462591in}{6.010429in}}%
\pgfpathlineto{\pgfqpoint{6.364300in}{5.957183in}}%
\pgfpathlineto{\pgfqpoint{6.270283in}{5.903754in}}%
\pgfpathlineto{\pgfqpoint{6.182514in}{5.851305in}}%
\pgfpathlineto{\pgfqpoint{6.101536in}{5.800374in}}%
\pgfpathlineto{\pgfqpoint{6.016088in}{5.743965in}}%
\pgfpathlineto{\pgfqpoint{5.743983in}{5.559343in}}%
\pgfpathlineto{\pgfqpoint{5.678865in}{5.512237in}}%
\pgfpathlineto{\pgfqpoint{5.630301in}{5.474480in}}%
\pgfpathlineto{\pgfqpoint{5.590342in}{5.440683in}}%
\pgfpathlineto{\pgfqpoint{5.545963in}{5.399966in}}%
\pgfpathlineto{\pgfqpoint{5.496591in}{5.355215in}}%
\pgfpathlineto{\pgfqpoint{5.461329in}{5.326336in}}%
\pgfpathlineto{\pgfqpoint{5.420634in}{5.295851in}}%
\pgfpathlineto{\pgfqpoint{5.334351in}{5.235035in}}%
\pgfpathlineto{\pgfqpoint{5.244599in}{5.170765in}}%
\pgfpathlineto{\pgfqpoint{5.193096in}{5.131238in}}%
\pgfpathlineto{\pgfqpoint{5.155673in}{5.099846in}}%
\pgfpathlineto{\pgfqpoint{5.122842in}{5.069422in}}%
\pgfpathlineto{\pgfqpoint{5.065377in}{5.015281in}}%
\pgfpathlineto{\pgfqpoint{5.033542in}{4.989308in}}%
\pgfpathlineto{\pgfqpoint{4.993322in}{4.959702in}}%
\pgfpathlineto{\pgfqpoint{4.891703in}{4.888838in}}%
\pgfpathlineto{\pgfqpoint{4.778662in}{4.809008in}}%
\pgfpathlineto{\pgfqpoint{4.710730in}{4.758315in}}%
\pgfpathlineto{\pgfqpoint{4.654788in}{4.713756in}}%
\pgfpathlineto{\pgfqpoint{4.522805in}{4.606392in}}%
\pgfpathlineto{\pgfqpoint{4.472608in}{4.570161in}}%
\pgfpathlineto{\pgfqpoint{4.399755in}{4.520646in}}%
\pgfpathlineto{\pgfqpoint{4.076891in}{4.303509in}}%
\pgfpathlineto{\pgfqpoint{3.976495in}{4.232446in}}%
\pgfpathlineto{\pgfqpoint{3.869734in}{4.153911in}}%
\pgfpathlineto{\pgfqpoint{3.778961in}{4.087956in}}%
\pgfpathlineto{\pgfqpoint{3.703185in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{3.606298in}{3.972326in}}%
\pgfpathlineto{\pgfqpoint{3.324212in}{3.791795in}}%
\pgfpathlineto{\pgfqpoint{2.990365in}{3.579180in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{3.517952in}}%
\pgfpathlineto{\pgfqpoint{2.790249in}{3.460171in}}%
\pgfpathlineto{\pgfqpoint{2.704058in}{3.409480in}}%
\pgfpathlineto{\pgfqpoint{2.597765in}{3.343528in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{3.280910in}}%
\pgfpathlineto{\pgfqpoint{2.176669in}{3.090741in}}%
\pgfpathlineto{\pgfqpoint{2.119297in}{3.052880in}}%
\pgfpathlineto{\pgfqpoint{2.071434in}{3.018773in}}%
\pgfpathlineto{\pgfqpoint{2.032114in}{2.988174in}}%
\pgfpathlineto{\pgfqpoint{1.995926in}{2.957078in}}%
\pgfpathlineto{\pgfqpoint{1.966859in}{2.929304in}}%
\pgfpathlineto{\pgfqpoint{1.940215in}{2.900901in}}%
\pgfpathlineto{\pgfqpoint{1.915980in}{2.871821in}}%
\pgfpathlineto{\pgfqpoint{1.894134in}{2.842063in}}%
\pgfpathlineto{\pgfqpoint{1.874654in}{2.811679in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{2.780765in}}%
\pgfpathlineto{\pgfqpoint{1.842651in}{2.749451in}}%
\pgfpathlineto{\pgfqpoint{1.830023in}{2.717887in}}%
\pgfpathlineto{\pgfqpoint{1.819531in}{2.686229in}}%
\pgfpathlineto{\pgfqpoint{1.809991in}{2.650125in}}%
\pgfpathlineto{\pgfqpoint{1.802808in}{2.614286in}}%
\pgfpathlineto{\pgfqpoint{1.797097in}{2.574466in}}%
\pgfpathlineto{\pgfqpoint{1.792577in}{2.526697in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.418044in}}%
\pgfpathlineto{\pgfqpoint{1.777546in}{2.385743in}}%
\pgfpathlineto{\pgfqpoint{1.767332in}{2.331200in}}%
\pgfpathlineto{\pgfqpoint{1.763186in}{2.297872in}}%
\pgfpathlineto{\pgfqpoint{1.761767in}{2.269511in}}%
\pgfpathlineto{\pgfqpoint{1.762605in}{2.245720in}}%
\pgfpathlineto{\pgfqpoint{1.765615in}{2.222904in}}%
\pgfpathlineto{\pgfqpoint{1.770977in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{2.183122in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{2.165867in}}%
\pgfpathlineto{\pgfqpoint{1.796408in}{2.149277in}}%
\pgfpathlineto{\pgfqpoint{1.808763in}{2.133318in}}%
\pgfpathlineto{\pgfqpoint{1.825658in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{1.845207in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{1.867363in}{2.081808in}}%
\pgfpathlineto{\pgfqpoint{1.895789in}{2.063657in}}%
\pgfpathlineto{\pgfqpoint{1.927392in}{2.046139in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{2.027066in}}%
\pgfpathlineto{\pgfqpoint{2.014127in}{2.006546in}}%
\pgfpathlineto{\pgfqpoint{2.070888in}{1.984736in}}%
\pgfpathlineto{\pgfqpoint{2.137041in}{1.961957in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{1.940563in}}%
\pgfpathlineto{\pgfqpoint{2.280788in}{1.919569in}}%
\pgfpathlineto{\pgfqpoint{2.365880in}{1.898012in}}%
\pgfpathlineto{\pgfqpoint{2.425878in}{1.884518in}}%
\pgfpathlineto{\pgfqpoint{2.474003in}{1.876060in}}%
\pgfpathlineto{\pgfqpoint{2.529819in}{1.868613in}}%
\pgfpathlineto{\pgfqpoint{2.588733in}{1.863091in}}%
\pgfpathlineto{\pgfqpoint{2.650732in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{2.721739in}{1.857665in}}%
\pgfpathlineto{\pgfqpoint{2.795927in}{1.858060in}}%
\pgfpathlineto{\pgfqpoint{2.872734in}{1.860614in}}%
\pgfpathlineto{\pgfqpoint{2.957931in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{3.043781in}{1.873268in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{1.883023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154121in}{0.901725in}}{\pgfqpoint{8.695879in}{6.448275in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.800000pt}{4.620000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.915393in}{1.179600in}}%
\pgfpathlineto{\pgfqpoint{2.978173in}{1.177037in}}%
\pgfpathlineto{\pgfqpoint{3.040786in}{1.176573in}}%
\pgfpathlineto{\pgfqpoint{3.103118in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{3.170200in}{1.182219in}}%
\pgfpathlineto{\pgfqpoint{3.236696in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{3.302551in}{1.197249in}}%
\pgfpathlineto{\pgfqpoint{3.367738in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{3.432229in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{3.500869in}{1.236863in}}%
\pgfpathlineto{\pgfqpoint{3.568636in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{3.635496in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{3.701416in}{1.297477in}}%
\pgfpathlineto{\pgfqpoint{3.766364in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{3.834838in}{1.349386in}}%
\pgfpathlineto{\pgfqpoint{3.902124in}{1.379182in}}%
\pgfpathlineto{\pgfqpoint{3.968185in}{1.410876in}}%
\pgfpathlineto{\pgfqpoint{4.033002in}{1.444373in}}%
\pgfpathlineto{\pgfqpoint{4.100818in}{1.481939in}}%
\pgfpathlineto{\pgfqpoint{4.167315in}{1.521264in}}%
\pgfpathlineto{\pgfqpoint{4.236571in}{1.564833in}}%
\pgfpathlineto{\pgfqpoint{4.304438in}{1.610101in}}%
\pgfpathlineto{\pgfqpoint{4.374834in}{1.659732in}}%
\pgfpathlineto{\pgfqpoint{4.447565in}{1.713857in}}%
\pgfpathlineto{\pgfqpoint{4.518733in}{1.769605in}}%
\pgfpathlineto{\pgfqpoint{4.592018in}{1.829877in}}%
\pgfpathlineto{\pgfqpoint{4.663686in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{4.737254in}{1.957897in}}%
\pgfpathlineto{\pgfqpoint{4.812535in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{4.892782in}{2.107398in}}%
\pgfpathlineto{\pgfqpoint{4.974463in}{2.190592in}}%
\pgfpathlineto{\pgfqpoint{5.057472in}{2.278309in}}%
\pgfpathlineto{\pgfqpoint{5.144815in}{2.373925in}}%
\pgfpathlineto{\pgfqpoint{5.236254in}{2.477441in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.592256in}}%
\pgfpathlineto{\pgfqpoint{5.442472in}{2.721723in}}%
\pgfpathlineto{\pgfqpoint{5.579646in}{2.890014in}}%
\pgfpathlineto{\pgfqpoint{5.792957in}{3.155531in}}%
\pgfpathlineto{\pgfqpoint{6.046574in}{3.470730in}}%
\pgfpathlineto{\pgfqpoint{6.179142in}{3.631826in}}%
\pgfpathlineto{\pgfqpoint{6.296809in}{3.771355in}}%
\pgfpathlineto{\pgfqpoint{6.405242in}{3.896573in}}%
\pgfpathlineto{\pgfqpoint{6.510316in}{4.014504in}}%
\pgfpathlineto{\pgfqpoint{6.608970in}{4.121961in}}%
\pgfpathlineto{\pgfqpoint{6.707302in}{4.225798in}}%
\pgfpathlineto{\pgfqpoint{6.805351in}{4.326152in}}%
\pgfpathlineto{\pgfqpoint{6.906595in}{4.426527in}}%
\pgfpathlineto{\pgfqpoint{7.007754in}{4.523715in}}%
\pgfpathlineto{\pgfqpoint{7.115970in}{4.624561in}}%
\pgfpathlineto{\pgfqpoint{7.231676in}{4.729246in}}%
\pgfpathlineto{\pgfqpoint{7.355212in}{4.837978in}}%
\pgfpathlineto{\pgfqpoint{7.502886in}{4.964805in}}%
\pgfpathlineto{\pgfqpoint{7.729510in}{5.156216in}}%
\pgfpathlineto{\pgfqpoint{7.942314in}{5.336776in}}%
\pgfpathlineto{\pgfqpoint{8.052875in}{5.433409in}}%
\pgfpathlineto{\pgfqpoint{8.140186in}{5.512574in}}%
\pgfpathlineto{\pgfqpoint{8.212562in}{5.581185in}}%
\pgfpathlineto{\pgfqpoint{8.274168in}{5.642707in}}%
\pgfpathlineto{\pgfqpoint{8.325467in}{5.697053in}}%
\pgfpathlineto{\pgfqpoint{8.370275in}{5.747794in}}%
\pgfpathlineto{\pgfqpoint{8.408875in}{5.794883in}}%
\pgfpathlineto{\pgfqpoint{8.441736in}{5.838243in}}%
\pgfpathlineto{\pgfqpoint{8.471679in}{5.881407in}}%
\pgfpathlineto{\pgfqpoint{8.496364in}{5.920725in}}%
\pgfpathlineto{\pgfqpoint{8.518240in}{5.959734in}}%
\pgfpathlineto{\pgfqpoint{8.535569in}{5.994872in}}%
\pgfpathlineto{\pgfqpoint{8.550363in}{6.029647in}}%
\pgfpathlineto{\pgfqpoint{8.562538in}{6.064007in}}%
\pgfpathlineto{\pgfqpoint{8.572024in}{6.097903in}}%
\pgfpathlineto{\pgfqpoint{8.578212in}{6.127969in}}%
\pgfpathlineto{\pgfqpoint{8.582138in}{6.157580in}}%
\pgfpathlineto{\pgfqpoint{8.583776in}{6.186700in}}%
\pgfpathlineto{\pgfqpoint{8.583104in}{6.215291in}}%
\pgfpathlineto{\pgfqpoint{8.580113in}{6.243318in}}%
\pgfpathlineto{\pgfqpoint{8.574799in}{6.270743in}}%
\pgfpathlineto{\pgfqpoint{8.567165in}{6.297530in}}%
\pgfpathlineto{\pgfqpoint{8.557224in}{6.323643in}}%
\pgfpathlineto{\pgfqpoint{8.544995in}{6.349046in}}%
\pgfpathlineto{\pgfqpoint{8.530507in}{6.373702in}}%
\pgfpathlineto{\pgfqpoint{8.513795in}{6.397576in}}%
\pgfpathlineto{\pgfqpoint{8.494895in}{6.420634in}}%
\pgfpathlineto{\pgfqpoint{8.473783in}{6.442864in}}%
\pgfpathlineto{\pgfqpoint{8.450565in}{6.464226in}}%
\pgfpathlineto{\pgfqpoint{8.422473in}{6.486889in}}%
\pgfpathlineto{\pgfqpoint{8.392151in}{6.508367in}}%
\pgfpathlineto{\pgfqpoint{8.359778in}{6.528613in}}%
\pgfpathlineto{\pgfqpoint{8.325527in}{6.547582in}}%
\pgfpathlineto{\pgfqpoint{8.285875in}{6.566932in}}%
\pgfpathlineto{\pgfqpoint{8.244353in}{6.584658in}}%
\pgfpathlineto{\pgfqpoint{8.201152in}{6.600732in}}%
\pgfpathlineto{\pgfqpoint{8.156449in}{6.615136in}}%
\pgfpathlineto{\pgfqpoint{8.106163in}{6.628938in}}%
\pgfpathlineto{\pgfqpoint{8.054484in}{6.640750in}}%
\pgfpathlineto{\pgfqpoint{8.001589in}{6.650589in}}%
\pgfpathlineto{\pgfqpoint{7.947638in}{6.658489in}}%
\pgfpathlineto{\pgfqpoint{7.888161in}{6.664915in}}%
\pgfpathlineto{\pgfqpoint{7.827763in}{6.669201in}}%
\pgfpathlineto{\pgfqpoint{7.761838in}{6.671537in}}%
\pgfpathlineto{\pgfqpoint{7.695180in}{6.671622in}}%
\pgfpathlineto{\pgfqpoint{7.628404in}{6.669328in}}%
\pgfpathlineto{\pgfqpoint{7.561767in}{6.664725in}}%
\pgfpathlineto{\pgfqpoint{7.495413in}{6.657934in}}%
\pgfpathlineto{\pgfqpoint{7.429477in}{6.649067in}}%
\pgfpathlineto{\pgfqpoint{7.359443in}{6.637383in}}%
\pgfpathlineto{\pgfqpoint{7.290189in}{6.623554in}}%
\pgfpathlineto{\pgfqpoint{7.221855in}{6.607686in}}%
\pgfpathlineto{\pgfqpoint{7.154576in}{6.589876in}}%
\pgfpathlineto{\pgfqpoint{7.088475in}{6.570207in}}%
\pgfpathlineto{\pgfqpoint{7.019378in}{6.547278in}}%
\pgfpathlineto{\pgfqpoint{6.951752in}{6.522530in}}%
\pgfpathlineto{\pgfqpoint{6.881503in}{6.494428in}}%
\pgfpathlineto{\pgfqpoint{6.812902in}{6.464641in}}%
\pgfpathlineto{\pgfqpoint{6.742058in}{6.431447in}}%
\pgfpathlineto{\pgfqpoint{6.673055in}{6.396721in}}%
\pgfpathlineto{\pgfqpoint{6.602212in}{6.358568in}}%
\pgfpathlineto{\pgfqpoint{6.533414in}{6.319028in}}%
\pgfpathlineto{\pgfqpoint{6.463201in}{6.276052in}}%
\pgfpathlineto{\pgfqpoint{6.391831in}{6.229642in}}%
\pgfpathlineto{\pgfqpoint{6.319472in}{6.179854in}}%
\pgfpathlineto{\pgfqpoint{6.246273in}{6.126772in}}%
\pgfpathlineto{\pgfqpoint{6.169340in}{6.068141in}}%
\pgfpathlineto{\pgfqpoint{6.092025in}{6.006387in}}%
\pgfpathlineto{\pgfqpoint{6.011617in}{5.939239in}}%
\pgfpathlineto{\pgfqpoint{5.931250in}{5.869188in}}%
\pgfpathlineto{\pgfqpoint{5.851055in}{5.796311in}}%
\pgfpathlineto{\pgfqpoint{5.758224in}{5.708709in}}%
\pgfpathlineto{\pgfqpoint{5.661127in}{5.613994in}}%
\pgfpathlineto{\pgfqpoint{5.555188in}{5.507521in}}%
\pgfpathlineto{\pgfqpoint{5.426830in}{5.375228in}}%
\pgfpathlineto{\pgfqpoint{5.039629in}{4.973886in}}%
\pgfpathlineto{\pgfqpoint{4.918338in}{4.852703in}}%
\pgfpathlineto{\pgfqpoint{4.810156in}{4.747738in}}%
\pgfpathlineto{\pgfqpoint{4.707953in}{4.651682in}}%
\pgfpathlineto{\pgfqpoint{4.609297in}{4.561959in}}%
\pgfpathlineto{\pgfqpoint{4.508832in}{4.473607in}}%
\pgfpathlineto{\pgfqpoint{4.409079in}{4.388807in}}%
\pgfpathlineto{\pgfqpoint{4.307090in}{4.304977in}}%
\pgfpathlineto{\pgfqpoint{4.199443in}{4.219374in}}%
\pgfpathlineto{\pgfqpoint{4.088882in}{4.134231in}}%
\pgfpathlineto{\pgfqpoint{3.971568in}{4.046697in}}%
\pgfpathlineto{\pgfqpoint{3.842999in}{3.953593in}}%
\pgfpathlineto{\pgfqpoint{3.697815in}{3.851260in}}%
\pgfpathlineto{\pgfqpoint{3.520685in}{3.729240in}}%
\pgfpathlineto{\pgfqpoint{3.219191in}{3.524823in}}%
\pgfpathlineto{\pgfqpoint{2.975541in}{3.358430in}}%
\pgfpathlineto{\pgfqpoint{2.823329in}{3.251927in}}%
\pgfpathlineto{\pgfqpoint{2.696167in}{3.160264in}}%
\pgfpathlineto{\pgfqpoint{2.590481in}{3.081418in}}%
\pgfpathlineto{\pgfqpoint{2.496452in}{3.008548in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{2.942271in}}%
\pgfpathlineto{\pgfqpoint{2.339431in}{2.878869in}}%
\pgfpathlineto{\pgfqpoint{2.271621in}{2.818608in}}%
\pgfpathlineto{\pgfqpoint{2.210985in}{2.761732in}}%
\pgfpathlineto{\pgfqpoint{2.157364in}{2.708468in}}%
\pgfpathlineto{\pgfqpoint{2.106245in}{2.654549in}}%
\pgfpathlineto{\pgfqpoint{2.061869in}{2.604619in}}%
\pgfpathlineto{\pgfqpoint{2.020131in}{2.554277in}}%
\pgfpathlineto{\pgfqpoint{1.984675in}{2.508212in}}%
\pgfpathlineto{\pgfqpoint{1.951756in}{2.461918in}}%
\pgfpathlineto{\pgfqpoint{1.921520in}{2.415453in}}%
\pgfpathlineto{\pgfqpoint{1.896711in}{2.373537in}}%
\pgfpathlineto{\pgfqpoint{1.874269in}{2.331575in}}%
\pgfpathlineto{\pgfqpoint{1.854269in}{2.289614in}}%
\pgfpathlineto{\pgfqpoint{1.836779in}{2.247702in}}%
\pgfpathlineto{\pgfqpoint{1.821857in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{1.809548in}{2.164222in}}%
\pgfpathlineto{\pgfqpoint{1.800834in}{2.127354in}}%
\pgfpathlineto{\pgfqpoint{1.794236in}{2.090683in}}%
\pgfpathlineto{\pgfqpoint{1.789769in}{2.054248in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{2.018088in}}%
\pgfpathlineto{\pgfqpoint{1.787254in}{1.982244in}}%
\pgfpathlineto{\pgfqpoint{1.789206in}{1.946759in}}%
\pgfpathlineto{\pgfqpoint{1.793285in}{1.911674in}}%
\pgfpathlineto{\pgfqpoint{1.799478in}{1.877033in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{1.818109in}{1.809261in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.743771in}}%
\pgfpathlineto{\pgfqpoint{1.861373in}{1.711928in}}%
\pgfpathlineto{\pgfqpoint{1.882169in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{1.905253in}{1.642760in}}%
\pgfpathlineto{\pgfqpoint{1.930490in}{1.609587in}}%
\pgfpathlineto{\pgfqpoint{1.957749in}{1.577431in}}%
\pgfpathlineto{\pgfqpoint{1.986903in}{1.546343in}}%
\pgfpathlineto{\pgfqpoint{2.017831in}{1.516371in}}%
\pgfpathlineto{\pgfqpoint{2.054134in}{1.484427in}}%
\pgfpathlineto{\pgfqpoint{2.092328in}{1.453962in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{2.173810in}{1.397633in}}%
\pgfpathlineto{\pgfqpoint{2.216823in}{1.371833in}}%
\pgfpathlineto{\pgfqpoint{2.261181in}{1.347639in}}%
\pgfpathlineto{\pgfqpoint{2.311385in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{2.362921in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{2.415651in}{1.279310in}}%
\pgfpathlineto{\pgfqpoint{2.469445in}{1.260448in}}%
\pgfpathlineto{\pgfqpoint{2.524185in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{2.584851in}{1.227185in}}%
\pgfpathlineto{\pgfqpoint{2.646385in}{1.213045in}}%
\pgfpathlineto{\pgfqpoint{2.708550in}{1.201107in}}%
\pgfpathlineto{\pgfqpoint{2.771050in}{1.191445in}}%
\pgfpathlineto{\pgfqpoint{2.833747in}{1.184025in}}%
\pgfpathlineto{\pgfqpoint{2.896511in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{2.917427in}{1.177556in}}%
\pgfpathlineto{\pgfqpoint{2.917427in}{1.177556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{1.154121in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154121in}{7.350000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309676in}{6.198843in}}%
\pgfpathlineto{\pgfqpoint{2.554598in}{6.198843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.599042in}{6.198843in}}{\pgfqpoint{2.599042in}{6.243288in}}%
\pgfpathlineto{\pgfqpoint{2.599042in}{7.194444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.599042in}{7.238889in}}{\pgfqpoint{2.554598in}{7.238889in}}%
\pgfpathlineto{\pgfqpoint{1.309676in}{7.238889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265232in}{7.238889in}}{\pgfqpoint{1.265232in}{7.194444in}}%
\pgfpathlineto{\pgfqpoint{1.265232in}{6.243288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265232in}{6.198843in}}{\pgfqpoint{1.309676in}{6.198843in}}%
\pgfpathlineto{\pgfqpoint{1.309676in}{6.198843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354121in}{7.061111in}}%
\pgfpathlineto{\pgfqpoint{1.576343in}{7.061111in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{7.061111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976343in,y=6.983333in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FOM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{10.360000pt}{4.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.354121in}{6.736651in}}%
\pgfpathlineto{\pgfqpoint{1.576343in}{6.736651in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{6.736651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976343in,y=6.658874in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ROM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.800000pt}{4.620000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.354121in}{6.412192in}}%
\pgfpathlineto{\pgfqpoint{1.576343in}{6.412192in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{6.412192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976343in,y=6.334414in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}POD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> signal_plot_linear_hd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{5.666316in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.666316in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{5.666316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859512in}{5.666316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127843in}{5.666316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396175in}{5.666316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664506in}{5.666316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932838in}{5.666316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.201169in}{5.666316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.469501in}{5.666316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{6.056256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802765in, y=5.972922in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{6.758135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989432in, y=6.674801in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{7.460014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989432in, y=7.376680in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360468in, y=6.116247in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Excitation }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675436in, y=6.378017in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\omega_1(t)$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479012in}{5.666316in}}{\pgfqpoint{8.370988in}{2.183684in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859512in}{7.460014in}}%
\pgfpathlineto{\pgfqpoint{1.876000in}{7.545081in}}%
\pgfpathlineto{\pgfqpoint{1.890713in}{7.609814in}}%
\pgfpathlineto{\pgfqpoint{1.903651in}{7.657300in}}%
\pgfpathlineto{\pgfqpoint{1.915320in}{7.692124in}}%
\pgfpathlineto{\pgfqpoint{1.925721in}{7.716511in}}%
\pgfpathlineto{\pgfqpoint{1.934853in}{7.732619in}}%
\pgfpathlineto{\pgfqpoint{1.942970in}{7.742701in}}%
\pgfpathlineto{\pgfqpoint{1.950073in}{7.748215in}}%
\pgfpathlineto{\pgfqpoint{1.956415in}{7.750515in}}%
\pgfpathlineto{\pgfqpoint{1.962503in}{7.750390in}}%
\pgfpathlineto{\pgfqpoint{1.968592in}{7.747978in}}%
\pgfpathlineto{\pgfqpoint{1.975187in}{7.742792in}}%
\pgfpathlineto{\pgfqpoint{1.982290in}{7.734232in}}%
\pgfpathlineto{\pgfqpoint{1.990408in}{7.720704in}}%
\pgfpathlineto{\pgfqpoint{1.999286in}{7.701396in}}%
\pgfpathlineto{\pgfqpoint{2.009433in}{7.673679in}}%
\pgfpathlineto{\pgfqpoint{2.020595in}{7.636431in}}%
\pgfpathlineto{\pgfqpoint{2.033025in}{7.586967in}}%
\pgfpathlineto{\pgfqpoint{2.046977in}{7.521999in}}%
\pgfpathlineto{\pgfqpoint{2.062705in}{7.437736in}}%
\pgfpathlineto{\pgfqpoint{2.080716in}{7.328499in}}%
\pgfpathlineto{\pgfqpoint{2.101771in}{7.186408in}}%
\pgfpathlineto{\pgfqpoint{2.128153in}{6.992226in}}%
\pgfpathlineto{\pgfqpoint{2.182186in}{6.572662in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{6.333520in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{6.178076in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{6.062797in}}%
\pgfpathlineto{\pgfqpoint{2.273509in}{5.975641in}}%
\pgfpathlineto{\pgfqpoint{2.288222in}{5.910242in}}%
\pgfpathlineto{\pgfqpoint{2.301413in}{5.861261in}}%
\pgfpathlineto{\pgfqpoint{2.313082in}{5.825981in}}%
\pgfpathlineto{\pgfqpoint{2.323483in}{5.801172in}}%
\pgfpathlineto{\pgfqpoint{2.332615in}{5.784692in}}%
\pgfpathlineto{\pgfqpoint{2.340733in}{5.774281in}}%
\pgfpathlineto{\pgfqpoint{2.347835in}{5.768479in}}%
\pgfpathlineto{\pgfqpoint{2.354431in}{5.765872in}}%
\pgfpathlineto{\pgfqpoint{2.360519in}{5.765848in}}%
\pgfpathlineto{\pgfqpoint{2.366607in}{5.768110in}}%
\pgfpathlineto{\pgfqpoint{2.372949in}{5.772888in}}%
\pgfpathlineto{\pgfqpoint{2.380052in}{5.781158in}}%
\pgfpathlineto{\pgfqpoint{2.387916in}{5.793882in}}%
\pgfpathlineto{\pgfqpoint{2.396795in}{5.812696in}}%
\pgfpathlineto{\pgfqpoint{2.406688in}{5.839112in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{5.875619in}}%
\pgfpathlineto{\pgfqpoint{2.430280in}{5.924307in}}%
\pgfpathlineto{\pgfqpoint{2.444232in}{5.988471in}}%
\pgfpathlineto{\pgfqpoint{2.459960in}{6.071902in}}%
\pgfpathlineto{\pgfqpoint{2.477717in}{6.178683in}}%
\pgfpathlineto{\pgfqpoint{2.498518in}{6.318009in}}%
\pgfpathlineto{\pgfqpoint{2.524393in}{6.507388in}}%
\pgfpathlineto{\pgfqpoint{2.569547in}{6.857940in}}%
\pgfpathlineto{\pgfqpoint{2.607091in}{7.141695in}}%
\pgfpathlineto{\pgfqpoint{2.631444in}{7.309311in}}%
\pgfpathlineto{\pgfqpoint{2.651230in}{7.430859in}}%
\pgfpathlineto{\pgfqpoint{2.668480in}{7.523609in}}%
\pgfpathlineto{\pgfqpoint{2.683701in}{7.593760in}}%
\pgfpathlineto{\pgfqpoint{2.697146in}{7.645738in}}%
\pgfpathlineto{\pgfqpoint{2.709068in}{7.683496in}}%
\pgfpathlineto{\pgfqpoint{2.719723in}{7.710325in}}%
\pgfpathlineto{\pgfqpoint{2.729109in}{7.728405in}}%
\pgfpathlineto{\pgfqpoint{2.737480in}{7.740059in}}%
\pgfpathlineto{\pgfqpoint{2.744836in}{7.746780in}}%
\pgfpathlineto{\pgfqpoint{2.751432in}{7.749984in}}%
\pgfpathlineto{\pgfqpoint{2.757520in}{7.750563in}}%
\pgfpathlineto{\pgfqpoint{2.763608in}{7.748854in}}%
\pgfpathlineto{\pgfqpoint{2.769950in}{7.744646in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{7.737328in}}%
\pgfpathlineto{\pgfqpoint{2.784410in}{7.725843in}}%
\pgfpathlineto{\pgfqpoint{2.793035in}{7.708613in}}%
\pgfpathlineto{\pgfqpoint{2.802674in}{7.684153in}}%
\pgfpathlineto{\pgfqpoint{2.813582in}{7.650034in}}%
\pgfpathlineto{\pgfqpoint{2.825759in}{7.604190in}}%
\pgfpathlineto{\pgfqpoint{2.839203in}{7.544549in}}%
\pgfpathlineto{\pgfqpoint{2.854424in}{7.466420in}}%
\pgfpathlineto{\pgfqpoint{2.871674in}{7.365619in}}%
\pgfpathlineto{\pgfqpoint{2.891714in}{7.234539in}}%
\pgfpathlineto{\pgfqpoint{2.916067in}{7.059617in}}%
\pgfpathlineto{\pgfqpoint{2.952089in}{6.782569in}}%
\pgfpathlineto{\pgfqpoint{3.003077in}{6.392400in}}%
\pgfpathlineto{\pgfqpoint{3.027937in}{6.219677in}}%
\pgfpathlineto{\pgfqpoint{3.047978in}{6.095196in}}%
\pgfpathlineto{\pgfqpoint{3.065481in}{5.999918in}}%
\pgfpathlineto{\pgfqpoint{3.080702in}{5.928730in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{5.874822in}}%
\pgfpathlineto{\pgfqpoint{3.106577in}{5.835513in}}%
\pgfpathlineto{\pgfqpoint{3.117485in}{5.807504in}}%
\pgfpathlineto{\pgfqpoint{3.127124in}{5.788602in}}%
\pgfpathlineto{\pgfqpoint{3.135496in}{5.776733in}}%
\pgfpathlineto{\pgfqpoint{3.142852in}{5.769833in}}%
\pgfpathlineto{\pgfqpoint{3.149448in}{5.766475in}}%
\pgfpathlineto{\pgfqpoint{3.155536in}{5.765755in}}%
\pgfpathlineto{\pgfqpoint{3.161624in}{5.767319in}}%
\pgfpathlineto{\pgfqpoint{3.167966in}{5.771373in}}%
\pgfpathlineto{\pgfqpoint{3.174815in}{5.778515in}}%
\pgfpathlineto{\pgfqpoint{3.182425in}{5.789797in}}%
\pgfpathlineto{\pgfqpoint{3.191050in}{5.806793in}}%
\pgfpathlineto{\pgfqpoint{3.200690in}{5.830989in}}%
\pgfpathlineto{\pgfqpoint{3.211344in}{5.863958in}}%
\pgfpathlineto{\pgfqpoint{3.223267in}{5.908326in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{5.967344in}}%
\pgfpathlineto{\pgfqpoint{3.251679in}{6.043442in}}%
\pgfpathlineto{\pgfqpoint{3.268675in}{6.141840in}}%
\pgfpathlineto{\pgfqpoint{3.288461in}{6.270167in}}%
\pgfpathlineto{\pgfqpoint{3.312307in}{6.440282in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{6.700659in}}%
\pgfpathlineto{\pgfqpoint{3.402615in}{7.131865in}}%
\pgfpathlineto{\pgfqpoint{3.427222in}{7.302076in}}%
\pgfpathlineto{\pgfqpoint{3.447262in}{7.425907in}}%
\pgfpathlineto{\pgfqpoint{3.464512in}{7.519301in}}%
\pgfpathlineto{\pgfqpoint{3.479732in}{7.590071in}}%
\pgfpathlineto{\pgfqpoint{3.493177in}{7.642638in}}%
\pgfpathlineto{\pgfqpoint{3.505353in}{7.681680in}}%
\pgfpathlineto{\pgfqpoint{3.516008in}{7.708874in}}%
\pgfpathlineto{\pgfqpoint{3.525647in}{7.727712in}}%
\pgfpathlineto{\pgfqpoint{3.534019in}{7.739544in}}%
\pgfpathlineto{\pgfqpoint{3.541375in}{7.746421in}}%
\pgfpathlineto{\pgfqpoint{3.547971in}{7.749762in}}%
\pgfpathlineto{\pgfqpoint{3.554059in}{7.750466in}}%
\pgfpathlineto{\pgfqpoint{3.560147in}{7.748882in}}%
\pgfpathlineto{\pgfqpoint{3.566489in}{7.744800in}}%
\pgfpathlineto{\pgfqpoint{3.573338in}{7.737618in}}%
\pgfpathlineto{\pgfqpoint{3.580948in}{7.726284in}}%
\pgfpathlineto{\pgfqpoint{3.589573in}{7.709223in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{7.684954in}}%
\pgfpathlineto{\pgfqpoint{3.610121in}{7.651055in}}%
\pgfpathlineto{\pgfqpoint{3.622297in}{7.605447in}}%
\pgfpathlineto{\pgfqpoint{3.635742in}{7.546046in}}%
\pgfpathlineto{\pgfqpoint{3.650963in}{7.468165in}}%
\pgfpathlineto{\pgfqpoint{3.668213in}{7.367607in}}%
\pgfpathlineto{\pgfqpoint{3.687999in}{7.238508in}}%
\pgfpathlineto{\pgfqpoint{3.712098in}{7.065849in}}%
\pgfpathlineto{\pgfqpoint{3.747359in}{6.795126in}}%
\pgfpathlineto{\pgfqpoint{3.800377in}{6.389343in}}%
\pgfpathlineto{\pgfqpoint{3.824984in}{6.218608in}}%
\pgfpathlineto{\pgfqpoint{3.845024in}{6.094293in}}%
\pgfpathlineto{\pgfqpoint{3.862527in}{5.999165in}}%
\pgfpathlineto{\pgfqpoint{3.877748in}{5.928109in}}%
\pgfpathlineto{\pgfqpoint{3.891446in}{5.874322in}}%
\pgfpathlineto{\pgfqpoint{3.903623in}{5.835132in}}%
\pgfpathlineto{\pgfqpoint{3.914277in}{5.807811in}}%
\pgfpathlineto{\pgfqpoint{3.923917in}{5.788871in}}%
\pgfpathlineto{\pgfqpoint{3.932288in}{5.776966in}}%
\pgfpathlineto{\pgfqpoint{3.939645in}{5.770034in}}%
\pgfpathlineto{\pgfqpoint{3.946240in}{5.766644in}}%
\pgfpathlineto{\pgfqpoint{3.952328in}{5.765892in}}%
\pgfpathlineto{\pgfqpoint{3.958416in}{5.767422in}}%
\pgfpathlineto{\pgfqpoint{3.964758in}{5.771439in}}%
\pgfpathlineto{\pgfqpoint{3.971608in}{5.778543in}}%
\pgfpathlineto{\pgfqpoint{3.979218in}{5.789784in}}%
\pgfpathlineto{\pgfqpoint{3.987843in}{5.806735in}}%
\pgfpathlineto{\pgfqpoint{3.997482in}{5.830884in}}%
\pgfpathlineto{\pgfqpoint{4.008137in}{5.863805in}}%
\pgfpathlineto{\pgfqpoint{4.020059in}{5.908119in}}%
\pgfpathlineto{\pgfqpoint{4.033504in}{5.967074in}}%
\pgfpathlineto{\pgfqpoint{4.048471in}{6.043100in}}%
\pgfpathlineto{\pgfqpoint{4.065467in}{6.141421in}}%
\pgfpathlineto{\pgfqpoint{4.085254in}{6.269676in}}%
\pgfpathlineto{\pgfqpoint{4.109099in}{6.439736in}}%
\pgfpathlineto{\pgfqpoint{4.143092in}{6.700032in}}%
\pgfpathlineto{\pgfqpoint{4.199154in}{7.129365in}}%
\pgfpathlineto{\pgfqpoint{4.223760in}{7.299804in}}%
\pgfpathlineto{\pgfqpoint{4.243801in}{7.423881in}}%
\pgfpathlineto{\pgfqpoint{4.261050in}{7.517519in}}%
\pgfpathlineto{\pgfqpoint{4.276271in}{7.588519in}}%
\pgfpathlineto{\pgfqpoint{4.289969in}{7.642215in}}%
\pgfpathlineto{\pgfqpoint{4.302146in}{7.681306in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{7.708554in}}%
\pgfpathlineto{\pgfqpoint{4.322440in}{7.727447in}}%
\pgfpathlineto{\pgfqpoint{4.330811in}{7.739326in}}%
\pgfpathlineto{\pgfqpoint{4.338168in}{7.746241in}}%
\pgfpathlineto{\pgfqpoint{4.344763in}{7.749614in}}%
\pgfpathlineto{\pgfqpoint{4.350851in}{7.750346in}}%
\pgfpathlineto{\pgfqpoint{4.356939in}{7.748788in}}%
\pgfpathlineto{\pgfqpoint{4.363281in}{7.744734in}}%
\pgfpathlineto{\pgfqpoint{4.370131in}{7.737582in}}%
\pgfpathlineto{\pgfqpoint{4.377741in}{7.726282in}}%
\pgfpathlineto{\pgfqpoint{4.386366in}{7.709263in}}%
\pgfpathlineto{\pgfqpoint{4.396005in}{7.685047in}}%
\pgfpathlineto{\pgfqpoint{4.406913in}{7.651214in}}%
\pgfpathlineto{\pgfqpoint{4.418836in}{7.606699in}}%
\pgfpathlineto{\pgfqpoint{4.432281in}{7.547537in}}%
\pgfpathlineto{\pgfqpoint{4.447248in}{7.471281in}}%
\pgfpathlineto{\pgfqpoint{4.464244in}{7.372708in}}%
\pgfpathlineto{\pgfqpoint{4.484031in}{7.244204in}}%
\pgfpathlineto{\pgfqpoint{4.507876in}{7.073957in}}%
\pgfpathlineto{\pgfqpoint{4.542122in}{6.811632in}}%
\pgfpathlineto{\pgfqpoint{4.597677in}{6.386281in}}%
\pgfpathlineto{\pgfqpoint{4.622283in}{6.215890in}}%
\pgfpathlineto{\pgfqpoint{4.642324in}{6.091927in}}%
\pgfpathlineto{\pgfqpoint{4.659573in}{5.998411in}}%
\pgfpathlineto{\pgfqpoint{4.674794in}{5.927483in}}%
\pgfpathlineto{\pgfqpoint{4.688492in}{5.873820in}}%
\pgfpathlineto{\pgfqpoint{4.700669in}{5.834758in}}%
\pgfpathlineto{\pgfqpoint{4.711323in}{5.807554in}}%
\pgfpathlineto{\pgfqpoint{4.720963in}{5.788722in}}%
\pgfpathlineto{\pgfqpoint{4.729334in}{5.776910in}}%
\pgfpathlineto{\pgfqpoint{4.736691in}{5.770056in}}%
\pgfpathlineto{\pgfqpoint{4.743286in}{5.766734in}}%
\pgfpathlineto{\pgfqpoint{4.749374in}{5.766042in}}%
\pgfpathlineto{\pgfqpoint{4.755463in}{5.767632in}}%
\pgfpathlineto{\pgfqpoint{4.761804in}{5.771712in}}%
\pgfpathlineto{\pgfqpoint{4.768654in}{5.778885in}}%
\pgfpathlineto{\pgfqpoint{4.776264in}{5.790204in}}%
\pgfpathlineto{\pgfqpoint{4.784889in}{5.807244in}}%
\pgfpathlineto{\pgfqpoint{4.794528in}{5.831491in}}%
\pgfpathlineto{\pgfqpoint{4.805183in}{5.864517in}}%
\pgfpathlineto{\pgfqpoint{4.817105in}{5.908940in}}%
\pgfpathlineto{\pgfqpoint{4.830550in}{5.967997in}}%
\pgfpathlineto{\pgfqpoint{4.845517in}{6.044130in}}%
\pgfpathlineto{\pgfqpoint{4.862513in}{6.142554in}}%
\pgfpathlineto{\pgfqpoint{4.882300in}{6.270915in}}%
\pgfpathlineto{\pgfqpoint{4.906145in}{6.441072in}}%
\pgfpathlineto{\pgfqpoint{4.940391in}{6.703378in}}%
\pgfpathlineto{\pgfqpoint{4.995946in}{7.128711in}}%
\pgfpathlineto{\pgfqpoint{5.020553in}{7.299197in}}%
\pgfpathlineto{\pgfqpoint{5.040847in}{7.424803in}}%
\pgfpathlineto{\pgfqpoint{5.058097in}{7.518285in}}%
\pgfpathlineto{\pgfqpoint{5.073317in}{7.589134in}}%
\pgfpathlineto{\pgfqpoint{5.086762in}{7.641792in}}%
\pgfpathlineto{\pgfqpoint{5.098938in}{7.680938in}}%
\pgfpathlineto{\pgfqpoint{5.109846in}{7.708810in}}%
\pgfpathlineto{\pgfqpoint{5.119486in}{7.727606in}}%
\pgfpathlineto{\pgfqpoint{5.127857in}{7.739393in}}%
\pgfpathlineto{\pgfqpoint{5.135214in}{7.746222in}}%
\pgfpathlineto{\pgfqpoint{5.141809in}{7.749518in}}%
\pgfpathlineto{\pgfqpoint{5.147897in}{7.750177in}}%
\pgfpathlineto{\pgfqpoint{5.153986in}{7.748549in}}%
\pgfpathlineto{\pgfqpoint{5.160327in}{7.744425in}}%
\pgfpathlineto{\pgfqpoint{5.167177in}{7.737202in}}%
\pgfpathlineto{\pgfqpoint{5.174787in}{7.725830in}}%
\pgfpathlineto{\pgfqpoint{5.183412in}{7.708740in}}%
\pgfpathlineto{\pgfqpoint{5.193051in}{7.684449in}}%
\pgfpathlineto{\pgfqpoint{5.203960in}{7.650523in}}%
\pgfpathlineto{\pgfqpoint{5.216136in}{7.604872in}}%
\pgfpathlineto{\pgfqpoint{5.229581in}{7.545420in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{7.467478in}}%
\pgfpathlineto{\pgfqpoint{5.262051in}{7.366882in}}%
\pgfpathlineto{\pgfqpoint{5.281838in}{7.237774in}}%
\pgfpathlineto{\pgfqpoint{5.306190in}{7.063261in}}%
\pgfpathlineto{\pgfqpoint{5.341451in}{6.792423in}}%
\pgfpathlineto{\pgfqpoint{5.393708in}{6.392397in}}%
\pgfpathlineto{\pgfqpoint{5.418568in}{6.219803in}}%
\pgfpathlineto{\pgfqpoint{5.438862in}{6.093944in}}%
\pgfpathlineto{\pgfqpoint{5.456366in}{5.998899in}}%
\pgfpathlineto{\pgfqpoint{5.471586in}{5.927908in}}%
\pgfpathlineto{\pgfqpoint{5.485285in}{5.874193in}}%
\pgfpathlineto{\pgfqpoint{5.497461in}{5.835089in}}%
\pgfpathlineto{\pgfqpoint{5.508116in}{5.807850in}}%
\pgfpathlineto{\pgfqpoint{5.517755in}{5.788982in}}%
\pgfpathlineto{\pgfqpoint{5.526126in}{5.777136in}}%
\pgfpathlineto{\pgfqpoint{5.533483in}{5.770250in}}%
\pgfpathlineto{\pgfqpoint{5.540079in}{5.766895in}}%
\pgfpathlineto{\pgfqpoint{5.546167in}{5.766171in}}%
\pgfpathlineto{\pgfqpoint{5.552255in}{5.767729in}}%
\pgfpathlineto{\pgfqpoint{5.558597in}{5.771776in}}%
\pgfpathlineto{\pgfqpoint{5.565446in}{5.778916in}}%
\pgfpathlineto{\pgfqpoint{5.573056in}{5.790198in}}%
\pgfpathlineto{\pgfqpoint{5.581681in}{5.807197in}}%
\pgfpathlineto{\pgfqpoint{5.591321in}{5.831403in}}%
\pgfpathlineto{\pgfqpoint{5.601975in}{5.864383in}}%
\pgfpathlineto{\pgfqpoint{5.613898in}{5.908756in}}%
\pgfpathlineto{\pgfqpoint{5.627343in}{5.967754in}}%
\pgfpathlineto{\pgfqpoint{5.642309in}{6.043824in}}%
\pgfpathlineto{\pgfqpoint{5.659306in}{6.142183in}}%
\pgfpathlineto{\pgfqpoint{5.679092in}{6.270479in}}%
\pgfpathlineto{\pgfqpoint{5.702938in}{6.440565in}}%
\pgfpathlineto{\pgfqpoint{5.736930in}{6.700824in}}%
\pgfpathlineto{\pgfqpoint{5.792992in}{7.129962in}}%
\pgfpathlineto{\pgfqpoint{5.817599in}{7.300309in}}%
\pgfpathlineto{\pgfqpoint{5.837639in}{7.424281in}}%
\pgfpathlineto{\pgfqpoint{5.854889in}{7.517796in}}%
\pgfpathlineto{\pgfqpoint{5.870109in}{7.588690in}}%
\pgfpathlineto{\pgfqpoint{5.883808in}{7.642299in}}%
\pgfpathlineto{\pgfqpoint{5.895984in}{7.681326in}}%
\pgfpathlineto{\pgfqpoint{5.906639in}{7.708522in}}%
\pgfpathlineto{\pgfqpoint{5.916278in}{7.727362in}}%
\pgfpathlineto{\pgfqpoint{5.924649in}{7.739184in}}%
\pgfpathlineto{\pgfqpoint{5.932006in}{7.746043in}}%
\pgfpathlineto{\pgfqpoint{5.938602in}{7.749365in}}%
\pgfpathlineto{\pgfqpoint{5.944690in}{7.750050in}}%
\pgfpathlineto{\pgfqpoint{5.950778in}{7.748447in}}%
\pgfpathlineto{\pgfqpoint{5.957120in}{7.744350in}}%
\pgfpathlineto{\pgfqpoint{5.963969in}{7.737157in}}%
\pgfpathlineto{\pgfqpoint{5.971579in}{7.725822in}}%
\pgfpathlineto{\pgfqpoint{5.980204in}{7.708776in}}%
\pgfpathlineto{\pgfqpoint{5.989844in}{7.684532in}}%
\pgfpathlineto{\pgfqpoint{6.000498in}{7.651521in}}%
\pgfpathlineto{\pgfqpoint{6.012421in}{7.607120in}}%
\pgfpathlineto{\pgfqpoint{6.025866in}{7.548071in}}%
\pgfpathlineto{\pgfqpoint{6.040833in}{7.471927in}}%
\pgfpathlineto{\pgfqpoint{6.057829in}{7.373492in}}%
\pgfpathlineto{\pgfqpoint{6.077615in}{7.245135in}}%
\pgfpathlineto{\pgfqpoint{6.101461in}{7.075060in}}%
\pgfpathlineto{\pgfqpoint{6.135453in}{6.814796in}}%
\pgfpathlineto{\pgfqpoint{6.191262in}{6.387475in}}%
\pgfpathlineto{\pgfqpoint{6.215868in}{6.217062in}}%
\pgfpathlineto{\pgfqpoint{6.235908in}{6.093013in}}%
\pgfpathlineto{\pgfqpoint{6.253158in}{5.999387in}}%
\pgfpathlineto{\pgfqpoint{6.268379in}{5.928339in}}%
\pgfpathlineto{\pgfqpoint{6.282077in}{5.874579in}}%
\pgfpathlineto{\pgfqpoint{6.294254in}{5.835436in}}%
\pgfpathlineto{\pgfqpoint{6.304908in}{5.808158in}}%
\pgfpathlineto{\pgfqpoint{6.314548in}{5.789252in}}%
\pgfpathlineto{\pgfqpoint{6.322919in}{5.777367in}}%
\pgfpathlineto{\pgfqpoint{6.330275in}{5.770443in}}%
\pgfpathlineto{\pgfqpoint{6.336871in}{5.767052in}}%
\pgfpathlineto{\pgfqpoint{6.342959in}{5.766296in}}%
\pgfpathlineto{\pgfqpoint{6.349047in}{5.767823in}}%
\pgfpathlineto{\pgfqpoint{6.355389in}{5.771839in}}%
\pgfpathlineto{\pgfqpoint{6.362238in}{5.778946in}}%
\pgfpathlineto{\pgfqpoint{6.369849in}{5.790193in}}%
\pgfpathlineto{\pgfqpoint{6.378474in}{5.807155in}}%
\pgfpathlineto{\pgfqpoint{6.388113in}{5.831319in}}%
\pgfpathlineto{\pgfqpoint{6.398768in}{5.864253in}}%
\pgfpathlineto{\pgfqpoint{6.410690in}{5.908569in}}%
\pgfpathlineto{\pgfqpoint{6.424135in}{5.967499in}}%
\pgfpathlineto{\pgfqpoint{6.439102in}{6.043502in}}%
\pgfpathlineto{\pgfqpoint{6.456098in}{6.141793in}}%
\pgfpathlineto{\pgfqpoint{6.475631in}{6.268302in}}%
\pgfpathlineto{\pgfqpoint{6.499476in}{6.438166in}}%
\pgfpathlineto{\pgfqpoint{6.533215in}{6.696270in}}%
\pgfpathlineto{\pgfqpoint{6.590038in}{7.131189in}}%
\pgfpathlineto{\pgfqpoint{6.614645in}{7.301387in}}%
\pgfpathlineto{\pgfqpoint{6.634685in}{7.425217in}}%
\pgfpathlineto{\pgfqpoint{6.651935in}{7.518574in}}%
\pgfpathlineto{\pgfqpoint{6.667156in}{7.589319in}}%
\pgfpathlineto{\pgfqpoint{6.680600in}{7.641897in}}%
\pgfpathlineto{\pgfqpoint{6.692777in}{7.680979in}}%
\pgfpathlineto{\pgfqpoint{6.703431in}{7.708227in}}%
\pgfpathlineto{\pgfqpoint{6.713071in}{7.727111in}}%
\pgfpathlineto{\pgfqpoint{6.721442in}{7.738970in}}%
\pgfpathlineto{\pgfqpoint{6.728798in}{7.745861in}}%
\pgfpathlineto{\pgfqpoint{6.735394in}{7.749211in}}%
\pgfpathlineto{\pgfqpoint{6.741482in}{7.749922in}}%
\pgfpathlineto{\pgfqpoint{6.747570in}{7.748346in}}%
\pgfpathlineto{\pgfqpoint{6.753912in}{7.744278in}}%
\pgfpathlineto{\pgfqpoint{6.760761in}{7.737118in}}%
\pgfpathlineto{\pgfqpoint{6.768372in}{7.725822in}}%
\pgfpathlineto{\pgfqpoint{6.776997in}{7.708820in}}%
\pgfpathlineto{\pgfqpoint{6.786636in}{7.684624in}}%
\pgfpathlineto{\pgfqpoint{6.797291in}{7.651666in}}%
\pgfpathlineto{\pgfqpoint{6.809213in}{7.607320in}}%
\pgfpathlineto{\pgfqpoint{6.822658in}{7.548329in}}%
\pgfpathlineto{\pgfqpoint{6.837625in}{7.472249in}}%
\pgfpathlineto{\pgfqpoint{6.854621in}{7.373884in}}%
\pgfpathlineto{\pgfqpoint{6.874408in}{7.245600in}}%
\pgfpathlineto{\pgfqpoint{6.898253in}{7.075592in}}%
\pgfpathlineto{\pgfqpoint{6.932246in}{6.815393in}}%
\pgfpathlineto{\pgfqpoint{6.988308in}{6.386274in}}%
\pgfpathlineto{\pgfqpoint{7.012914in}{6.216016in}}%
\pgfpathlineto{\pgfqpoint{7.032955in}{6.092103in}}%
\pgfpathlineto{\pgfqpoint{7.050204in}{5.998612in}}%
\pgfpathlineto{\pgfqpoint{7.065425in}{5.927703in}}%
\pgfpathlineto{\pgfqpoint{7.079123in}{5.874087in}}%
\pgfpathlineto{\pgfqpoint{7.091300in}{5.835076in}}%
\pgfpathlineto{\pgfqpoint{7.101954in}{5.807913in}}%
\pgfpathlineto{\pgfqpoint{7.111594in}{5.789106in}}%
\pgfpathlineto{\pgfqpoint{7.119965in}{5.777306in}}%
\pgfpathlineto{\pgfqpoint{7.127322in}{5.770452in}}%
\pgfpathlineto{\pgfqpoint{7.133917in}{5.767127in}}%
\pgfpathlineto{\pgfqpoint{7.140005in}{5.766433in}}%
\pgfpathlineto{\pgfqpoint{7.146093in}{5.768024in}}%
\pgfpathlineto{\pgfqpoint{7.152435in}{5.772108in}}%
\pgfpathlineto{\pgfqpoint{7.159285in}{5.779291in}}%
\pgfpathlineto{\pgfqpoint{7.166895in}{5.790621in}}%
\pgfpathlineto{\pgfqpoint{7.175520in}{5.807677in}}%
\pgfpathlineto{\pgfqpoint{7.185159in}{5.831940in}}%
\pgfpathlineto{\pgfqpoint{7.196067in}{5.865838in}}%
\pgfpathlineto{\pgfqpoint{7.208244in}{5.911441in}}%
\pgfpathlineto{\pgfqpoint{7.221689in}{5.970824in}}%
\pgfpathlineto{\pgfqpoint{7.236909in}{6.048672in}}%
\pgfpathlineto{\pgfqpoint{7.254159in}{6.149175in}}%
\pgfpathlineto{\pgfqpoint{7.273946in}{6.278211in}}%
\pgfpathlineto{\pgfqpoint{7.298045in}{6.450783in}}%
\pgfpathlineto{\pgfqpoint{7.333305in}{6.721389in}}%
\pgfpathlineto{\pgfqpoint{7.386070in}{7.125040in}}%
\pgfpathlineto{\pgfqpoint{7.410930in}{7.297474in}}%
\pgfpathlineto{\pgfqpoint{7.430970in}{7.421723in}}%
\pgfpathlineto{\pgfqpoint{7.448220in}{7.515506in}}%
\pgfpathlineto{\pgfqpoint{7.463441in}{7.586682in}}%
\pgfpathlineto{\pgfqpoint{7.477139in}{7.640585in}}%
\pgfpathlineto{\pgfqpoint{7.489315in}{7.679902in}}%
\pgfpathlineto{\pgfqpoint{7.500223in}{7.707931in}}%
\pgfpathlineto{\pgfqpoint{7.509863in}{7.726857in}}%
\pgfpathlineto{\pgfqpoint{7.518234in}{7.738751in}}%
\pgfpathlineto{\pgfqpoint{7.525591in}{7.745672in}}%
\pgfpathlineto{\pgfqpoint{7.532186in}{7.749050in}}%
\pgfpathlineto{\pgfqpoint{7.538275in}{7.749788in}}%
\pgfpathlineto{\pgfqpoint{7.544363in}{7.748241in}}%
\pgfpathlineto{\pgfqpoint{7.550705in}{7.744204in}}%
\pgfpathlineto{\pgfqpoint{7.557554in}{7.737081in}}%
\pgfpathlineto{\pgfqpoint{7.565164in}{7.725828in}}%
\pgfpathlineto{\pgfqpoint{7.573789in}{7.708872in}}%
\pgfpathlineto{\pgfqpoint{7.583429in}{7.684726in}}%
\pgfpathlineto{\pgfqpoint{7.594083in}{7.651820in}}%
\pgfpathlineto{\pgfqpoint{7.606006in}{7.607529in}}%
\pgfpathlineto{\pgfqpoint{7.619451in}{7.548597in}}%
\pgfpathlineto{\pgfqpoint{7.634417in}{7.472582in}}%
\pgfpathlineto{\pgfqpoint{7.651414in}{7.374289in}}%
\pgfpathlineto{\pgfqpoint{7.671200in}{7.246082in}}%
\pgfpathlineto{\pgfqpoint{7.695046in}{7.076141in}}%
\pgfpathlineto{\pgfqpoint{7.729038in}{6.816011in}}%
\pgfpathlineto{\pgfqpoint{7.785354in}{6.385047in}}%
\pgfpathlineto{\pgfqpoint{7.809960in}{6.214936in}}%
\pgfpathlineto{\pgfqpoint{7.830001in}{6.091165in}}%
\pgfpathlineto{\pgfqpoint{7.847250in}{5.997826in}}%
\pgfpathlineto{\pgfqpoint{7.862471in}{5.927074in}}%
\pgfpathlineto{\pgfqpoint{7.875916in}{5.874499in}}%
\pgfpathlineto{\pgfqpoint{7.888092in}{5.835440in}}%
\pgfpathlineto{\pgfqpoint{7.898746in}{5.808227in}}%
\pgfpathlineto{\pgfqpoint{7.908386in}{5.789371in}}%
\pgfpathlineto{\pgfqpoint{7.916757in}{5.777525in}}%
\pgfpathlineto{\pgfqpoint{7.924114in}{5.770635in}}%
\pgfpathlineto{\pgfqpoint{7.930709in}{5.767281in}}%
\pgfpathlineto{\pgfqpoint{7.936798in}{5.766563in}}%
\pgfpathlineto{\pgfqpoint{7.942886in}{5.768131in}}%
\pgfpathlineto{\pgfqpoint{7.949228in}{5.772191in}}%
\pgfpathlineto{\pgfqpoint{7.956077in}{5.779347in}}%
\pgfpathlineto{\pgfqpoint{7.963687in}{5.790646in}}%
\pgfpathlineto{\pgfqpoint{7.972312in}{5.807660in}}%
\pgfpathlineto{\pgfqpoint{7.981952in}{5.831867in}}%
\pgfpathlineto{\pgfqpoint{7.992606in}{5.864829in}}%
\pgfpathlineto{\pgfqpoint{8.004529in}{5.909168in}}%
\pgfpathlineto{\pgfqpoint{8.017974in}{5.968136in}}%
\pgfpathlineto{\pgfqpoint{8.032940in}{6.044189in}}%
\pgfpathlineto{\pgfqpoint{8.049937in}{6.142551in}}%
\pgfpathlineto{\pgfqpoint{8.069723in}{6.270832in}}%
\pgfpathlineto{\pgfqpoint{8.093569in}{6.440853in}}%
\pgfpathlineto{\pgfqpoint{8.127815in}{6.702919in}}%
\pgfpathlineto{\pgfqpoint{8.183877in}{7.131948in}}%
\pgfpathlineto{\pgfqpoint{8.208483in}{7.302027in}}%
\pgfpathlineto{\pgfqpoint{8.228524in}{7.425718in}}%
\pgfpathlineto{\pgfqpoint{8.245774in}{7.518948in}}%
\pgfpathlineto{\pgfqpoint{8.260994in}{7.589591in}}%
\pgfpathlineto{\pgfqpoint{8.274439in}{7.642087in}}%
\pgfpathlineto{\pgfqpoint{8.286615in}{7.681096in}}%
\pgfpathlineto{\pgfqpoint{8.297269in}{7.708263in}}%
\pgfpathlineto{\pgfqpoint{8.306909in}{7.727066in}}%
\pgfpathlineto{\pgfqpoint{8.315280in}{7.738851in}}%
\pgfpathlineto{\pgfqpoint{8.322637in}{7.745680in}}%
\pgfpathlineto{\pgfqpoint{8.329233in}{7.748977in}}%
\pgfpathlineto{\pgfqpoint{8.335321in}{7.749642in}}%
\pgfpathlineto{\pgfqpoint{8.341409in}{7.748025in}}%
\pgfpathlineto{\pgfqpoint{8.347751in}{7.743920in}}%
\pgfpathlineto{\pgfqpoint{8.354600in}{7.736726in}}%
\pgfpathlineto{\pgfqpoint{8.362210in}{7.725391in}}%
\pgfpathlineto{\pgfqpoint{8.370835in}{7.708341in}}%
\pgfpathlineto{\pgfqpoint{8.380475in}{7.684090in}}%
\pgfpathlineto{\pgfqpoint{8.391129in}{7.651066in}}%
\pgfpathlineto{\pgfqpoint{8.403052in}{7.606644in}}%
\pgfpathlineto{\pgfqpoint{8.416497in}{7.547572in}}%
\pgfpathlineto{\pgfqpoint{8.431463in}{7.471426in}}%
\pgfpathlineto{\pgfqpoint{8.448460in}{7.373010in}}%
\pgfpathlineto{\pgfqpoint{8.468246in}{7.244692in}}%
\pgfpathlineto{\pgfqpoint{8.492092in}{7.074652in}}%
\pgfpathlineto{\pgfqpoint{8.526084in}{6.814444in}}%
\pgfpathlineto{\pgfqpoint{8.581893in}{6.387376in}}%
\pgfpathlineto{\pgfqpoint{8.606499in}{6.217061in}}%
\pgfpathlineto{\pgfqpoint{8.626539in}{6.093066in}}%
\pgfpathlineto{\pgfqpoint{8.643789in}{5.999463in}}%
\pgfpathlineto{\pgfqpoint{8.659010in}{5.928467in}}%
\pgfpathlineto{\pgfqpoint{8.672708in}{5.874776in}}%
\pgfpathlineto{\pgfqpoint{8.684885in}{5.835694in}}%
\pgfpathlineto{\pgfqpoint{8.695539in}{5.808461in}}%
\pgfpathlineto{\pgfqpoint{8.705179in}{5.789584in}}%
\pgfpathlineto{\pgfqpoint{8.713550in}{5.777715in}}%
\pgfpathlineto{\pgfqpoint{8.720906in}{5.770799in}}%
\pgfpathlineto{\pgfqpoint{8.727502in}{5.767417in}}%
\pgfpathlineto{\pgfqpoint{8.733590in}{5.766671in}}%
\pgfpathlineto{\pgfqpoint{8.739678in}{5.768209in}}%
\pgfpathlineto{\pgfqpoint{8.746020in}{5.772240in}}%
\pgfpathlineto{\pgfqpoint{8.752869in}{5.779364in}}%
\pgfpathlineto{\pgfqpoint{8.760480in}{5.790631in}}%
\pgfpathlineto{\pgfqpoint{8.769105in}{5.807615in}}%
\pgfpathlineto{\pgfqpoint{8.778744in}{5.831800in}}%
\pgfpathlineto{\pgfqpoint{8.789399in}{5.864747in}}%
\pgfpathlineto{\pgfqpoint{8.801321in}{5.909058in}}%
\pgfpathlineto{\pgfqpoint{8.814766in}{5.967987in}}%
\pgfpathlineto{\pgfqpoint{8.829733in}{6.043985in}}%
\pgfpathlineto{\pgfqpoint{8.846729in}{6.142274in}}%
\pgfpathlineto{\pgfqpoint{8.866516in}{6.270492in}}%
\pgfpathlineto{\pgfqpoint{8.890361in}{6.440444in}}%
\pgfpathlineto{\pgfqpoint{8.924353in}{6.700496in}}%
\pgfpathlineto{\pgfqpoint{8.980669in}{7.131314in}}%
\pgfpathlineto{\pgfqpoint{9.005276in}{7.301470in}}%
\pgfpathlineto{\pgfqpoint{9.025316in}{7.425190in}}%
\pgfpathlineto{\pgfqpoint{9.042566in}{7.518453in}}%
\pgfpathlineto{\pgfqpoint{9.057786in}{7.589140in}}%
\pgfpathlineto{\pgfqpoint{9.071231in}{7.641681in}}%
\pgfpathlineto{\pgfqpoint{9.083408in}{7.680731in}}%
\pgfpathlineto{\pgfqpoint{9.094062in}{7.707938in}}%
\pgfpathlineto{\pgfqpoint{9.103702in}{7.726781in}}%
\pgfpathlineto{\pgfqpoint{9.112073in}{7.738606in}}%
\pgfpathlineto{\pgfqpoint{9.119429in}{7.745472in}}%
\pgfpathlineto{\pgfqpoint{9.126025in}{7.748804in}}%
\pgfpathlineto{\pgfqpoint{9.132113in}{7.749503in}}%
\pgfpathlineto{\pgfqpoint{9.138201in}{7.747922in}}%
\pgfpathlineto{\pgfqpoint{9.144543in}{7.743853in}}%
\pgfpathlineto{\pgfqpoint{9.151392in}{7.736693in}}%
\pgfpathlineto{\pgfqpoint{9.159003in}{7.725393in}}%
\pgfpathlineto{\pgfqpoint{9.167628in}{7.708380in}}%
\pgfpathlineto{\pgfqpoint{9.177267in}{7.684168in}}%
\pgfpathlineto{\pgfqpoint{9.187922in}{7.651189in}}%
\pgfpathlineto{\pgfqpoint{9.199844in}{7.606825in}}%
\pgfpathlineto{\pgfqpoint{9.213289in}{7.547834in}}%
\pgfpathlineto{\pgfqpoint{9.228256in}{7.471780in}}%
\pgfpathlineto{\pgfqpoint{9.245252in}{7.373451in}}%
\pgfpathlineto{\pgfqpoint{9.265039in}{7.245205in}}%
\pgfpathlineto{\pgfqpoint{9.288884in}{7.075184in}}%
\pgfpathlineto{\pgfqpoint{9.323130in}{6.813069in}}%
\pgfpathlineto{\pgfqpoint{9.378685in}{6.388011in}}%
\pgfpathlineto{\pgfqpoint{9.403291in}{6.217628in}}%
\pgfpathlineto{\pgfqpoint{9.423332in}{6.093587in}}%
\pgfpathlineto{\pgfqpoint{9.440582in}{5.999978in}}%
\pgfpathlineto{\pgfqpoint{9.455802in}{5.928966in}}%
\pgfpathlineto{\pgfqpoint{9.469501in}{5.875226in}}%
\pgfpathlineto{\pgfqpoint{9.469501in}{5.875226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{5.666316in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{5.666316in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{5.666316in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.666316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{3.284021in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.284021in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.467705in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{5.467705in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{3.284021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859512in}{3.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127843in}{3.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396175in}{3.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664506in}{3.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932838in}{3.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.201169in}{3.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.469501in}{3.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{3.420740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802765in, y=3.337407in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{4.054863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989432in, y=3.971529in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{4.688985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989432in, y=4.605652in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{5.323107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989432in, y=5.239774in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360468in, y=3.854205in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outputs }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675436in, y=3.746319in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $y(t),\, y_r(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479012in}{3.284021in}}{\pgfqpoint{8.370988in}{2.183684in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859512in}{4.054863in}}%
\pgfpathlineto{\pgfqpoint{1.871434in}{4.108719in}}%
\pgfpathlineto{\pgfqpoint{1.882596in}{4.149152in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{4.178046in}}%
\pgfpathlineto{\pgfqpoint{1.902129in}{4.198487in}}%
\pgfpathlineto{\pgfqpoint{1.910754in}{4.212229in}}%
\pgfpathlineto{\pgfqpoint{1.918618in}{4.220765in}}%
\pgfpathlineto{\pgfqpoint{1.925721in}{4.225361in}}%
\pgfpathlineto{\pgfqpoint{1.932316in}{4.227106in}}%
\pgfpathlineto{\pgfqpoint{1.938912in}{4.226526in}}%
\pgfpathlineto{\pgfqpoint{1.945761in}{4.223574in}}%
\pgfpathlineto{\pgfqpoint{1.953117in}{4.217865in}}%
\pgfpathlineto{\pgfqpoint{1.961489in}{4.208349in}}%
\pgfpathlineto{\pgfqpoint{1.970875in}{4.194107in}}%
\pgfpathlineto{\pgfqpoint{1.981529in}{4.173725in}}%
\pgfpathlineto{\pgfqpoint{1.993705in}{4.145469in}}%
\pgfpathlineto{\pgfqpoint{2.007911in}{4.106622in}}%
\pgfpathlineto{\pgfqpoint{2.024654in}{4.054016in}}%
\pgfpathlineto{\pgfqpoint{2.045201in}{3.981683in}}%
\pgfpathlineto{\pgfqpoint{2.073867in}{3.871823in}}%
\pgfpathlineto{\pgfqpoint{2.132973in}{3.643725in}}%
\pgfpathlineto{\pgfqpoint{2.155296in}{3.567487in}}%
\pgfpathlineto{\pgfqpoint{2.173561in}{3.512588in}}%
\pgfpathlineto{\pgfqpoint{2.189542in}{3.471291in}}%
\pgfpathlineto{\pgfqpoint{2.203494in}{3.441082in}}%
\pgfpathlineto{\pgfqpoint{2.215925in}{3.419158in}}%
\pgfpathlineto{\pgfqpoint{2.227086in}{3.403728in}}%
\pgfpathlineto{\pgfqpoint{2.237233in}{3.393358in}}%
\pgfpathlineto{\pgfqpoint{2.246366in}{3.387097in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{3.383968in}}%
\pgfpathlineto{\pgfqpoint{2.262601in}{3.383331in}}%
\pgfpathlineto{\pgfqpoint{2.270465in}{3.384943in}}%
\pgfpathlineto{\pgfqpoint{2.278582in}{3.388972in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.395879in}}%
\pgfpathlineto{\pgfqpoint{2.296339in}{3.406119in}}%
\pgfpathlineto{\pgfqpoint{2.306486in}{3.420983in}}%
\pgfpathlineto{\pgfqpoint{2.317648in}{3.441495in}}%
\pgfpathlineto{\pgfqpoint{2.329825in}{3.468698in}}%
\pgfpathlineto{\pgfqpoint{2.343269in}{3.504329in}}%
\pgfpathlineto{\pgfqpoint{2.358236in}{3.550469in}}%
\pgfpathlineto{\pgfqpoint{2.375232in}{3.610387in}}%
\pgfpathlineto{\pgfqpoint{2.394765in}{3.687823in}}%
\pgfpathlineto{\pgfqpoint{2.418103in}{3.789953in}}%
\pgfpathlineto{\pgfqpoint{2.449813in}{3.939610in}}%
\pgfpathlineto{\pgfqpoint{2.515261in}{4.250546in}}%
\pgfpathlineto{\pgfqpoint{2.539360in}{4.352870in}}%
\pgfpathlineto{\pgfqpoint{2.559146in}{4.427714in}}%
\pgfpathlineto{\pgfqpoint{2.576396in}{4.484731in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{4.527808in}}%
\pgfpathlineto{\pgfqpoint{2.605315in}{4.560256in}}%
\pgfpathlineto{\pgfqpoint{2.617745in}{4.584208in}}%
\pgfpathlineto{\pgfqpoint{2.628907in}{4.601092in}}%
\pgfpathlineto{\pgfqpoint{2.639054in}{4.612550in}}%
\pgfpathlineto{\pgfqpoint{2.648186in}{4.619648in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{4.623458in}}%
\pgfpathlineto{\pgfqpoint{2.664422in}{4.624679in}}%
\pgfpathlineto{\pgfqpoint{2.672285in}{4.623613in}}%
\pgfpathlineto{\pgfqpoint{2.680149in}{4.620266in}}%
\pgfpathlineto{\pgfqpoint{2.688521in}{4.614217in}}%
\pgfpathlineto{\pgfqpoint{2.697653in}{4.604728in}}%
\pgfpathlineto{\pgfqpoint{2.707546in}{4.591109in}}%
\pgfpathlineto{\pgfqpoint{2.718454in}{4.572174in}}%
\pgfpathlineto{\pgfqpoint{2.730631in}{4.546369in}}%
\pgfpathlineto{\pgfqpoint{2.744075in}{4.512455in}}%
\pgfpathlineto{\pgfqpoint{2.759042in}{4.468459in}}%
\pgfpathlineto{\pgfqpoint{2.776038in}{4.411272in}}%
\pgfpathlineto{\pgfqpoint{2.795571in}{4.337324in}}%
\pgfpathlineto{\pgfqpoint{2.818909in}{4.239756in}}%
\pgfpathlineto{\pgfqpoint{2.850619in}{4.096702in}}%
\pgfpathlineto{\pgfqpoint{2.918350in}{3.788726in}}%
\pgfpathlineto{\pgfqpoint{2.942195in}{3.691985in}}%
\pgfpathlineto{\pgfqpoint{2.961982in}{3.620580in}}%
\pgfpathlineto{\pgfqpoint{2.979232in}{3.566369in}}%
\pgfpathlineto{\pgfqpoint{2.994452in}{3.525611in}}%
\pgfpathlineto{\pgfqpoint{3.007897in}{3.495631in}}%
\pgfpathlineto{\pgfqpoint{3.020074in}{3.473668in}}%
\pgfpathlineto{\pgfqpoint{3.030982in}{3.458379in}}%
\pgfpathlineto{\pgfqpoint{3.040875in}{3.448214in}}%
\pgfpathlineto{\pgfqpoint{3.049753in}{3.442151in}}%
\pgfpathlineto{\pgfqpoint{3.057871in}{3.439173in}}%
\pgfpathlineto{\pgfqpoint{3.065735in}{3.438640in}}%
\pgfpathlineto{\pgfqpoint{3.073345in}{3.440331in}}%
\pgfpathlineto{\pgfqpoint{3.081209in}{3.444354in}}%
\pgfpathlineto{\pgfqpoint{3.089580in}{3.451161in}}%
\pgfpathlineto{\pgfqpoint{3.098713in}{3.461524in}}%
\pgfpathlineto{\pgfqpoint{3.108860in}{3.476581in}}%
\pgfpathlineto{\pgfqpoint{3.120021in}{3.497346in}}%
\pgfpathlineto{\pgfqpoint{3.132198in}{3.524842in}}%
\pgfpathlineto{\pgfqpoint{3.145896in}{3.561514in}}%
\pgfpathlineto{\pgfqpoint{3.161117in}{3.608882in}}%
\pgfpathlineto{\pgfqpoint{3.178367in}{3.670132in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{3.749915in}}%
\pgfpathlineto{\pgfqpoint{3.222760in}{3.856519in}}%
\pgfpathlineto{\pgfqpoint{3.259035in}{4.026653in}}%
\pgfpathlineto{\pgfqpoint{3.308502in}{4.257200in}}%
\pgfpathlineto{\pgfqpoint{3.333362in}{4.362370in}}%
\pgfpathlineto{\pgfqpoint{3.353656in}{4.439002in}}%
\pgfpathlineto{\pgfqpoint{3.371159in}{4.496836in}}%
\pgfpathlineto{\pgfqpoint{3.386634in}{4.540643in}}%
\pgfpathlineto{\pgfqpoint{3.400586in}{4.573691in}}%
\pgfpathlineto{\pgfqpoint{3.413016in}{4.597661in}}%
\pgfpathlineto{\pgfqpoint{3.424177in}{4.614612in}}%
\pgfpathlineto{\pgfqpoint{3.434324in}{4.626167in}}%
\pgfpathlineto{\pgfqpoint{3.443457in}{4.633379in}}%
\pgfpathlineto{\pgfqpoint{3.451828in}{4.637311in}}%
\pgfpathlineto{\pgfqpoint{3.459692in}{4.638656in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{4.637723in}}%
\pgfpathlineto{\pgfqpoint{3.475420in}{4.634515in}}%
\pgfpathlineto{\pgfqpoint{3.483791in}{4.628619in}}%
\pgfpathlineto{\pgfqpoint{3.492923in}{4.619302in}}%
\pgfpathlineto{\pgfqpoint{3.502817in}{4.605872in}}%
\pgfpathlineto{\pgfqpoint{3.513725in}{4.587147in}}%
\pgfpathlineto{\pgfqpoint{3.525901in}{4.561575in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{4.527902in}}%
\pgfpathlineto{\pgfqpoint{3.554313in}{4.484141in}}%
\pgfpathlineto{\pgfqpoint{3.571055in}{4.428070in}}%
\pgfpathlineto{\pgfqpoint{3.590334in}{4.355391in}}%
\pgfpathlineto{\pgfqpoint{3.613419in}{4.259171in}}%
\pgfpathlineto{\pgfqpoint{3.644113in}{4.120814in}}%
\pgfpathlineto{\pgfqpoint{3.717679in}{3.785540in}}%
\pgfpathlineto{\pgfqpoint{3.741017in}{3.691470in}}%
\pgfpathlineto{\pgfqpoint{3.760550in}{3.621556in}}%
\pgfpathlineto{\pgfqpoint{3.777546in}{3.568642in}}%
\pgfpathlineto{\pgfqpoint{3.792513in}{3.528959in}}%
\pgfpathlineto{\pgfqpoint{3.805958in}{3.499320in}}%
\pgfpathlineto{\pgfqpoint{3.817881in}{3.478106in}}%
\pgfpathlineto{\pgfqpoint{3.828789in}{3.463060in}}%
\pgfpathlineto{\pgfqpoint{3.838428in}{3.453339in}}%
\pgfpathlineto{\pgfqpoint{3.847307in}{3.447410in}}%
\pgfpathlineto{\pgfqpoint{3.855424in}{3.444555in}}%
\pgfpathlineto{\pgfqpoint{3.863288in}{3.444141in}}%
\pgfpathlineto{\pgfqpoint{3.870899in}{3.445946in}}%
\pgfpathlineto{\pgfqpoint{3.879016in}{3.450255in}}%
\pgfpathlineto{\pgfqpoint{3.887641in}{3.457512in}}%
\pgfpathlineto{\pgfqpoint{3.897027in}{3.468516in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{3.483995in}}%
\pgfpathlineto{\pgfqpoint{3.918336in}{3.505209in}}%
\pgfpathlineto{\pgfqpoint{3.930766in}{3.533809in}}%
\pgfpathlineto{\pgfqpoint{3.944464in}{3.571080in}}%
\pgfpathlineto{\pgfqpoint{3.959938in}{3.619894in}}%
\pgfpathlineto{\pgfqpoint{3.977442in}{3.682793in}}%
\pgfpathlineto{\pgfqpoint{3.997736in}{3.764370in}}%
\pgfpathlineto{\pgfqpoint{4.022850in}{3.875117in}}%
\pgfpathlineto{\pgfqpoint{4.062423in}{4.061306in}}%
\pgfpathlineto{\pgfqpoint{4.105801in}{4.262322in}}%
\pgfpathlineto{\pgfqpoint{4.130662in}{4.367125in}}%
\pgfpathlineto{\pgfqpoint{4.150956in}{4.443428in}}%
\pgfpathlineto{\pgfqpoint{4.168459in}{4.500940in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{4.544436in}}%
\pgfpathlineto{\pgfqpoint{4.197632in}{4.576656in}}%
\pgfpathlineto{\pgfqpoint{4.210062in}{4.600476in}}%
\pgfpathlineto{\pgfqpoint{4.221223in}{4.617297in}}%
\pgfpathlineto{\pgfqpoint{4.231370in}{4.628740in}}%
\pgfpathlineto{\pgfqpoint{4.240503in}{4.635854in}}%
\pgfpathlineto{\pgfqpoint{4.248874in}{4.639693in}}%
\pgfpathlineto{\pgfqpoint{4.256738in}{4.640949in}}%
\pgfpathlineto{\pgfqpoint{4.264602in}{4.639925in}}%
\pgfpathlineto{\pgfqpoint{4.272466in}{4.636628in}}%
\pgfpathlineto{\pgfqpoint{4.280837in}{4.630637in}}%
\pgfpathlineto{\pgfqpoint{4.289969in}{4.621218in}}%
\pgfpathlineto{\pgfqpoint{4.299863in}{4.607683in}}%
\pgfpathlineto{\pgfqpoint{4.310771in}{4.588852in}}%
\pgfpathlineto{\pgfqpoint{4.322947in}{4.563174in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{4.529383in}}%
\pgfpathlineto{\pgfqpoint{4.351359in}{4.485499in}}%
\pgfpathlineto{\pgfqpoint{4.368101in}{4.429298in}}%
\pgfpathlineto{\pgfqpoint{4.387380in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{4.410465in}{4.260146in}}%
\pgfpathlineto{\pgfqpoint{4.441160in}{4.121675in}}%
\pgfpathlineto{\pgfqpoint{4.514472in}{3.787396in}}%
\pgfpathlineto{\pgfqpoint{4.537810in}{3.693273in}}%
\pgfpathlineto{\pgfqpoint{4.557343in}{3.623288in}}%
\pgfpathlineto{\pgfqpoint{4.574339in}{3.570298in}}%
\pgfpathlineto{\pgfqpoint{4.589306in}{3.530533in}}%
\pgfpathlineto{\pgfqpoint{4.602750in}{3.500830in}}%
\pgfpathlineto{\pgfqpoint{4.614673in}{3.479568in}}%
\pgfpathlineto{\pgfqpoint{4.625581in}{3.464483in}}%
\pgfpathlineto{\pgfqpoint{4.635221in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{4.644099in}{3.448761in}}%
\pgfpathlineto{\pgfqpoint{4.652217in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{4.660081in}{3.445420in}}%
\pgfpathlineto{\pgfqpoint{4.667691in}{3.447185in}}%
\pgfpathlineto{\pgfqpoint{4.675555in}{3.451278in}}%
\pgfpathlineto{\pgfqpoint{4.683926in}{3.458161in}}%
\pgfpathlineto{\pgfqpoint{4.693059in}{3.468612in}}%
\pgfpathlineto{\pgfqpoint{4.703206in}{3.483767in}}%
\pgfpathlineto{\pgfqpoint{4.714367in}{3.504636in}}%
\pgfpathlineto{\pgfqpoint{4.726797in}{3.532868in}}%
\pgfpathlineto{\pgfqpoint{4.740496in}{3.569754in}}%
\pgfpathlineto{\pgfqpoint{4.755970in}{3.618162in}}%
\pgfpathlineto{\pgfqpoint{4.773473in}{3.680655in}}%
\pgfpathlineto{\pgfqpoint{4.793767in}{3.761840in}}%
\pgfpathlineto{\pgfqpoint{4.818628in}{3.871080in}}%
\pgfpathlineto{\pgfqpoint{4.856932in}{4.050937in}}%
\pgfpathlineto{\pgfqpoint{4.902340in}{4.261626in}}%
\pgfpathlineto{\pgfqpoint{4.927200in}{4.366526in}}%
\pgfpathlineto{\pgfqpoint{4.947494in}{4.442965in}}%
\pgfpathlineto{\pgfqpoint{4.964998in}{4.500595in}}%
\pgfpathlineto{\pgfqpoint{4.980472in}{4.544211in}}%
\pgfpathlineto{\pgfqpoint{4.994170in}{4.576554in}}%
\pgfpathlineto{\pgfqpoint{5.006601in}{4.600498in}}%
\pgfpathlineto{\pgfqpoint{5.017762in}{4.617441in}}%
\pgfpathlineto{\pgfqpoint{5.027909in}{4.629001in}}%
\pgfpathlineto{\pgfqpoint{5.037042in}{4.636219in}}%
\pgfpathlineto{\pgfqpoint{5.045413in}{4.640153in}}%
\pgfpathlineto{\pgfqpoint{5.053277in}{4.641496in}}%
\pgfpathlineto{\pgfqpoint{5.061141in}{4.640558in}}%
\pgfpathlineto{\pgfqpoint{5.069005in}{4.637345in}}%
\pgfpathlineto{\pgfqpoint{5.077376in}{4.631443in}}%
\pgfpathlineto{\pgfqpoint{5.086508in}{4.622123in}}%
\pgfpathlineto{\pgfqpoint{5.096401in}{4.608695in}}%
\pgfpathlineto{\pgfqpoint{5.107309in}{4.589987in}}%
\pgfpathlineto{\pgfqpoint{5.119486in}{4.564437in}}%
\pgfpathlineto{\pgfqpoint{5.132931in}{4.530776in}}%
\pgfpathlineto{\pgfqpoint{5.147897in}{4.487023in}}%
\pgfpathlineto{\pgfqpoint{5.164640in}{4.430953in}}%
\pgfpathlineto{\pgfqpoint{5.183919in}{4.358283in}}%
\pgfpathlineto{\pgfqpoint{5.207004in}{4.262071in}}%
\pgfpathlineto{\pgfqpoint{5.237445in}{4.124873in}}%
\pgfpathlineto{\pgfqpoint{5.311771in}{3.786044in}}%
\pgfpathlineto{\pgfqpoint{5.335109in}{3.692124in}}%
\pgfpathlineto{\pgfqpoint{5.354642in}{3.622327in}}%
\pgfpathlineto{\pgfqpoint{5.371639in}{3.569522in}}%
\pgfpathlineto{\pgfqpoint{5.386605in}{3.529941in}}%
\pgfpathlineto{\pgfqpoint{5.400050in}{3.500432in}}%
\pgfpathlineto{\pgfqpoint{5.411973in}{3.479356in}}%
\pgfpathlineto{\pgfqpoint{5.422627in}{3.464743in}}%
\pgfpathlineto{\pgfqpoint{5.432267in}{3.455050in}}%
\pgfpathlineto{\pgfqpoint{5.441145in}{3.449141in}}%
\pgfpathlineto{\pgfqpoint{5.449263in}{3.446299in}}%
\pgfpathlineto{\pgfqpoint{5.457127in}{3.445889in}}%
\pgfpathlineto{\pgfqpoint{5.464737in}{3.447693in}}%
\pgfpathlineto{\pgfqpoint{5.472601in}{3.451830in}}%
\pgfpathlineto{\pgfqpoint{5.481226in}{3.459012in}}%
\pgfpathlineto{\pgfqpoint{5.490358in}{3.469601in}}%
\pgfpathlineto{\pgfqpoint{5.500505in}{3.484908in}}%
\pgfpathlineto{\pgfqpoint{5.511667in}{3.505941in}}%
\pgfpathlineto{\pgfqpoint{5.524097in}{3.534346in}}%
\pgfpathlineto{\pgfqpoint{5.537795in}{3.571407in}}%
\pgfpathlineto{\pgfqpoint{5.553270in}{3.619991in}}%
\pgfpathlineto{\pgfqpoint{5.570773in}{3.682654in}}%
\pgfpathlineto{\pgfqpoint{5.591067in}{3.763999in}}%
\pgfpathlineto{\pgfqpoint{5.615927in}{3.873373in}}%
\pgfpathlineto{\pgfqpoint{5.654740in}{4.055684in}}%
\pgfpathlineto{\pgfqpoint{5.699386in}{4.262645in}}%
\pgfpathlineto{\pgfqpoint{5.724246in}{4.367449in}}%
\pgfpathlineto{\pgfqpoint{5.744540in}{4.443796in}}%
\pgfpathlineto{\pgfqpoint{5.762044in}{4.501329in}}%
\pgfpathlineto{\pgfqpoint{5.777518in}{4.544848in}}%
\pgfpathlineto{\pgfqpoint{5.791217in}{4.577100in}}%
\pgfpathlineto{\pgfqpoint{5.803647in}{4.600959in}}%
\pgfpathlineto{\pgfqpoint{5.814808in}{4.617824in}}%
\pgfpathlineto{\pgfqpoint{5.824955in}{4.629311in}}%
\pgfpathlineto{\pgfqpoint{5.834088in}{4.636462in}}%
\pgfpathlineto{\pgfqpoint{5.842459in}{4.640333in}}%
\pgfpathlineto{\pgfqpoint{5.850323in}{4.641618in}}%
\pgfpathlineto{\pgfqpoint{5.858187in}{4.640623in}}%
\pgfpathlineto{\pgfqpoint{5.866051in}{4.637355in}}%
\pgfpathlineto{\pgfqpoint{5.874422in}{4.631398in}}%
\pgfpathlineto{\pgfqpoint{5.883554in}{4.622020in}}%
\pgfpathlineto{\pgfqpoint{5.893447in}{4.608535in}}%
\pgfpathlineto{\pgfqpoint{5.904356in}{4.589766in}}%
\pgfpathlineto{\pgfqpoint{5.916532in}{4.564146in}}%
\pgfpathlineto{\pgfqpoint{5.929977in}{4.530412in}}%
\pgfpathlineto{\pgfqpoint{5.944943in}{4.486583in}}%
\pgfpathlineto{\pgfqpoint{5.961686in}{4.430436in}}%
\pgfpathlineto{\pgfqpoint{5.980965in}{4.357697in}}%
\pgfpathlineto{\pgfqpoint{6.004050in}{4.261425in}}%
\pgfpathlineto{\pgfqpoint{6.034744in}{4.123014in}}%
\pgfpathlineto{\pgfqpoint{6.108310in}{3.787622in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{3.692603in}}%
\pgfpathlineto{\pgfqpoint{6.151435in}{3.622774in}}%
\pgfpathlineto{\pgfqpoint{6.168431in}{3.569932in}}%
\pgfpathlineto{\pgfqpoint{6.183398in}{3.530323in}}%
\pgfpathlineto{\pgfqpoint{6.196843in}{3.500790in}}%
\pgfpathlineto{\pgfqpoint{6.208765in}{3.479691in}}%
\pgfpathlineto{\pgfqpoint{6.219420in}{3.465053in}}%
\pgfpathlineto{\pgfqpoint{6.229059in}{3.455333in}}%
\pgfpathlineto{\pgfqpoint{6.237938in}{3.449396in}}%
\pgfpathlineto{\pgfqpoint{6.246055in}{3.446525in}}%
\pgfpathlineto{\pgfqpoint{6.253919in}{3.446086in}}%
\pgfpathlineto{\pgfqpoint{6.261530in}{3.447864in}}%
\pgfpathlineto{\pgfqpoint{6.269393in}{3.451977in}}%
\pgfpathlineto{\pgfqpoint{6.278018in}{3.459132in}}%
\pgfpathlineto{\pgfqpoint{6.287151in}{3.469695in}}%
\pgfpathlineto{\pgfqpoint{6.297298in}{3.484973in}}%
\pgfpathlineto{\pgfqpoint{6.308459in}{3.505976in}}%
\pgfpathlineto{\pgfqpoint{6.320889in}{3.534346in}}%
\pgfpathlineto{\pgfqpoint{6.334588in}{3.571363in}}%
\pgfpathlineto{\pgfqpoint{6.350062in}{3.619903in}}%
\pgfpathlineto{\pgfqpoint{6.367566in}{3.682520in}}%
\pgfpathlineto{\pgfqpoint{6.387860in}{3.763822in}}%
\pgfpathlineto{\pgfqpoint{6.412720in}{3.873153in}}%
\pgfpathlineto{\pgfqpoint{6.451532in}{4.055414in}}%
\pgfpathlineto{\pgfqpoint{6.496179in}{4.262369in}}%
\pgfpathlineto{\pgfqpoint{6.521039in}{4.367201in}}%
\pgfpathlineto{\pgfqpoint{6.541333in}{4.443562in}}%
\pgfpathlineto{\pgfqpoint{6.558836in}{4.501103in}}%
\pgfpathlineto{\pgfqpoint{6.574311in}{4.544643in}}%
\pgfpathlineto{\pgfqpoint{6.588009in}{4.576924in}}%
\pgfpathlineto{\pgfqpoint{6.600439in}{4.600819in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{4.617720in}}%
\pgfpathlineto{\pgfqpoint{6.621748in}{4.629241in}}%
\pgfpathlineto{\pgfqpoint{6.630880in}{4.636418in}}%
\pgfpathlineto{\pgfqpoint{6.639251in}{4.640312in}}%
\pgfpathlineto{\pgfqpoint{6.647115in}{4.641616in}}%
\pgfpathlineto{\pgfqpoint{6.654979in}{4.640640in}}%
\pgfpathlineto{\pgfqpoint{6.662843in}{4.637390in}}%
\pgfpathlineto{\pgfqpoint{6.671214in}{4.631454in}}%
\pgfpathlineto{\pgfqpoint{6.680347in}{4.622101in}}%
\pgfpathlineto{\pgfqpoint{6.690240in}{4.608649in}}%
\pgfpathlineto{\pgfqpoint{6.701148in}{4.589913in}}%
\pgfpathlineto{\pgfqpoint{6.713324in}{4.564329in}}%
\pgfpathlineto{\pgfqpoint{6.726769in}{4.530631in}}%
\pgfpathlineto{\pgfqpoint{6.741736in}{4.486835in}}%
\pgfpathlineto{\pgfqpoint{6.758478in}{4.430723in}}%
\pgfpathlineto{\pgfqpoint{6.777758in}{4.358026in}}%
\pgfpathlineto{\pgfqpoint{6.800842in}{4.261796in}}%
\pgfpathlineto{\pgfqpoint{6.831537in}{4.123423in}}%
\pgfpathlineto{\pgfqpoint{6.905102in}{3.788062in}}%
\pgfpathlineto{\pgfqpoint{6.928694in}{3.693013in}}%
\pgfpathlineto{\pgfqpoint{6.948227in}{3.623148in}}%
\pgfpathlineto{\pgfqpoint{6.965223in}{3.570258in}}%
\pgfpathlineto{\pgfqpoint{6.980190in}{3.530620in}}%
\pgfpathlineto{\pgfqpoint{6.993635in}{3.501067in}}%
\pgfpathlineto{\pgfqpoint{7.005558in}{3.479945in}}%
\pgfpathlineto{\pgfqpoint{7.016212in}{3.465283in}}%
\pgfpathlineto{\pgfqpoint{7.025852in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{7.034730in}{3.449571in}}%
\pgfpathlineto{\pgfqpoint{7.042848in}{3.446671in}}%
\pgfpathlineto{\pgfqpoint{7.050712in}{3.446204in}}%
\pgfpathlineto{\pgfqpoint{7.058322in}{3.447957in}}%
\pgfpathlineto{\pgfqpoint{7.066186in}{3.452045in}}%
\pgfpathlineto{\pgfqpoint{7.074557in}{3.458927in}}%
\pgfpathlineto{\pgfqpoint{7.083689in}{3.469379in}}%
\pgfpathlineto{\pgfqpoint{7.093836in}{3.484537in}}%
\pgfpathlineto{\pgfqpoint{7.104998in}{3.505409in}}%
\pgfpathlineto{\pgfqpoint{7.117428in}{3.533636in}}%
\pgfpathlineto{\pgfqpoint{7.131127in}{3.570499in}}%
\pgfpathlineto{\pgfqpoint{7.146347in}{3.618035in}}%
\pgfpathlineto{\pgfqpoint{7.163597in}{3.679427in}}%
\pgfpathlineto{\pgfqpoint{7.183637in}{3.759310in}}%
\pgfpathlineto{\pgfqpoint{7.208244in}{3.867074in}}%
\pgfpathlineto{\pgfqpoint{7.245534in}{4.041794in}}%
\pgfpathlineto{\pgfqpoint{7.292971in}{4.262017in}}%
\pgfpathlineto{\pgfqpoint{7.317831in}{4.366889in}}%
\pgfpathlineto{\pgfqpoint{7.338125in}{4.443260in}}%
\pgfpathlineto{\pgfqpoint{7.355629in}{4.500819in}}%
\pgfpathlineto{\pgfqpoint{7.371103in}{4.544387in}}%
\pgfpathlineto{\pgfqpoint{7.385055in}{4.577246in}}%
\pgfpathlineto{\pgfqpoint{7.397485in}{4.601072in}}%
\pgfpathlineto{\pgfqpoint{7.408647in}{4.617911in}}%
\pgfpathlineto{\pgfqpoint{7.418794in}{4.629369in}}%
\pgfpathlineto{\pgfqpoint{7.427926in}{4.636486in}}%
\pgfpathlineto{\pgfqpoint{7.436297in}{4.640322in}}%
\pgfpathlineto{\pgfqpoint{7.444161in}{4.641572in}}%
\pgfpathlineto{\pgfqpoint{7.452025in}{4.640541in}}%
\pgfpathlineto{\pgfqpoint{7.459889in}{4.637239in}}%
\pgfpathlineto{\pgfqpoint{7.468260in}{4.631249in}}%
\pgfpathlineto{\pgfqpoint{7.477393in}{4.621845in}}%
\pgfpathlineto{\pgfqpoint{7.487286in}{4.608340in}}%
\pgfpathlineto{\pgfqpoint{7.498194in}{4.589545in}}%
\pgfpathlineto{\pgfqpoint{7.510370in}{4.563896in}}%
\pgfpathlineto{\pgfqpoint{7.523815in}{4.530127in}}%
\pgfpathlineto{\pgfqpoint{7.538782in}{4.486259in}}%
\pgfpathlineto{\pgfqpoint{7.555525in}{4.430078in}}%
\pgfpathlineto{\pgfqpoint{7.574804in}{4.357320in}}%
\pgfpathlineto{\pgfqpoint{7.597888in}{4.261040in}}%
\pgfpathlineto{\pgfqpoint{7.628583in}{4.122633in}}%
\pgfpathlineto{\pgfqpoint{7.701895in}{3.788472in}}%
\pgfpathlineto{\pgfqpoint{7.725487in}{3.693393in}}%
\pgfpathlineto{\pgfqpoint{7.745020in}{3.623479in}}%
\pgfpathlineto{\pgfqpoint{7.762016in}{3.570536in}}%
\pgfpathlineto{\pgfqpoint{7.776983in}{3.530863in}}%
\pgfpathlineto{\pgfqpoint{7.790427in}{3.501284in}}%
\pgfpathlineto{\pgfqpoint{7.802350in}{3.480143in}}%
\pgfpathlineto{\pgfqpoint{7.813258in}{3.465163in}}%
\pgfpathlineto{\pgfqpoint{7.822898in}{3.455490in}}%
\pgfpathlineto{\pgfqpoint{7.831776in}{3.449589in}}%
\pgfpathlineto{\pgfqpoint{7.839894in}{3.446747in}}%
\pgfpathlineto{\pgfqpoint{7.847758in}{3.446335in}}%
\pgfpathlineto{\pgfqpoint{7.855368in}{3.448141in}}%
\pgfpathlineto{\pgfqpoint{7.863232in}{3.452283in}}%
\pgfpathlineto{\pgfqpoint{7.871857in}{3.459471in}}%
\pgfpathlineto{\pgfqpoint{7.880989in}{3.470066in}}%
\pgfpathlineto{\pgfqpoint{7.891136in}{3.485377in}}%
\pgfpathlineto{\pgfqpoint{7.902298in}{3.506409in}}%
\pgfpathlineto{\pgfqpoint{7.914728in}{3.534801in}}%
\pgfpathlineto{\pgfqpoint{7.928426in}{3.571841in}}%
\pgfpathlineto{\pgfqpoint{7.943901in}{3.620406in}}%
\pgfpathlineto{\pgfqpoint{7.961404in}{3.683050in}}%
\pgfpathlineto{\pgfqpoint{7.981698in}{3.764375in}}%
\pgfpathlineto{\pgfqpoint{8.006558in}{3.873702in}}%
\pgfpathlineto{\pgfqpoint{8.045370in}{4.055909in}}%
\pgfpathlineto{\pgfqpoint{8.090271in}{4.263964in}}%
\pgfpathlineto{\pgfqpoint{8.114877in}{4.367646in}}%
\pgfpathlineto{\pgfqpoint{8.135171in}{4.443915in}}%
\pgfpathlineto{\pgfqpoint{8.152675in}{4.501389in}}%
\pgfpathlineto{\pgfqpoint{8.168149in}{4.544885in}}%
\pgfpathlineto{\pgfqpoint{8.181847in}{4.577129in}}%
\pgfpathlineto{\pgfqpoint{8.194278in}{4.600975in}}%
\pgfpathlineto{\pgfqpoint{8.205439in}{4.617829in}}%
\pgfpathlineto{\pgfqpoint{8.215586in}{4.629301in}}%
\pgfpathlineto{\pgfqpoint{8.224719in}{4.636430in}}%
\pgfpathlineto{\pgfqpoint{8.233090in}{4.640278in}}%
\pgfpathlineto{\pgfqpoint{8.240954in}{4.641540in}}%
\pgfpathlineto{\pgfqpoint{8.248818in}{4.640523in}}%
\pgfpathlineto{\pgfqpoint{8.256682in}{4.637238in}}%
\pgfpathlineto{\pgfqpoint{8.265053in}{4.631268in}}%
\pgfpathlineto{\pgfqpoint{8.274185in}{4.621887in}}%
\pgfpathlineto{\pgfqpoint{8.284078in}{4.608403in}}%
\pgfpathlineto{\pgfqpoint{8.294986in}{4.589629in}}%
\pgfpathlineto{\pgfqpoint{8.307163in}{4.564000in}}%
\pgfpathlineto{\pgfqpoint{8.320608in}{4.530253in}}%
\pgfpathlineto{\pgfqpoint{8.335574in}{4.486409in}}%
\pgfpathlineto{\pgfqpoint{8.352571in}{4.429363in}}%
\pgfpathlineto{\pgfqpoint{8.371850in}{4.356533in}}%
\pgfpathlineto{\pgfqpoint{8.394934in}{4.260191in}}%
\pgfpathlineto{\pgfqpoint{8.425629in}{4.121734in}}%
\pgfpathlineto{\pgfqpoint{8.498434in}{3.789830in}}%
\pgfpathlineto{\pgfqpoint{8.522025in}{3.694627in}}%
\pgfpathlineto{\pgfqpoint{8.541558in}{3.624591in}}%
\pgfpathlineto{\pgfqpoint{8.558554in}{3.571537in}}%
\pgfpathlineto{\pgfqpoint{8.573521in}{3.531746in}}%
\pgfpathlineto{\pgfqpoint{8.586966in}{3.502038in}}%
\pgfpathlineto{\pgfqpoint{8.598889in}{3.480764in}}%
\pgfpathlineto{\pgfqpoint{8.609797in}{3.465650in}}%
\pgfpathlineto{\pgfqpoint{8.619436in}{3.455848in}}%
\pgfpathlineto{\pgfqpoint{8.628315in}{3.449827in}}%
\pgfpathlineto{\pgfqpoint{8.636433in}{3.446875in}}%
\pgfpathlineto{\pgfqpoint{8.644297in}{3.446362in}}%
\pgfpathlineto{\pgfqpoint{8.651907in}{3.448073in}}%
\pgfpathlineto{\pgfqpoint{8.659771in}{3.452119in}}%
\pgfpathlineto{\pgfqpoint{8.668142in}{3.458958in}}%
\pgfpathlineto{\pgfqpoint{8.677274in}{3.469367in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{3.484479in}}%
\pgfpathlineto{\pgfqpoint{8.698583in}{3.505301in}}%
\pgfpathlineto{\pgfqpoint{8.711013in}{3.533466in}}%
\pgfpathlineto{\pgfqpoint{8.724711in}{3.570261in}}%
\pgfpathlineto{\pgfqpoint{8.739932in}{3.617723in}}%
\pgfpathlineto{\pgfqpoint{8.757182in}{3.679040in}}%
\pgfpathlineto{\pgfqpoint{8.777222in}{3.758848in}}%
\pgfpathlineto{\pgfqpoint{8.801829in}{3.866537in}}%
\pgfpathlineto{\pgfqpoint{8.838865in}{4.039970in}}%
\pgfpathlineto{\pgfqpoint{8.886810in}{4.262512in}}%
\pgfpathlineto{\pgfqpoint{8.911670in}{4.367281in}}%
\pgfpathlineto{\pgfqpoint{8.931964in}{4.443548in}}%
\pgfpathlineto{\pgfqpoint{8.949467in}{4.501033in}}%
\pgfpathlineto{\pgfqpoint{8.964941in}{4.544548in}}%
\pgfpathlineto{\pgfqpoint{8.978894in}{4.577377in}}%
\pgfpathlineto{\pgfqpoint{8.991324in}{4.601185in}}%
\pgfpathlineto{\pgfqpoint{9.002485in}{4.617993in}}%
\pgfpathlineto{\pgfqpoint{9.012632in}{4.629408in}}%
\pgfpathlineto{\pgfqpoint{9.021765in}{4.636478in}}%
\pgfpathlineto{\pgfqpoint{9.030136in}{4.640265in}}%
\pgfpathlineto{\pgfqpoint{9.038000in}{4.641466in}}%
\pgfpathlineto{\pgfqpoint{9.045864in}{4.640388in}}%
\pgfpathlineto{\pgfqpoint{9.053728in}{4.637042in}}%
\pgfpathlineto{\pgfqpoint{9.062099in}{4.631012in}}%
\pgfpathlineto{\pgfqpoint{9.071231in}{4.621575in}}%
\pgfpathlineto{\pgfqpoint{9.081124in}{4.608031in}}%
\pgfpathlineto{\pgfqpoint{9.092033in}{4.589195in}}%
\pgfpathlineto{\pgfqpoint{9.104209in}{4.563502in}}%
\pgfpathlineto{\pgfqpoint{9.117654in}{4.529690in}}%
\pgfpathlineto{\pgfqpoint{9.132620in}{4.485786in}}%
\pgfpathlineto{\pgfqpoint{9.149617in}{4.428680in}}%
\pgfpathlineto{\pgfqpoint{9.168896in}{4.355793in}}%
\pgfpathlineto{\pgfqpoint{9.191980in}{4.259399in}}%
\pgfpathlineto{\pgfqpoint{9.222929in}{4.119737in}}%
\pgfpathlineto{\pgfqpoint{9.294719in}{3.792376in}}%
\pgfpathlineto{\pgfqpoint{9.318564in}{3.695929in}}%
\pgfpathlineto{\pgfqpoint{9.338097in}{3.625699in}}%
\pgfpathlineto{\pgfqpoint{9.355093in}{3.572505in}}%
\pgfpathlineto{\pgfqpoint{9.370060in}{3.532594in}}%
\pgfpathlineto{\pgfqpoint{9.383505in}{3.502769in}}%
\pgfpathlineto{\pgfqpoint{9.395681in}{3.480974in}}%
\pgfpathlineto{\pgfqpoint{9.406589in}{3.465835in}}%
\pgfpathlineto{\pgfqpoint{9.416483in}{3.455792in}}%
\pgfpathlineto{\pgfqpoint{9.425361in}{3.449830in}}%
\pgfpathlineto{\pgfqpoint{9.433479in}{3.446940in}}%
\pgfpathlineto{\pgfqpoint{9.441343in}{3.446489in}}%
\pgfpathlineto{\pgfqpoint{9.448953in}{3.448258in}}%
\pgfpathlineto{\pgfqpoint{9.456817in}{3.452363in}}%
\pgfpathlineto{\pgfqpoint{9.465442in}{3.459508in}}%
\pgfpathlineto{\pgfqpoint{9.469501in}{3.463819in}}%
\pgfpathlineto{\pgfqpoint{9.469501in}{3.463819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479012in}{3.284021in}}{\pgfqpoint{8.370988in}{2.183684in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.859512in}{5.368446in}}%
\pgfpathlineto{\pgfqpoint{1.868136in}{5.167347in}}%
\pgfpathlineto{\pgfqpoint{1.876761in}{5.015081in}}%
\pgfpathlineto{\pgfqpoint{1.885640in}{4.896222in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{4.795638in}}%
\pgfpathlineto{\pgfqpoint{1.904158in}{4.725283in}}%
\pgfpathlineto{\pgfqpoint{1.912783in}{4.673819in}}%
\pgfpathlineto{\pgfqpoint{1.923945in}{4.621518in}}%
\pgfpathlineto{\pgfqpoint{1.949820in}{4.511224in}}%
\pgfpathlineto{\pgfqpoint{2.004613in}{4.296384in}}%
\pgfpathlineto{\pgfqpoint{2.033025in}{4.172423in}}%
\pgfpathlineto{\pgfqpoint{2.138046in}{3.699451in}}%
\pgfpathlineto{\pgfqpoint{2.156818in}{3.629519in}}%
\pgfpathlineto{\pgfqpoint{2.173815in}{3.574522in}}%
\pgfpathlineto{\pgfqpoint{2.190557in}{3.527754in}}%
\pgfpathlineto{\pgfqpoint{2.208568in}{3.484079in}}%
\pgfpathlineto{\pgfqpoint{2.222013in}{3.456471in}}%
\pgfpathlineto{\pgfqpoint{2.232413in}{3.439803in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{3.429485in}}%
\pgfpathlineto{\pgfqpoint{2.249156in}{3.423568in}}%
\pgfpathlineto{\pgfqpoint{2.256259in}{3.420847in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{3.420505in}}%
\pgfpathlineto{\pgfqpoint{2.270211in}{3.422354in}}%
\pgfpathlineto{\pgfqpoint{2.278329in}{3.426888in}}%
\pgfpathlineto{\pgfqpoint{2.288222in}{3.435166in}}%
\pgfpathlineto{\pgfqpoint{2.303442in}{3.451220in}}%
\pgfpathlineto{\pgfqpoint{2.313336in}{3.464667in}}%
\pgfpathlineto{\pgfqpoint{2.323229in}{3.481935in}}%
\pgfpathlineto{\pgfqpoint{2.333883in}{3.505179in}}%
\pgfpathlineto{\pgfqpoint{2.345806in}{3.536848in}}%
\pgfpathlineto{\pgfqpoint{2.360012in}{3.581361in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.656577in}}%
\pgfpathlineto{\pgfqpoint{2.400600in}{3.732056in}}%
\pgfpathlineto{\pgfqpoint{2.421908in}{3.824928in}}%
\pgfpathlineto{\pgfqpoint{2.456408in}{3.987357in}}%
\pgfpathlineto{\pgfqpoint{2.520588in}{4.285024in}}%
\pgfpathlineto{\pgfqpoint{2.543672in}{4.382765in}}%
\pgfpathlineto{\pgfqpoint{2.559400in}{4.440342in}}%
\pgfpathlineto{\pgfqpoint{2.574367in}{4.486562in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{4.532582in}}%
\pgfpathlineto{\pgfqpoint{2.609120in}{4.573143in}}%
\pgfpathlineto{\pgfqpoint{2.623326in}{4.600914in}}%
\pgfpathlineto{\pgfqpoint{2.634234in}{4.617817in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{4.627426in}}%
\pgfpathlineto{\pgfqpoint{2.649708in}{4.632017in}}%
\pgfpathlineto{\pgfqpoint{2.655797in}{4.633501in}}%
\pgfpathlineto{\pgfqpoint{2.662899in}{4.632932in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{4.629941in}}%
\pgfpathlineto{\pgfqpoint{2.680657in}{4.623863in}}%
\pgfpathlineto{\pgfqpoint{2.691818in}{4.614101in}}%
\pgfpathlineto{\pgfqpoint{2.703741in}{4.600720in}}%
\pgfpathlineto{\pgfqpoint{2.715156in}{4.584579in}}%
\pgfpathlineto{\pgfqpoint{2.725557in}{4.565997in}}%
\pgfpathlineto{\pgfqpoint{2.735197in}{4.544141in}}%
\pgfpathlineto{\pgfqpoint{2.746358in}{4.512579in}}%
\pgfpathlineto{\pgfqpoint{2.763101in}{4.458182in}}%
\pgfpathlineto{\pgfqpoint{2.788722in}{4.366660in}}%
\pgfpathlineto{\pgfqpoint{2.811807in}{4.276736in}}%
\pgfpathlineto{\pgfqpoint{2.828549in}{4.202502in}}%
\pgfpathlineto{\pgfqpoint{2.914291in}{3.808780in}}%
\pgfpathlineto{\pgfqpoint{2.938137in}{3.705858in}}%
\pgfpathlineto{\pgfqpoint{2.954625in}{3.644320in}}%
\pgfpathlineto{\pgfqpoint{2.969592in}{3.596748in}}%
\pgfpathlineto{\pgfqpoint{2.985320in}{3.554141in}}%
\pgfpathlineto{\pgfqpoint{3.009419in}{3.496306in}}%
\pgfpathlineto{\pgfqpoint{3.022103in}{3.470448in}}%
\pgfpathlineto{\pgfqpoint{3.031996in}{3.455026in}}%
\pgfpathlineto{\pgfqpoint{3.040367in}{3.445883in}}%
\pgfpathlineto{\pgfqpoint{3.047724in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{3.054573in}{3.438946in}}%
\pgfpathlineto{\pgfqpoint{3.061423in}{3.439247in}}%
\pgfpathlineto{\pgfqpoint{3.068779in}{3.441827in}}%
\pgfpathlineto{\pgfqpoint{3.077911in}{3.447539in}}%
\pgfpathlineto{\pgfqpoint{3.094654in}{3.461302in}}%
\pgfpathlineto{\pgfqpoint{3.104040in}{3.471557in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{3.485298in}}%
\pgfpathlineto{\pgfqpoint{3.123319in}{3.503995in}}%
\pgfpathlineto{\pgfqpoint{3.134227in}{3.529704in}}%
\pgfpathlineto{\pgfqpoint{3.146911in}{3.565710in}}%
\pgfpathlineto{\pgfqpoint{3.164161in}{3.622174in}}%
\pgfpathlineto{\pgfqpoint{3.186484in}{3.702320in}}%
\pgfpathlineto{\pgfqpoint{3.205510in}{3.779939in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{3.884210in}}%
\pgfpathlineto{\pgfqpoint{3.324991in}{4.330093in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{4.404803in}}%
\pgfpathlineto{\pgfqpoint{3.358476in}{4.456139in}}%
\pgfpathlineto{\pgfqpoint{3.375979in}{4.508233in}}%
\pgfpathlineto{\pgfqpoint{3.395258in}{4.558759in}}%
\pgfpathlineto{\pgfqpoint{3.411240in}{4.594902in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{4.617312in}}%
\pgfpathlineto{\pgfqpoint{3.432549in}{4.629894in}}%
\pgfpathlineto{\pgfqpoint{3.439905in}{4.636541in}}%
\pgfpathlineto{\pgfqpoint{3.446247in}{4.639394in}}%
\pgfpathlineto{\pgfqpoint{3.453604in}{4.640280in}}%
\pgfpathlineto{\pgfqpoint{3.461721in}{4.638940in}}%
\pgfpathlineto{\pgfqpoint{3.471107in}{4.635040in}}%
\pgfpathlineto{\pgfqpoint{3.482015in}{4.627971in}}%
\pgfpathlineto{\pgfqpoint{3.493431in}{4.617855in}}%
\pgfpathlineto{\pgfqpoint{3.504085in}{4.605461in}}%
\pgfpathlineto{\pgfqpoint{3.513978in}{4.590482in}}%
\pgfpathlineto{\pgfqpoint{3.523111in}{4.572537in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{4.548340in}}%
\pgfpathlineto{\pgfqpoint{3.547210in}{4.505740in}}%
\pgfpathlineto{\pgfqpoint{3.568518in}{4.435341in}}%
\pgfpathlineto{\pgfqpoint{3.592871in}{4.347425in}}%
\pgfpathlineto{\pgfqpoint{3.610121in}{4.277118in}}%
\pgfpathlineto{\pgfqpoint{3.635235in}{4.161615in}}%
\pgfpathlineto{\pgfqpoint{3.700429in}{3.861679in}}%
\pgfpathlineto{\pgfqpoint{3.726811in}{3.744612in}}%
\pgfpathlineto{\pgfqpoint{3.744569in}{3.675853in}}%
\pgfpathlineto{\pgfqpoint{3.761057in}{3.620777in}}%
\pgfpathlineto{\pgfqpoint{3.779068in}{3.568500in}}%
\pgfpathlineto{\pgfqpoint{3.803421in}{3.504794in}}%
\pgfpathlineto{\pgfqpoint{3.815344in}{3.479604in}}%
\pgfpathlineto{\pgfqpoint{3.824984in}{3.464055in}}%
\pgfpathlineto{\pgfqpoint{3.833355in}{3.454453in}}%
\pgfpathlineto{\pgfqpoint{3.840965in}{3.448908in}}%
\pgfpathlineto{\pgfqpoint{3.848068in}{3.446336in}}%
\pgfpathlineto{\pgfqpoint{3.855424in}{3.446047in}}%
\pgfpathlineto{\pgfqpoint{3.863542in}{3.448031in}}%
\pgfpathlineto{\pgfqpoint{3.874704in}{3.453307in}}%
\pgfpathlineto{\pgfqpoint{3.889671in}{3.462666in}}%
\pgfpathlineto{\pgfqpoint{3.898296in}{3.471313in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{3.483576in}}%
\pgfpathlineto{\pgfqpoint{3.916560in}{3.500519in}}%
\pgfpathlineto{\pgfqpoint{3.927214in}{3.524652in}}%
\pgfpathlineto{\pgfqpoint{3.939898in}{3.559376in}}%
\pgfpathlineto{\pgfqpoint{3.958163in}{3.616788in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{3.681468in}}%
\pgfpathlineto{\pgfqpoint{3.994692in}{3.751109in}}%
\pgfpathlineto{\pgfqpoint{4.015493in}{3.842264in}}%
\pgfpathlineto{\pgfqpoint{4.078912in}{4.137506in}}%
\pgfpathlineto{\pgfqpoint{4.121276in}{4.331303in}}%
\pgfpathlineto{\pgfqpoint{4.138272in}{4.398754in}}%
\pgfpathlineto{\pgfqpoint{4.155268in}{4.456676in}}%
\pgfpathlineto{\pgfqpoint{4.175562in}{4.517865in}}%
\pgfpathlineto{\pgfqpoint{4.194588in}{4.568699in}}%
\pgfpathlineto{\pgfqpoint{4.208793in}{4.600904in}}%
\pgfpathlineto{\pgfqpoint{4.219448in}{4.620044in}}%
\pgfpathlineto{\pgfqpoint{4.227819in}{4.630862in}}%
\pgfpathlineto{\pgfqpoint{4.234668in}{4.636285in}}%
\pgfpathlineto{\pgfqpoint{4.242278in}{4.639481in}}%
\pgfpathlineto{\pgfqpoint{4.250396in}{4.640471in}}%
\pgfpathlineto{\pgfqpoint{4.259528in}{4.639287in}}%
\pgfpathlineto{\pgfqpoint{4.269675in}{4.635704in}}%
\pgfpathlineto{\pgfqpoint{4.280330in}{4.629609in}}%
\pgfpathlineto{\pgfqpoint{4.290477in}{4.621294in}}%
\pgfpathlineto{\pgfqpoint{4.299863in}{4.610730in}}%
\pgfpathlineto{\pgfqpoint{4.308741in}{4.597252in}}%
\pgfpathlineto{\pgfqpoint{4.317113in}{4.580364in}}%
\pgfpathlineto{\pgfqpoint{4.329035in}{4.550237in}}%
\pgfpathlineto{\pgfqpoint{4.345524in}{4.501903in}}%
\pgfpathlineto{\pgfqpoint{4.368355in}{4.427715in}}%
\pgfpathlineto{\pgfqpoint{4.388649in}{4.354743in}}%
\pgfpathlineto{\pgfqpoint{4.403869in}{4.291809in}}%
\pgfpathlineto{\pgfqpoint{4.435579in}{4.146964in}}%
\pgfpathlineto{\pgfqpoint{4.521321in}{3.756344in}}%
\pgfpathlineto{\pgfqpoint{4.539839in}{3.685033in}}%
\pgfpathlineto{\pgfqpoint{4.558357in}{3.622611in}}%
\pgfpathlineto{\pgfqpoint{4.582964in}{3.548273in}}%
\pgfpathlineto{\pgfqpoint{4.597931in}{3.508715in}}%
\pgfpathlineto{\pgfqpoint{4.609092in}{3.485021in}}%
\pgfpathlineto{\pgfqpoint{4.618732in}{3.469436in}}%
\pgfpathlineto{\pgfqpoint{4.627357in}{3.459507in}}%
\pgfpathlineto{\pgfqpoint{4.635221in}{3.453657in}}%
\pgfpathlineto{\pgfqpoint{4.642831in}{3.450640in}}%
\pgfpathlineto{\pgfqpoint{4.650949in}{3.449832in}}%
\pgfpathlineto{\pgfqpoint{4.660842in}{3.451248in}}%
\pgfpathlineto{\pgfqpoint{4.677077in}{3.456153in}}%
\pgfpathlineto{\pgfqpoint{4.685195in}{3.461224in}}%
\pgfpathlineto{\pgfqpoint{4.693312in}{3.469072in}}%
\pgfpathlineto{\pgfqpoint{4.701683in}{3.480386in}}%
\pgfpathlineto{\pgfqpoint{4.711069in}{3.497076in}}%
\pgfpathlineto{\pgfqpoint{4.721724in}{3.520900in}}%
\pgfpathlineto{\pgfqpoint{4.734915in}{3.556346in}}%
\pgfpathlineto{\pgfqpoint{4.756477in}{3.621906in}}%
\pgfpathlineto{\pgfqpoint{4.772966in}{3.678798in}}%
\pgfpathlineto{\pgfqpoint{4.790216in}{3.746581in}}%
\pgfpathlineto{\pgfqpoint{4.811525in}{3.840079in}}%
\pgfpathlineto{\pgfqpoint{4.873929in}{4.129981in}}%
\pgfpathlineto{\pgfqpoint{4.913756in}{4.313638in}}%
\pgfpathlineto{\pgfqpoint{4.930752in}{4.381499in}}%
\pgfpathlineto{\pgfqpoint{4.950031in}{4.448828in}}%
\pgfpathlineto{\pgfqpoint{4.972354in}{4.518786in}}%
\pgfpathlineto{\pgfqpoint{4.990619in}{4.569329in}}%
\pgfpathlineto{\pgfqpoint{5.003810in}{4.599786in}}%
\pgfpathlineto{\pgfqpoint{5.013703in}{4.617524in}}%
\pgfpathlineto{\pgfqpoint{5.021567in}{4.627398in}}%
\pgfpathlineto{\pgfqpoint{5.029685in}{4.633793in}}%
\pgfpathlineto{\pgfqpoint{5.038056in}{4.637594in}}%
\pgfpathlineto{\pgfqpoint{5.047189in}{4.639292in}}%
\pgfpathlineto{\pgfqpoint{5.057335in}{4.638848in}}%
\pgfpathlineto{\pgfqpoint{5.067736in}{4.636152in}}%
\pgfpathlineto{\pgfqpoint{5.077629in}{4.631293in}}%
\pgfpathlineto{\pgfqpoint{5.086508in}{4.624486in}}%
\pgfpathlineto{\pgfqpoint{5.094879in}{4.615209in}}%
\pgfpathlineto{\pgfqpoint{5.102743in}{4.603124in}}%
\pgfpathlineto{\pgfqpoint{5.111622in}{4.584979in}}%
\pgfpathlineto{\pgfqpoint{5.125067in}{4.552251in}}%
\pgfpathlineto{\pgfqpoint{5.141809in}{4.505339in}}%
\pgfpathlineto{\pgfqpoint{5.160581in}{4.446080in}}%
\pgfpathlineto{\pgfqpoint{5.177577in}{4.385175in}}%
\pgfpathlineto{\pgfqpoint{5.196096in}{4.309427in}}%
\pgfpathlineto{\pgfqpoint{5.227044in}{4.172762in}}%
\pgfpathlineto{\pgfqpoint{5.269408in}{3.975777in}}%
\pgfpathlineto{\pgfqpoint{5.303146in}{3.820781in}}%
\pgfpathlineto{\pgfqpoint{5.324709in}{3.732257in}}%
\pgfpathlineto{\pgfqpoint{5.345256in}{3.657215in}}%
\pgfpathlineto{\pgfqpoint{5.369102in}{3.578901in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{3.530091in}}%
\pgfpathlineto{\pgfqpoint{5.398021in}{3.501060in}}%
\pgfpathlineto{\pgfqpoint{5.408421in}{3.481654in}}%
\pgfpathlineto{\pgfqpoint{5.417807in}{3.468616in}}%
\pgfpathlineto{\pgfqpoint{5.426432in}{3.460236in}}%
\pgfpathlineto{\pgfqpoint{5.434804in}{3.455056in}}%
\pgfpathlineto{\pgfqpoint{5.443682in}{3.452151in}}%
\pgfpathlineto{\pgfqpoint{5.455098in}{3.450952in}}%
\pgfpathlineto{\pgfqpoint{5.467020in}{3.451566in}}%
\pgfpathlineto{\pgfqpoint{5.474884in}{3.454466in}}%
\pgfpathlineto{\pgfqpoint{5.482494in}{3.459766in}}%
\pgfpathlineto{\pgfqpoint{5.490358in}{3.468107in}}%
\pgfpathlineto{\pgfqpoint{5.498983in}{3.480741in}}%
\pgfpathlineto{\pgfqpoint{5.508623in}{3.499073in}}%
\pgfpathlineto{\pgfqpoint{5.520038in}{3.525877in}}%
\pgfpathlineto{\pgfqpoint{5.535766in}{3.569132in}}%
\pgfpathlineto{\pgfqpoint{5.557328in}{3.634595in}}%
\pgfpathlineto{\pgfqpoint{5.573056in}{3.690360in}}%
\pgfpathlineto{\pgfqpoint{5.590052in}{3.759147in}}%
\pgfpathlineto{\pgfqpoint{5.613137in}{3.862898in}}%
\pgfpathlineto{\pgfqpoint{5.720949in}{4.355680in}}%
\pgfpathlineto{\pgfqpoint{5.738960in}{4.419798in}}%
\pgfpathlineto{\pgfqpoint{5.765849in}{4.506658in}}%
\pgfpathlineto{\pgfqpoint{5.787411in}{4.569971in}}%
\pgfpathlineto{\pgfqpoint{5.800603in}{4.602406in}}%
\pgfpathlineto{\pgfqpoint{5.809988in}{4.620195in}}%
\pgfpathlineto{\pgfqpoint{5.817345in}{4.629769in}}%
\pgfpathlineto{\pgfqpoint{5.824448in}{4.635195in}}%
\pgfpathlineto{\pgfqpoint{5.832819in}{4.638904in}}%
\pgfpathlineto{\pgfqpoint{5.842205in}{4.640624in}}%
\pgfpathlineto{\pgfqpoint{5.852860in}{4.640321in}}%
\pgfpathlineto{\pgfqpoint{5.863768in}{4.637850in}}%
\pgfpathlineto{\pgfqpoint{5.873407in}{4.633476in}}%
\pgfpathlineto{\pgfqpoint{5.881778in}{4.627299in}}%
\pgfpathlineto{\pgfqpoint{5.889389in}{4.618953in}}%
\pgfpathlineto{\pgfqpoint{5.896745in}{4.607520in}}%
\pgfpathlineto{\pgfqpoint{5.907907in}{4.584958in}}%
\pgfpathlineto{\pgfqpoint{5.921859in}{4.551424in}}%
\pgfpathlineto{\pgfqpoint{5.939109in}{4.503949in}}%
\pgfpathlineto{\pgfqpoint{5.957120in}{4.447851in}}%
\pgfpathlineto{\pgfqpoint{5.972848in}{4.391587in}}%
\pgfpathlineto{\pgfqpoint{5.992381in}{4.311632in}}%
\pgfpathlineto{\pgfqpoint{6.025612in}{4.165147in}}%
\pgfpathlineto{\pgfqpoint{6.063663in}{3.988403in}}%
\pgfpathlineto{\pgfqpoint{6.098417in}{3.827514in}}%
\pgfpathlineto{\pgfqpoint{6.119472in}{3.740888in}}%
\pgfpathlineto{\pgfqpoint{6.140527in}{3.663770in}}%
\pgfpathlineto{\pgfqpoint{6.168431in}{3.570724in}}%
\pgfpathlineto{\pgfqpoint{6.183144in}{3.528332in}}%
\pgfpathlineto{\pgfqpoint{6.194813in}{3.501127in}}%
\pgfpathlineto{\pgfqpoint{6.204960in}{3.482797in}}%
\pgfpathlineto{\pgfqpoint{6.214346in}{3.470268in}}%
\pgfpathlineto{\pgfqpoint{6.223225in}{3.462003in}}%
\pgfpathlineto{\pgfqpoint{6.232357in}{3.456516in}}%
\pgfpathlineto{\pgfqpoint{6.243519in}{3.452588in}}%
\pgfpathlineto{\pgfqpoint{6.257978in}{3.449759in}}%
\pgfpathlineto{\pgfqpoint{6.265588in}{3.450728in}}%
\pgfpathlineto{\pgfqpoint{6.272691in}{3.453854in}}%
\pgfpathlineto{\pgfqpoint{6.280048in}{3.459627in}}%
\pgfpathlineto{\pgfqpoint{6.287912in}{3.468800in}}%
\pgfpathlineto{\pgfqpoint{6.296537in}{3.482409in}}%
\pgfpathlineto{\pgfqpoint{6.306684in}{3.502806in}}%
\pgfpathlineto{\pgfqpoint{6.319621in}{3.534285in}}%
\pgfpathlineto{\pgfqpoint{6.341944in}{3.595590in}}%
\pgfpathlineto{\pgfqpoint{6.357165in}{3.643848in}}%
\pgfpathlineto{\pgfqpoint{6.372639in}{3.700714in}}%
\pgfpathlineto{\pgfqpoint{6.390396in}{3.774970in}}%
\pgfpathlineto{\pgfqpoint{6.432253in}{3.964183in}}%
\pgfpathlineto{\pgfqpoint{6.468274in}{4.133864in}}%
\pgfpathlineto{\pgfqpoint{6.501760in}{4.289487in}}%
\pgfpathlineto{\pgfqpoint{6.518756in}{4.357291in}}%
\pgfpathlineto{\pgfqpoint{6.542348in}{4.441619in}}%
\pgfpathlineto{\pgfqpoint{6.568730in}{4.528370in}}%
\pgfpathlineto{\pgfqpoint{6.584711in}{4.574132in}}%
\pgfpathlineto{\pgfqpoint{6.595873in}{4.599978in}}%
\pgfpathlineto{\pgfqpoint{6.604244in}{4.614369in}}%
\pgfpathlineto{\pgfqpoint{6.612108in}{4.623475in}}%
\pgfpathlineto{\pgfqpoint{6.621240in}{4.630757in}}%
\pgfpathlineto{\pgfqpoint{6.631387in}{4.635947in}}%
\pgfpathlineto{\pgfqpoint{6.642295in}{4.639049in}}%
\pgfpathlineto{\pgfqpoint{6.653203in}{4.639875in}}%
\pgfpathlineto{\pgfqpoint{6.662589in}{4.638406in}}%
\pgfpathlineto{\pgfqpoint{6.670707in}{4.634882in}}%
\pgfpathlineto{\pgfqpoint{6.678064in}{4.629195in}}%
\pgfpathlineto{\pgfqpoint{6.684913in}{4.621068in}}%
\pgfpathlineto{\pgfqpoint{6.693030in}{4.607574in}}%
\pgfpathlineto{\pgfqpoint{6.704699in}{4.583759in}}%
\pgfpathlineto{\pgfqpoint{6.719920in}{4.547283in}}%
\pgfpathlineto{\pgfqpoint{6.738184in}{4.497535in}}%
\pgfpathlineto{\pgfqpoint{6.754927in}{4.445655in}}%
\pgfpathlineto{\pgfqpoint{6.768879in}{4.395329in}}%
\pgfpathlineto{\pgfqpoint{6.789680in}{4.309599in}}%
\pgfpathlineto{\pgfqpoint{6.827985in}{4.140660in}}%
\pgfpathlineto{\pgfqpoint{6.859441in}{3.993629in}}%
\pgfpathlineto{\pgfqpoint{6.892672in}{3.839443in}}%
\pgfpathlineto{\pgfqpoint{6.914235in}{3.750308in}}%
\pgfpathlineto{\pgfqpoint{6.937826in}{3.662696in}}%
\pgfpathlineto{\pgfqpoint{6.965477in}{3.567876in}}%
\pgfpathlineto{\pgfqpoint{6.978922in}{3.529747in}}%
\pgfpathlineto{\pgfqpoint{6.990337in}{3.503808in}}%
\pgfpathlineto{\pgfqpoint{7.000484in}{3.486027in}}%
\pgfpathlineto{\pgfqpoint{7.010124in}{3.473494in}}%
\pgfpathlineto{\pgfqpoint{7.019763in}{3.464579in}}%
\pgfpathlineto{\pgfqpoint{7.030671in}{3.457595in}}%
\pgfpathlineto{\pgfqpoint{7.047668in}{3.449614in}}%
\pgfpathlineto{\pgfqpoint{7.055532in}{3.448413in}}%
\pgfpathlineto{\pgfqpoint{7.062634in}{3.449588in}}%
\pgfpathlineto{\pgfqpoint{7.069484in}{3.453021in}}%
\pgfpathlineto{\pgfqpoint{7.076587in}{3.459108in}}%
\pgfpathlineto{\pgfqpoint{7.084450in}{3.468867in}}%
\pgfpathlineto{\pgfqpoint{7.093583in}{3.483970in}}%
\pgfpathlineto{\pgfqpoint{7.104744in}{3.507109in}}%
\pgfpathlineto{\pgfqpoint{7.121741in}{3.548318in}}%
\pgfpathlineto{\pgfqpoint{7.137469in}{3.590483in}}%
\pgfpathlineto{\pgfqpoint{7.151674in}{3.635245in}}%
\pgfpathlineto{\pgfqpoint{7.166895in}{3.690977in}}%
\pgfpathlineto{\pgfqpoint{7.185159in}{3.766934in}}%
\pgfpathlineto{\pgfqpoint{7.229806in}{3.966526in}}%
\pgfpathlineto{\pgfqpoint{7.265828in}{4.138362in}}%
\pgfpathlineto{\pgfqpoint{7.293225in}{4.264970in}}%
\pgfpathlineto{\pgfqpoint{7.313519in}{4.346962in}}%
\pgfpathlineto{\pgfqpoint{7.341930in}{4.452118in}}%
\pgfpathlineto{\pgfqpoint{7.364254in}{4.527307in}}%
\pgfpathlineto{\pgfqpoint{7.378460in}{4.568027in}}%
\pgfpathlineto{\pgfqpoint{7.388860in}{4.591749in}}%
\pgfpathlineto{\pgfqpoint{7.397231in}{4.605772in}}%
\pgfpathlineto{\pgfqpoint{7.406871in}{4.617661in}}%
\pgfpathlineto{\pgfqpoint{7.417525in}{4.627274in}}%
\pgfpathlineto{\pgfqpoint{7.429194in}{4.634785in}}%
\pgfpathlineto{\pgfqpoint{7.440610in}{4.639553in}}%
\pgfpathlineto{\pgfqpoint{7.450249in}{4.641306in}}%
\pgfpathlineto{\pgfqpoint{7.458367in}{4.640594in}}%
\pgfpathlineto{\pgfqpoint{7.465470in}{4.637740in}}%
\pgfpathlineto{\pgfqpoint{7.472066in}{4.632648in}}%
\pgfpathlineto{\pgfqpoint{7.478661in}{4.624614in}}%
\pgfpathlineto{\pgfqpoint{7.488301in}{4.608860in}}%
\pgfpathlineto{\pgfqpoint{7.500731in}{4.583962in}}%
\pgfpathlineto{\pgfqpoint{7.516966in}{4.546166in}}%
\pgfpathlineto{\pgfqpoint{7.534977in}{4.498559in}}%
\pgfpathlineto{\pgfqpoint{7.550197in}{4.452138in}}%
\pgfpathlineto{\pgfqpoint{7.563135in}{4.405448in}}%
\pgfpathlineto{\pgfqpoint{7.583936in}{4.320172in}}%
\pgfpathlineto{\pgfqpoint{7.625031in}{4.140574in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{4.015733in}}%
\pgfpathlineto{\pgfqpoint{7.685913in}{3.855857in}}%
\pgfpathlineto{\pgfqpoint{7.708237in}{3.762855in}}%
\pgfpathlineto{\pgfqpoint{7.738424in}{3.648104in}}%
\pgfpathlineto{\pgfqpoint{7.760494in}{3.569024in}}%
\pgfpathlineto{\pgfqpoint{7.773177in}{3.531736in}}%
\pgfpathlineto{\pgfqpoint{7.783832in}{3.506986in}}%
\pgfpathlineto{\pgfqpoint{7.793218in}{3.490431in}}%
\pgfpathlineto{\pgfqpoint{7.802096in}{3.479046in}}%
\pgfpathlineto{\pgfqpoint{7.810975in}{3.471216in}}%
\pgfpathlineto{\pgfqpoint{7.820868in}{3.465529in}}%
\pgfpathlineto{\pgfqpoint{7.852070in}{3.452228in}}%
\pgfpathlineto{\pgfqpoint{7.858920in}{3.452533in}}%
\pgfpathlineto{\pgfqpoint{7.865515in}{3.455124in}}%
\pgfpathlineto{\pgfqpoint{7.872364in}{3.460319in}}%
\pgfpathlineto{\pgfqpoint{7.879975in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{7.888853in}{3.482912in}}%
\pgfpathlineto{\pgfqpoint{7.900015in}{3.504781in}}%
\pgfpathlineto{\pgfqpoint{7.918279in}{3.546186in}}%
\pgfpathlineto{\pgfqpoint{7.931470in}{3.581666in}}%
\pgfpathlineto{\pgfqpoint{7.945676in}{3.626487in}}%
\pgfpathlineto{\pgfqpoint{7.961911in}{3.685471in}}%
\pgfpathlineto{\pgfqpoint{7.983727in}{3.773965in}}%
\pgfpathlineto{\pgfqpoint{8.009602in}{3.887348in}}%
\pgfpathlineto{\pgfqpoint{8.042834in}{4.044055in}}%
\pgfpathlineto{\pgfqpoint{8.079870in}{4.216593in}}%
\pgfpathlineto{\pgfqpoint{8.108028in}{4.334665in}}%
\pgfpathlineto{\pgfqpoint{8.137454in}{4.449110in}}%
\pgfpathlineto{\pgfqpoint{8.156987in}{4.516990in}}%
\pgfpathlineto{\pgfqpoint{8.171193in}{4.558927in}}%
\pgfpathlineto{\pgfqpoint{8.182101in}{4.584807in}}%
\pgfpathlineto{\pgfqpoint{8.191233in}{4.601054in}}%
\pgfpathlineto{\pgfqpoint{8.201380in}{4.614592in}}%
\pgfpathlineto{\pgfqpoint{8.212542in}{4.625809in}}%
\pgfpathlineto{\pgfqpoint{8.224211in}{4.634470in}}%
\pgfpathlineto{\pgfqpoint{8.235119in}{4.639967in}}%
\pgfpathlineto{\pgfqpoint{8.244505in}{4.642307in}}%
\pgfpathlineto{\pgfqpoint{8.252369in}{4.642001in}}%
\pgfpathlineto{\pgfqpoint{8.259218in}{4.639508in}}%
\pgfpathlineto{\pgfqpoint{8.265560in}{4.634838in}}%
\pgfpathlineto{\pgfqpoint{8.272917in}{4.626326in}}%
\pgfpathlineto{\pgfqpoint{8.283064in}{4.611066in}}%
\pgfpathlineto{\pgfqpoint{8.295494in}{4.588088in}}%
\pgfpathlineto{\pgfqpoint{8.310207in}{4.556000in}}%
\pgfpathlineto{\pgfqpoint{8.325681in}{4.516847in}}%
\pgfpathlineto{\pgfqpoint{8.340141in}{4.474163in}}%
\pgfpathlineto{\pgfqpoint{8.353839in}{4.426455in}}%
\pgfpathlineto{\pgfqpoint{8.373879in}{4.347734in}}%
\pgfpathlineto{\pgfqpoint{8.405842in}{4.212175in}}%
\pgfpathlineto{\pgfqpoint{8.435015in}{4.079848in}}%
\pgfpathlineto{\pgfqpoint{8.487526in}{3.834502in}}%
\pgfpathlineto{\pgfqpoint{8.509342in}{3.746842in}}%
\pgfpathlineto{\pgfqpoint{8.547139in}{3.606659in}}%
\pgfpathlineto{\pgfqpoint{8.562106in}{3.558374in}}%
\pgfpathlineto{\pgfqpoint{8.574282in}{3.526278in}}%
\pgfpathlineto{\pgfqpoint{8.585190in}{3.503591in}}%
\pgfpathlineto{\pgfqpoint{8.595591in}{3.486982in}}%
\pgfpathlineto{\pgfqpoint{8.606245in}{3.474079in}}%
\pgfpathlineto{\pgfqpoint{8.621720in}{3.459292in}}%
\pgfpathlineto{\pgfqpoint{8.634657in}{3.448773in}}%
\pgfpathlineto{\pgfqpoint{8.642775in}{3.444991in}}%
\pgfpathlineto{\pgfqpoint{8.649624in}{3.444197in}}%
\pgfpathlineto{\pgfqpoint{8.655966in}{3.445697in}}%
\pgfpathlineto{\pgfqpoint{8.662561in}{3.449679in}}%
\pgfpathlineto{\pgfqpoint{8.669664in}{3.456757in}}%
\pgfpathlineto{\pgfqpoint{8.677782in}{3.468233in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{3.485972in}}%
\pgfpathlineto{\pgfqpoint{8.700866in}{3.515928in}}%
\pgfpathlineto{\pgfqpoint{8.732068in}{3.592325in}}%
\pgfpathlineto{\pgfqpoint{8.744752in}{3.631309in}}%
\pgfpathlineto{\pgfqpoint{8.757943in}{3.679328in}}%
\pgfpathlineto{\pgfqpoint{8.773924in}{3.746445in}}%
\pgfpathlineto{\pgfqpoint{8.838104in}{4.035762in}}%
\pgfpathlineto{\pgfqpoint{8.885795in}{4.258914in}}%
\pgfpathlineto{\pgfqpoint{8.913953in}{4.374326in}}%
\pgfpathlineto{\pgfqpoint{8.938306in}{4.465778in}}%
\pgfpathlineto{\pgfqpoint{8.954541in}{4.518911in}}%
\pgfpathlineto{\pgfqpoint{8.966717in}{4.551676in}}%
\pgfpathlineto{\pgfqpoint{8.977625in}{4.574639in}}%
\pgfpathlineto{\pgfqpoint{8.989548in}{4.594587in}}%
\pgfpathlineto{\pgfqpoint{9.002993in}{4.612734in}}%
\pgfpathlineto{\pgfqpoint{9.016945in}{4.627955in}}%
\pgfpathlineto{\pgfqpoint{9.029121in}{4.638154in}}%
\pgfpathlineto{\pgfqpoint{9.038761in}{4.643479in}}%
\pgfpathlineto{\pgfqpoint{9.046371in}{4.645297in}}%
\pgfpathlineto{\pgfqpoint{9.052967in}{4.644635in}}%
\pgfpathlineto{\pgfqpoint{9.059055in}{4.641716in}}%
\pgfpathlineto{\pgfqpoint{9.064889in}{4.636393in}}%
\pgfpathlineto{\pgfqpoint{9.072500in}{4.625857in}}%
\pgfpathlineto{\pgfqpoint{9.083915in}{4.606201in}}%
\pgfpathlineto{\pgfqpoint{9.098628in}{4.576155in}}%
\pgfpathlineto{\pgfqpoint{9.115117in}{4.537353in}}%
\pgfpathlineto{\pgfqpoint{9.129576in}{4.497774in}}%
\pgfpathlineto{\pgfqpoint{9.142260in}{4.456493in}}%
\pgfpathlineto{\pgfqpoint{9.161286in}{4.385979in}}%
\pgfpathlineto{\pgfqpoint{9.186146in}{4.284818in}}%
\pgfpathlineto{\pgfqpoint{9.212782in}{4.167216in}}%
\pgfpathlineto{\pgfqpoint{9.295226in}{3.791816in}}%
\pgfpathlineto{\pgfqpoint{9.328711in}{3.656120in}}%
\pgfpathlineto{\pgfqpoint{9.345200in}{3.598042in}}%
\pgfpathlineto{\pgfqpoint{9.358898in}{3.557620in}}%
\pgfpathlineto{\pgfqpoint{9.371328in}{3.527672in}}%
\pgfpathlineto{\pgfqpoint{9.382997in}{3.505103in}}%
\pgfpathlineto{\pgfqpoint{9.395174in}{3.486347in}}%
\pgfpathlineto{\pgfqpoint{9.410141in}{3.467621in}}%
\pgfpathlineto{\pgfqpoint{9.422063in}{3.455366in}}%
\pgfpathlineto{\pgfqpoint{9.430181in}{3.450308in}}%
\pgfpathlineto{\pgfqpoint{9.437791in}{3.448146in}}%
\pgfpathlineto{\pgfqpoint{9.445148in}{3.448423in}}%
\pgfpathlineto{\pgfqpoint{9.452504in}{3.450963in}}%
\pgfpathlineto{\pgfqpoint{9.460622in}{3.456247in}}%
\pgfpathlineto{\pgfqpoint{9.469501in}{3.464734in}}%
\pgfpathlineto{\pgfqpoint{9.469501in}{3.464734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{3.284021in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{5.467705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.284021in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.467705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{3.284021in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.284021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{5.467705in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.467705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.534126in}{4.588539in}}%
\pgfpathlineto{\pgfqpoint{9.694444in}{4.588539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.738889in}{4.588539in}}{\pgfqpoint{9.738889in}{4.632983in}}%
\pgfpathlineto{\pgfqpoint{9.738889in}{5.312149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.738889in}{5.356594in}}{\pgfqpoint{9.694444in}{5.356594in}}%
\pgfpathlineto{\pgfqpoint{8.534126in}{5.356594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489682in}{5.356594in}}{\pgfqpoint{8.489682in}{5.312149in}}%
\pgfpathlineto{\pgfqpoint{8.489682in}{4.632983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489682in}{4.588539in}}{\pgfqpoint{8.534126in}{4.588539in}}%
\pgfpathlineto{\pgfqpoint{8.534126in}{4.588539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.578570in}{5.165699in}}%
\pgfpathlineto{\pgfqpoint{8.800793in}{5.165699in}}%
\pgfpathlineto{\pgfqpoint{9.023015in}{5.165699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.200793in,y=5.087921in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.578570in}{4.815005in}}%
\pgfpathlineto{\pgfqpoint{8.800793in}{4.815005in}}%
\pgfpathlineto{\pgfqpoint{9.023015in}{4.815005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.200793in,y=4.737227in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_r(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.085410in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{3.085410in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{0.901725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859512in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859512in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127843in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127843in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396175in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396175in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664506in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.664506in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932838in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.932838in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.201169in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.201169in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.469501in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.469501in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.664506in,y=0.428655in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479012in}{0.901725in}}{\pgfqpoint{8.370988in}{2.183684in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{1.130075in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.130075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{1.130075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853435in, y=1.046741in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479012in}{0.901725in}}{\pgfqpoint{8.370988in}{2.183684in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{1.717786in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.717786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{1.717786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853435in, y=1.634453in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479012in}{0.901725in}}{\pgfqpoint{8.370988in}{2.183684in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{2.305498in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.305498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{2.305498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853435in, y=2.222164in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479012in}{0.901725in}}{\pgfqpoint{8.370988in}{2.183684in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{2.893209in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.893209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479012in}{2.893209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853435in, y=2.809876in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410587in, y=1.202590in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output error }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725866in, y=1.195157in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $|y(t)-y_r(t)|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.479012in}{0.901725in}}{\pgfqpoint{8.370988in}{2.183684in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859512in}{2.986151in}}%
\pgfpathlineto{\pgfqpoint{1.878791in}{2.930389in}}%
\pgfpathlineto{\pgfqpoint{1.897563in}{2.883209in}}%
\pgfpathlineto{\pgfqpoint{1.910246in}{2.856603in}}%
\pgfpathlineto{\pgfqpoint{1.923691in}{2.833863in}}%
\pgfpathlineto{\pgfqpoint{1.951342in}{2.791559in}}%
\pgfpathlineto{\pgfqpoint{1.966562in}{2.773419in}}%
\pgfpathlineto{\pgfqpoint{2.006136in}{2.731214in}}%
\pgfpathlineto{\pgfqpoint{2.049007in}{2.692225in}}%
\pgfpathlineto{\pgfqpoint{2.074374in}{2.671471in}}%
\pgfpathlineto{\pgfqpoint{2.110142in}{2.642774in}}%
\pgfpathlineto{\pgfqpoint{2.141852in}{2.615860in}}%
\pgfpathlineto{\pgfqpoint{2.157579in}{2.605739in}}%
\pgfpathlineto{\pgfqpoint{2.175590in}{2.597003in}}%
\pgfpathlineto{\pgfqpoint{2.194870in}{2.587235in}}%
\pgfpathlineto{\pgfqpoint{2.204255in}{2.579794in}}%
\pgfpathlineto{\pgfqpoint{2.214656in}{2.568226in}}%
\pgfpathlineto{\pgfqpoint{2.239263in}{2.539894in}}%
\pgfpathlineto{\pgfqpoint{2.247634in}{2.534045in}}%
\pgfpathlineto{\pgfqpoint{2.255244in}{2.531377in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{2.531073in}}%
\pgfpathlineto{\pgfqpoint{2.273762in}{2.533175in}}%
\pgfpathlineto{\pgfqpoint{2.286192in}{2.535156in}}%
\pgfpathlineto{\pgfqpoint{2.292534in}{2.533836in}}%
\pgfpathlineto{\pgfqpoint{2.297608in}{2.530538in}}%
\pgfpathlineto{\pgfqpoint{2.303696in}{2.523469in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{2.488386in}}%
\pgfpathlineto{\pgfqpoint{2.340225in}{2.483314in}}%
\pgfpathlineto{\pgfqpoint{2.347835in}{2.481010in}}%
\pgfpathlineto{\pgfqpoint{2.357982in}{2.480523in}}%
\pgfpathlineto{\pgfqpoint{2.368637in}{2.479460in}}%
\pgfpathlineto{\pgfqpoint{2.374218in}{2.476651in}}%
\pgfpathlineto{\pgfqpoint{2.380559in}{2.470547in}}%
\pgfpathlineto{\pgfqpoint{2.408717in}{2.442450in}}%
\pgfpathlineto{\pgfqpoint{2.418357in}{2.436775in}}%
\pgfpathlineto{\pgfqpoint{2.428250in}{2.433580in}}%
\pgfpathlineto{\pgfqpoint{2.449305in}{2.427809in}}%
\pgfpathlineto{\pgfqpoint{2.455394in}{2.423019in}}%
\pgfpathlineto{\pgfqpoint{2.462750in}{2.414089in}}%
\pgfpathlineto{\pgfqpoint{2.475180in}{2.394865in}}%
\pgfpathlineto{\pgfqpoint{2.488371in}{2.375771in}}%
\pgfpathlineto{\pgfqpoint{2.495474in}{2.369077in}}%
\pgfpathlineto{\pgfqpoint{2.501309in}{2.366419in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{2.512217in}{2.368670in}}%
\pgfpathlineto{\pgfqpoint{2.519320in}{2.374195in}}%
\pgfpathlineto{\pgfqpoint{2.543165in}{2.394957in}}%
\pgfpathlineto{\pgfqpoint{2.547985in}{2.395540in}}%
\pgfpathlineto{\pgfqpoint{2.552044in}{2.393924in}}%
\pgfpathlineto{\pgfqpoint{2.556102in}{2.389736in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{2.381269in}}%
\pgfpathlineto{\pgfqpoint{2.566503in}{2.365337in}}%
\pgfpathlineto{\pgfqpoint{2.574367in}{2.336805in}}%
\pgfpathlineto{\pgfqpoint{2.593139in}{2.265374in}}%
\pgfpathlineto{\pgfqpoint{2.597198in}{2.258811in}}%
\pgfpathlineto{\pgfqpoint{2.599988in}{2.257914in}}%
\pgfpathlineto{\pgfqpoint{2.602525in}{2.259754in}}%
\pgfpathlineto{\pgfqpoint{2.605823in}{2.265664in}}%
\pgfpathlineto{\pgfqpoint{2.610389in}{2.279113in}}%
\pgfpathlineto{\pgfqpoint{2.619267in}{2.314043in}}%
\pgfpathlineto{\pgfqpoint{2.630936in}{2.357354in}}%
\pgfpathlineto{\pgfqpoint{2.637786in}{2.374759in}}%
\pgfpathlineto{\pgfqpoint{2.642605in}{2.381755in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{2.383395in}}%
\pgfpathlineto{\pgfqpoint{2.648694in}{2.382331in}}%
\pgfpathlineto{\pgfqpoint{2.651484in}{2.378502in}}%
\pgfpathlineto{\pgfqpoint{2.655543in}{2.367965in}}%
\pgfpathlineto{\pgfqpoint{2.661631in}{2.345569in}}%
\pgfpathlineto{\pgfqpoint{2.669241in}{2.308335in}}%
\pgfpathlineto{\pgfqpoint{2.687506in}{2.214320in}}%
\pgfpathlineto{\pgfqpoint{2.690804in}{2.208802in}}%
\pgfpathlineto{\pgfqpoint{2.692833in}{2.208834in}}%
\pgfpathlineto{\pgfqpoint{2.694862in}{2.211465in}}%
\pgfpathlineto{\pgfqpoint{2.697907in}{2.219759in}}%
\pgfpathlineto{\pgfqpoint{2.702726in}{2.240539in}}%
\pgfpathlineto{\pgfqpoint{2.721752in}{2.329426in}}%
\pgfpathlineto{\pgfqpoint{2.727079in}{2.342748in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{2.347131in}}%
\pgfpathlineto{\pgfqpoint{2.733421in}{2.347110in}}%
\pgfpathlineto{\pgfqpoint{2.735704in}{2.344619in}}%
\pgfpathlineto{\pgfqpoint{2.738748in}{2.337127in}}%
\pgfpathlineto{\pgfqpoint{2.744075in}{2.317608in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.284074in}}%
\pgfpathlineto{\pgfqpoint{2.758789in}{2.229897in}}%
\pgfpathlineto{\pgfqpoint{2.772233in}{2.137912in}}%
\pgfpathlineto{\pgfqpoint{2.775277in}{2.129786in}}%
\pgfpathlineto{\pgfqpoint{2.777053in}{2.129299in}}%
\pgfpathlineto{\pgfqpoint{2.778829in}{2.132011in}}%
\pgfpathlineto{\pgfqpoint{2.781366in}{2.140881in}}%
\pgfpathlineto{\pgfqpoint{2.785678in}{2.165587in}}%
\pgfpathlineto{\pgfqpoint{2.803943in}{2.280456in}}%
\pgfpathlineto{\pgfqpoint{2.809777in}{2.301669in}}%
\pgfpathlineto{\pgfqpoint{2.814090in}{2.310440in}}%
\pgfpathlineto{\pgfqpoint{2.817134in}{2.312409in}}%
\pgfpathlineto{\pgfqpoint{2.819163in}{2.311386in}}%
\pgfpathlineto{\pgfqpoint{2.821446in}{2.307520in}}%
\pgfpathlineto{\pgfqpoint{2.825505in}{2.294419in}}%
\pgfpathlineto{\pgfqpoint{2.831339in}{2.268180in}}%
\pgfpathlineto{\pgfqpoint{2.838442in}{2.225165in}}%
\pgfpathlineto{\pgfqpoint{2.847828in}{2.152851in}}%
\pgfpathlineto{\pgfqpoint{2.856200in}{2.093602in}}%
\pgfpathlineto{\pgfqpoint{2.859497in}{2.082983in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.082104in}}%
\pgfpathlineto{\pgfqpoint{2.862795in}{2.084145in}}%
\pgfpathlineto{\pgfqpoint{2.865078in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{2.868883in}{2.112926in}}%
\pgfpathlineto{\pgfqpoint{2.888924in}{2.239262in}}%
\pgfpathlineto{\pgfqpoint{2.894251in}{2.256214in}}%
\pgfpathlineto{\pgfqpoint{2.898056in}{2.262021in}}%
\pgfpathlineto{\pgfqpoint{2.900339in}{2.262477in}}%
\pgfpathlineto{\pgfqpoint{2.902368in}{2.260587in}}%
\pgfpathlineto{\pgfqpoint{2.904905in}{2.254494in}}%
\pgfpathlineto{\pgfqpoint{2.908457in}{2.238965in}}%
\pgfpathlineto{\pgfqpoint{2.912769in}{2.208670in}}%
\pgfpathlineto{\pgfqpoint{2.917082in}{2.160943in}}%
\pgfpathlineto{\pgfqpoint{2.920887in}{2.091642in}}%
\pgfpathlineto{\pgfqpoint{2.923677in}{1.997729in}}%
\pgfpathlineto{\pgfqpoint{2.925453in}{1.857221in}}%
\pgfpathlineto{\pgfqpoint{2.926468in}{1.575906in}}%
\pgfpathlineto{\pgfqpoint{2.926721in}{1.734780in}}%
\pgfpathlineto{\pgfqpoint{2.928497in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{2.931541in}{2.065503in}}%
\pgfpathlineto{\pgfqpoint{2.935346in}{2.124083in}}%
\pgfpathlineto{\pgfqpoint{2.939405in}{2.155683in}}%
\pgfpathlineto{\pgfqpoint{2.942956in}{2.168924in}}%
\pgfpathlineto{\pgfqpoint{2.945493in}{2.172110in}}%
\pgfpathlineto{\pgfqpoint{2.947269in}{2.171460in}}%
\pgfpathlineto{\pgfqpoint{2.949298in}{2.167761in}}%
\pgfpathlineto{\pgfqpoint{2.952089in}{2.156998in}}%
\pgfpathlineto{\pgfqpoint{2.955386in}{2.133554in}}%
\pgfpathlineto{\pgfqpoint{2.958684in}{2.091631in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{2.025042in}}%
\pgfpathlineto{\pgfqpoint{2.963504in}{1.918730in}}%
\pgfpathlineto{\pgfqpoint{2.964519in}{1.767658in}}%
\pgfpathlineto{\pgfqpoint{2.965026in}{1.538719in}}%
\pgfpathlineto{\pgfqpoint{2.965533in}{1.806287in}}%
\pgfpathlineto{\pgfqpoint{2.967563in}{2.002416in}}%
\pgfpathlineto{\pgfqpoint{2.970861in}{2.111967in}}%
\pgfpathlineto{\pgfqpoint{2.975427in}{2.189625in}}%
\pgfpathlineto{\pgfqpoint{2.980754in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{2.986081in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.990901in}{2.294248in}}%
\pgfpathlineto{\pgfqpoint{2.994452in}{2.300117in}}%
\pgfpathlineto{\pgfqpoint{2.996735in}{2.300448in}}%
\pgfpathlineto{\pgfqpoint{2.998765in}{2.298136in}}%
\pgfpathlineto{\pgfqpoint{3.001302in}{2.291069in}}%
\pgfpathlineto{\pgfqpoint{3.005107in}{2.271473in}}%
\pgfpathlineto{\pgfqpoint{3.009419in}{2.236605in}}%
\pgfpathlineto{\pgfqpoint{3.013732in}{2.181650in}}%
\pgfpathlineto{\pgfqpoint{3.017283in}{2.105479in}}%
\pgfpathlineto{\pgfqpoint{3.019820in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{3.021342in}{1.827843in}}%
\pgfpathlineto{\pgfqpoint{3.021849in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{3.022357in}{1.803869in}}%
\pgfpathlineto{\pgfqpoint{3.024386in}{2.013741in}}%
\pgfpathlineto{\pgfqpoint{3.027430in}{2.106994in}}%
\pgfpathlineto{\pgfqpoint{3.031235in}{2.160334in}}%
\pgfpathlineto{\pgfqpoint{3.035040in}{2.187090in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{2.197687in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{3.042397in}{2.198163in}}%
\pgfpathlineto{\pgfqpoint{3.044680in}{2.192482in}}%
\pgfpathlineto{\pgfqpoint{3.047470in}{2.178888in}}%
\pgfpathlineto{\pgfqpoint{3.050768in}{2.150287in}}%
\pgfpathlineto{\pgfqpoint{3.053812in}{2.103563in}}%
\pgfpathlineto{\pgfqpoint{3.056349in}{2.030059in}}%
\pgfpathlineto{\pgfqpoint{3.058125in}{1.912286in}}%
\pgfpathlineto{\pgfqpoint{3.058886in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{3.059139in}{1.600985in}}%
\pgfpathlineto{\pgfqpoint{3.059647in}{1.788956in}}%
\pgfpathlineto{\pgfqpoint{3.061676in}{2.019484in}}%
\pgfpathlineto{\pgfqpoint{3.064974in}{2.132659in}}%
\pgfpathlineto{\pgfqpoint{3.069286in}{2.206562in}}%
\pgfpathlineto{\pgfqpoint{3.074360in}{2.256859in}}%
\pgfpathlineto{\pgfqpoint{3.079180in}{2.284896in}}%
\pgfpathlineto{\pgfqpoint{3.083239in}{2.297034in}}%
\pgfpathlineto{\pgfqpoint{3.085775in}{2.299327in}}%
\pgfpathlineto{\pgfqpoint{3.087551in}{2.298219in}}%
\pgfpathlineto{\pgfqpoint{3.089580in}{2.293737in}}%
\pgfpathlineto{\pgfqpoint{3.092624in}{2.280255in}}%
\pgfpathlineto{\pgfqpoint{3.097952in}{2.246772in}}%
\pgfpathlineto{\pgfqpoint{3.103533in}{2.196665in}}%
\pgfpathlineto{\pgfqpoint{3.108606in}{2.130868in}}%
\pgfpathlineto{\pgfqpoint{3.112918in}{2.045802in}}%
\pgfpathlineto{\pgfqpoint{3.116216in}{1.933150in}}%
\pgfpathlineto{\pgfqpoint{3.118246in}{1.775506in}}%
\pgfpathlineto{\pgfqpoint{3.119007in}{1.570976in}}%
\pgfpathlineto{\pgfqpoint{3.119260in}{1.394455in}}%
\pgfpathlineto{\pgfqpoint{3.119768in}{1.695086in}}%
\pgfpathlineto{\pgfqpoint{3.121797in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{3.124588in}{1.940391in}}%
\pgfpathlineto{\pgfqpoint{3.127124in}{1.958539in}}%
\pgfpathlineto{\pgfqpoint{3.127885in}{1.959242in}}%
\pgfpathlineto{\pgfqpoint{3.128393in}{1.958610in}}%
\pgfpathlineto{\pgfqpoint{3.129661in}{1.953093in}}%
\pgfpathlineto{\pgfqpoint{3.131690in}{1.930674in}}%
\pgfpathlineto{\pgfqpoint{3.133720in}{1.881687in}}%
\pgfpathlineto{\pgfqpoint{3.135496in}{1.779135in}}%
\pgfpathlineto{\pgfqpoint{3.136510in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.136764in}{1.397869in}}%
\pgfpathlineto{\pgfqpoint{3.137271in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.139301in}{1.897730in}}%
\pgfpathlineto{\pgfqpoint{3.142598in}{2.015942in}}%
\pgfpathlineto{\pgfqpoint{3.147165in}{2.101705in}}%
\pgfpathlineto{\pgfqpoint{3.152238in}{2.158598in}}%
\pgfpathlineto{\pgfqpoint{3.157312in}{2.193088in}}%
\pgfpathlineto{\pgfqpoint{3.161370in}{2.208003in}}%
\pgfpathlineto{\pgfqpoint{3.164161in}{2.211658in}}%
\pgfpathlineto{\pgfqpoint{3.165683in}{2.211083in}}%
\pgfpathlineto{\pgfqpoint{3.167459in}{2.207710in}}%
\pgfpathlineto{\pgfqpoint{3.170249in}{2.196150in}}%
\pgfpathlineto{\pgfqpoint{3.175576in}{2.164537in}}%
\pgfpathlineto{\pgfqpoint{3.181157in}{2.117796in}}%
\pgfpathlineto{\pgfqpoint{3.186738in}{2.051043in}}%
\pgfpathlineto{\pgfqpoint{3.191558in}{1.964513in}}%
\pgfpathlineto{\pgfqpoint{3.195109in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{3.197392in}{1.734472in}}%
\pgfpathlineto{\pgfqpoint{3.198661in}{1.549877in}}%
\pgfpathlineto{\pgfqpoint{3.199168in}{1.307619in}}%
\pgfpathlineto{\pgfqpoint{3.199675in}{1.574588in}}%
\pgfpathlineto{\pgfqpoint{3.201705in}{1.744725in}}%
\pgfpathlineto{\pgfqpoint{3.204241in}{1.796145in}}%
\pgfpathlineto{\pgfqpoint{3.205763in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{3.206017in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{3.207032in}{1.796808in}}%
\pgfpathlineto{\pgfqpoint{3.208554in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{1.718674in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{1.614527in}}%
\pgfpathlineto{\pgfqpoint{3.212359in}{1.333347in}}%
\pgfpathlineto{\pgfqpoint{3.212866in}{1.534944in}}%
\pgfpathlineto{\pgfqpoint{3.214896in}{1.775421in}}%
\pgfpathlineto{\pgfqpoint{3.218194in}{1.903562in}}%
\pgfpathlineto{\pgfqpoint{3.222760in}{1.996846in}}%
\pgfpathlineto{\pgfqpoint{3.228087in}{2.062448in}}%
\pgfpathlineto{\pgfqpoint{3.233414in}{2.103279in}}%
\pgfpathlineto{\pgfqpoint{3.237980in}{2.123640in}}%
\pgfpathlineto{\pgfqpoint{3.241278in}{2.130238in}}%
\pgfpathlineto{\pgfqpoint{3.243307in}{2.130515in}}%
\pgfpathlineto{\pgfqpoint{3.245083in}{2.127967in}}%
\pgfpathlineto{\pgfqpoint{3.247366in}{2.120018in}}%
\pgfpathlineto{\pgfqpoint{3.250664in}{2.099112in}}%
\pgfpathlineto{\pgfqpoint{3.254215in}{2.061366in}}%
\pgfpathlineto{\pgfqpoint{3.257513in}{2.001890in}}%
\pgfpathlineto{\pgfqpoint{3.260050in}{1.916502in}}%
\pgfpathlineto{\pgfqpoint{3.261826in}{1.771065in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{1.460031in}}%
\pgfpathlineto{\pgfqpoint{3.263094in}{1.687573in}}%
\pgfpathlineto{\pgfqpoint{3.265123in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{3.268167in}{2.007942in}}%
\pgfpathlineto{\pgfqpoint{3.272226in}{2.072264in}}%
\pgfpathlineto{\pgfqpoint{3.276792in}{2.111822in}}%
\pgfpathlineto{\pgfqpoint{3.281359in}{2.133497in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{2.142089in}}%
\pgfpathlineto{\pgfqpoint{3.287700in}{2.143709in}}%
\pgfpathlineto{\pgfqpoint{3.289730in}{2.142706in}}%
\pgfpathlineto{\pgfqpoint{3.292267in}{2.138481in}}%
\pgfpathlineto{\pgfqpoint{3.295311in}{2.128601in}}%
\pgfpathlineto{\pgfqpoint{3.298862in}{2.108903in}}%
\pgfpathlineto{\pgfqpoint{3.302414in}{2.076452in}}%
\pgfpathlineto{\pgfqpoint{3.305711in}{2.025659in}}%
\pgfpathlineto{\pgfqpoint{3.308502in}{1.944463in}}%
\pgfpathlineto{\pgfqpoint{3.310277in}{1.824631in}}%
\pgfpathlineto{\pgfqpoint{3.311038in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{3.311292in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{3.311799in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{3.313829in}{1.931520in}}%
\pgfpathlineto{\pgfqpoint{3.317127in}{2.042905in}}%
\pgfpathlineto{\pgfqpoint{3.321439in}{2.115445in}}%
\pgfpathlineto{\pgfqpoint{3.326513in}{2.165172in}}%
\pgfpathlineto{\pgfqpoint{3.331586in}{2.194933in}}%
\pgfpathlineto{\pgfqpoint{3.335899in}{2.208741in}}%
\pgfpathlineto{\pgfqpoint{3.338943in}{2.212439in}}%
\pgfpathlineto{\pgfqpoint{3.340972in}{2.211860in}}%
\pgfpathlineto{\pgfqpoint{3.343001in}{2.208457in}}%
\pgfpathlineto{\pgfqpoint{3.345538in}{2.199316in}}%
\pgfpathlineto{\pgfqpoint{3.348836in}{2.177415in}}%
\pgfpathlineto{\pgfqpoint{3.352387in}{2.137107in}}%
\pgfpathlineto{\pgfqpoint{3.355685in}{2.071202in}}%
\pgfpathlineto{\pgfqpoint{3.357968in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{3.359490in}{1.836904in}}%
\pgfpathlineto{\pgfqpoint{3.360251in}{1.501189in}}%
\pgfpathlineto{\pgfqpoint{3.360505in}{1.729017in}}%
\pgfpathlineto{\pgfqpoint{3.362281in}{1.973704in}}%
\pgfpathlineto{\pgfqpoint{3.365325in}{2.086723in}}%
\pgfpathlineto{\pgfqpoint{3.369384in}{2.156044in}}%
\pgfpathlineto{\pgfqpoint{3.373950in}{2.198475in}}%
\pgfpathlineto{\pgfqpoint{3.378516in}{2.222285in}}%
\pgfpathlineto{\pgfqpoint{3.382575in}{2.232962in}}%
\pgfpathlineto{\pgfqpoint{3.385365in}{2.235511in}}%
\pgfpathlineto{\pgfqpoint{3.387648in}{2.234822in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{2.231046in}}%
\pgfpathlineto{\pgfqpoint{3.393229in}{2.221937in}}%
\pgfpathlineto{\pgfqpoint{3.396781in}{2.203653in}}%
\pgfpathlineto{\pgfqpoint{3.400586in}{2.171007in}}%
\pgfpathlineto{\pgfqpoint{3.404137in}{2.118557in}}%
\pgfpathlineto{\pgfqpoint{3.406928in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{3.408703in}{1.933057in}}%
\pgfpathlineto{\pgfqpoint{3.409718in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.409972in}{1.395162in}}%
\pgfpathlineto{\pgfqpoint{3.410733in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{3.413016in}{2.046860in}}%
\pgfpathlineto{\pgfqpoint{3.416567in}{2.147909in}}%
\pgfpathlineto{\pgfqpoint{3.421133in}{2.214922in}}%
\pgfpathlineto{\pgfqpoint{3.426207in}{2.258318in}}%
\pgfpathlineto{\pgfqpoint{3.431027in}{2.282203in}}%
\pgfpathlineto{\pgfqpoint{3.434832in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.437115in}{2.292851in}}%
\pgfpathlineto{\pgfqpoint{3.438891in}{2.291558in}}%
\pgfpathlineto{\pgfqpoint{3.441174in}{2.286283in}}%
\pgfpathlineto{\pgfqpoint{3.444218in}{2.272135in}}%
\pgfpathlineto{\pgfqpoint{3.448530in}{2.241633in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.192031in}}%
\pgfpathlineto{\pgfqpoint{3.456901in}{2.126212in}}%
\pgfpathlineto{\pgfqpoint{3.459946in}{2.033089in}}%
\pgfpathlineto{\pgfqpoint{3.461721in}{1.918862in}}%
\pgfpathlineto{\pgfqpoint{3.462736in}{1.719446in}}%
\pgfpathlineto{\pgfqpoint{3.462990in}{1.395901in}}%
\pgfpathlineto{\pgfqpoint{3.463497in}{1.789725in}}%
\pgfpathlineto{\pgfqpoint{3.465526in}{1.993912in}}%
\pgfpathlineto{\pgfqpoint{3.468570in}{2.084917in}}%
\pgfpathlineto{\pgfqpoint{3.472376in}{2.135659in}}%
\pgfpathlineto{\pgfqpoint{3.476181in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{3.478971in}{2.166166in}}%
\pgfpathlineto{\pgfqpoint{3.480747in}{2.166610in}}%
\pgfpathlineto{\pgfqpoint{3.482523in}{2.164107in}}%
\pgfpathlineto{\pgfqpoint{3.484806in}{2.156315in}}%
\pgfpathlineto{\pgfqpoint{3.487850in}{2.136392in}}%
\pgfpathlineto{\pgfqpoint{3.490894in}{2.100611in}}%
\pgfpathlineto{\pgfqpoint{3.493684in}{2.040585in}}%
\pgfpathlineto{\pgfqpoint{3.495714in}{1.951555in}}%
\pgfpathlineto{\pgfqpoint{3.496982in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{3.497489in}{1.541593in}}%
\pgfpathlineto{\pgfqpoint{3.497997in}{1.772257in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{1.997223in}}%
\pgfpathlineto{\pgfqpoint{3.503324in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{3.507636in}{2.183237in}}%
\pgfpathlineto{\pgfqpoint{3.512456in}{2.230447in}}%
\pgfpathlineto{\pgfqpoint{3.517022in}{2.256101in}}%
\pgfpathlineto{\pgfqpoint{3.520574in}{2.265643in}}%
\pgfpathlineto{\pgfqpoint{3.522857in}{2.266807in}}%
\pgfpathlineto{\pgfqpoint{3.524633in}{2.264623in}}%
\pgfpathlineto{\pgfqpoint{3.526916in}{2.256954in}}%
\pgfpathlineto{\pgfqpoint{3.531228in}{2.231286in}}%
\pgfpathlineto{\pgfqpoint{3.535794in}{2.189294in}}%
\pgfpathlineto{\pgfqpoint{3.539853in}{2.131366in}}%
\pgfpathlineto{\pgfqpoint{3.543151in}{2.053559in}}%
\pgfpathlineto{\pgfqpoint{3.545434in}{1.951417in}}%
\pgfpathlineto{\pgfqpoint{3.546702in}{1.818519in}}%
\pgfpathlineto{\pgfqpoint{3.547463in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{3.547971in}{1.781915in}}%
\pgfpathlineto{\pgfqpoint{3.550000in}{1.973070in}}%
\pgfpathlineto{\pgfqpoint{3.553044in}{2.062232in}}%
\pgfpathlineto{\pgfqpoint{3.556849in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{3.560654in}{2.135693in}}%
\pgfpathlineto{\pgfqpoint{3.563445in}{2.142340in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{2.142694in}}%
\pgfpathlineto{\pgfqpoint{3.566996in}{2.140107in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{2.132205in}}%
\pgfpathlineto{\pgfqpoint{3.572323in}{2.112120in}}%
\pgfpathlineto{\pgfqpoint{3.575368in}{2.076113in}}%
\pgfpathlineto{\pgfqpoint{3.578158in}{2.015682in}}%
\pgfpathlineto{\pgfqpoint{3.580187in}{1.925716in}}%
\pgfpathlineto{\pgfqpoint{3.581456in}{1.776922in}}%
\pgfpathlineto{\pgfqpoint{3.581963in}{1.464989in}}%
\pgfpathlineto{\pgfqpoint{3.582470in}{1.754967in}}%
\pgfpathlineto{\pgfqpoint{3.584500in}{1.974211in}}%
\pgfpathlineto{\pgfqpoint{3.587798in}{2.086022in}}%
\pgfpathlineto{\pgfqpoint{3.592110in}{2.159065in}}%
\pgfpathlineto{\pgfqpoint{3.596930in}{2.206006in}}%
\pgfpathlineto{\pgfqpoint{3.601496in}{2.231403in}}%
\pgfpathlineto{\pgfqpoint{3.605048in}{2.240705in}}%
\pgfpathlineto{\pgfqpoint{3.607077in}{2.241779in}}%
\pgfpathlineto{\pgfqpoint{3.608599in}{2.240289in}}%
\pgfpathlineto{\pgfqpoint{3.610628in}{2.234679in}}%
\pgfpathlineto{\pgfqpoint{3.614433in}{2.214732in}}%
\pgfpathlineto{\pgfqpoint{3.619507in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{3.624327in}{2.120741in}}%
\pgfpathlineto{\pgfqpoint{3.628386in}{2.048826in}}%
\pgfpathlineto{\pgfqpoint{3.631430in}{1.956911in}}%
\pgfpathlineto{\pgfqpoint{3.633459in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{3.634474in}{1.627900in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.296450in}}%
\pgfpathlineto{\pgfqpoint{3.635488in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{1.919918in}}%
\pgfpathlineto{\pgfqpoint{3.640816in}{1.992881in}}%
\pgfpathlineto{\pgfqpoint{3.644113in}{2.027346in}}%
\pgfpathlineto{\pgfqpoint{3.647158in}{2.039560in}}%
\pgfpathlineto{\pgfqpoint{3.648680in}{2.040426in}}%
\pgfpathlineto{\pgfqpoint{3.648933in}{2.040253in}}%
\pgfpathlineto{\pgfqpoint{3.650455in}{2.037299in}}%
\pgfpathlineto{\pgfqpoint{3.652738in}{2.026286in}}%
\pgfpathlineto{\pgfqpoint{3.655529in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{3.658319in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{3.660602in}{1.854392in}}%
\pgfpathlineto{\pgfqpoint{3.661871in}{1.715942in}}%
\pgfpathlineto{\pgfqpoint{3.662378in}{1.496238in}}%
\pgfpathlineto{\pgfqpoint{3.662885in}{1.663384in}}%
\pgfpathlineto{\pgfqpoint{3.664915in}{1.899287in}}%
\pgfpathlineto{\pgfqpoint{3.668213in}{2.015146in}}%
\pgfpathlineto{\pgfqpoint{3.672525in}{2.091060in}}%
\pgfpathlineto{\pgfqpoint{3.677345in}{2.140151in}}%
\pgfpathlineto{\pgfqpoint{3.681911in}{2.166919in}}%
\pgfpathlineto{\pgfqpoint{3.685462in}{2.176870in}}%
\pgfpathlineto{\pgfqpoint{3.687492in}{2.178124in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{2.176652in}}%
\pgfpathlineto{\pgfqpoint{3.691043in}{2.170854in}}%
\pgfpathlineto{\pgfqpoint{3.693834in}{2.154817in}}%
\pgfpathlineto{\pgfqpoint{3.697385in}{2.119706in}}%
\pgfpathlineto{\pgfqpoint{3.700683in}{2.062943in}}%
\pgfpathlineto{\pgfqpoint{3.703220in}{1.981348in}}%
\pgfpathlineto{\pgfqpoint{3.704995in}{1.847709in}}%
\pgfpathlineto{\pgfqpoint{3.705756in}{1.641965in}}%
\pgfpathlineto{\pgfqpoint{3.706010in}{1.504387in}}%
\pgfpathlineto{\pgfqpoint{3.706517in}{1.783106in}}%
\pgfpathlineto{\pgfqpoint{3.708547in}{1.976109in}}%
\pgfpathlineto{\pgfqpoint{3.711845in}{2.078509in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{3.720470in}{2.179374in}}%
\pgfpathlineto{\pgfqpoint{3.725036in}{2.201554in}}%
\pgfpathlineto{\pgfqpoint{3.728841in}{2.211024in}}%
\pgfpathlineto{\pgfqpoint{3.731885in}{2.213596in}}%
\pgfpathlineto{\pgfqpoint{3.734168in}{2.212723in}}%
\pgfpathlineto{\pgfqpoint{3.736705in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{3.739749in}{2.199810in}}%
\pgfpathlineto{\pgfqpoint{3.743300in}{2.181945in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{2.150519in}}%
\pgfpathlineto{\pgfqpoint{3.750657in}{2.101150in}}%
\pgfpathlineto{\pgfqpoint{3.753447in}{2.031363in}}%
\pgfpathlineto{\pgfqpoint{3.755477in}{1.924335in}}%
\pgfpathlineto{\pgfqpoint{3.756491in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.446271in}}%
\pgfpathlineto{\pgfqpoint{3.757506in}{1.797728in}}%
\pgfpathlineto{\pgfqpoint{3.759535in}{1.998080in}}%
\pgfpathlineto{\pgfqpoint{3.762833in}{2.104839in}}%
\pgfpathlineto{\pgfqpoint{3.767146in}{2.174529in}}%
\pgfpathlineto{\pgfqpoint{3.771965in}{2.219513in}}%
\pgfpathlineto{\pgfqpoint{3.776785in}{2.245664in}}%
\pgfpathlineto{\pgfqpoint{3.780590in}{2.256063in}}%
\pgfpathlineto{\pgfqpoint{3.783127in}{2.258047in}}%
\pgfpathlineto{\pgfqpoint{3.784903in}{2.256827in}}%
\pgfpathlineto{\pgfqpoint{3.786932in}{2.252369in}}%
\pgfpathlineto{\pgfqpoint{3.789723in}{2.239724in}}%
\pgfpathlineto{\pgfqpoint{3.793274in}{2.212584in}}%
\pgfpathlineto{\pgfqpoint{3.797079in}{2.164884in}}%
\pgfpathlineto{\pgfqpoint{3.800377in}{2.092726in}}%
\pgfpathlineto{\pgfqpoint{3.802660in}{1.993674in}}%
\pgfpathlineto{\pgfqpoint{3.803929in}{1.859722in}}%
\pgfpathlineto{\pgfqpoint{3.804690in}{1.572315in}}%
\pgfpathlineto{\pgfqpoint{3.804943in}{1.763781in}}%
\pgfpathlineto{\pgfqpoint{3.806719in}{1.999826in}}%
\pgfpathlineto{\pgfqpoint{3.809763in}{2.109957in}}%
\pgfpathlineto{\pgfqpoint{3.813568in}{2.173183in}}%
\pgfpathlineto{\pgfqpoint{3.817881in}{2.211813in}}%
\pgfpathlineto{\pgfqpoint{3.822193in}{2.232498in}}%
\pgfpathlineto{\pgfqpoint{3.825745in}{2.240218in}}%
\pgfpathlineto{\pgfqpoint{3.828281in}{2.241313in}}%
\pgfpathlineto{\pgfqpoint{3.830311in}{2.239608in}}%
\pgfpathlineto{\pgfqpoint{3.832847in}{2.234115in}}%
\pgfpathlineto{\pgfqpoint{3.836145in}{2.220677in}}%
\pgfpathlineto{\pgfqpoint{3.839697in}{2.195937in}}%
\pgfpathlineto{\pgfqpoint{3.843248in}{2.154376in}}%
\pgfpathlineto{\pgfqpoint{3.846292in}{2.091292in}}%
\pgfpathlineto{\pgfqpoint{3.848575in}{1.995520in}}%
\pgfpathlineto{\pgfqpoint{3.849844in}{1.861041in}}%
\pgfpathlineto{\pgfqpoint{3.850605in}{1.614975in}}%
\pgfpathlineto{\pgfqpoint{3.850858in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{3.852634in}{2.012220in}}%
\pgfpathlineto{\pgfqpoint{3.855678in}{2.127380in}}%
\pgfpathlineto{\pgfqpoint{3.859737in}{2.201193in}}%
\pgfpathlineto{\pgfqpoint{3.864557in}{2.250568in}}%
\pgfpathlineto{\pgfqpoint{3.869123in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{3.872928in}{2.288772in}}%
\pgfpathlineto{\pgfqpoint{3.875465in}{2.290823in}}%
\pgfpathlineto{\pgfqpoint{3.877241in}{2.289349in}}%
\pgfpathlineto{\pgfqpoint{3.879270in}{2.284203in}}%
\pgfpathlineto{\pgfqpoint{3.882568in}{2.267758in}}%
\pgfpathlineto{\pgfqpoint{3.887641in}{2.231101in}}%
\pgfpathlineto{\pgfqpoint{3.892715in}{2.176891in}}%
\pgfpathlineto{\pgfqpoint{3.897027in}{2.106394in}}%
\pgfpathlineto{\pgfqpoint{3.900325in}{2.016721in}}%
\pgfpathlineto{\pgfqpoint{3.902608in}{1.891735in}}%
\pgfpathlineto{\pgfqpoint{3.903623in}{1.748512in}}%
\pgfpathlineto{\pgfqpoint{3.904130in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{3.904637in}{1.740824in}}%
\pgfpathlineto{\pgfqpoint{3.906667in}{1.937999in}}%
\pgfpathlineto{\pgfqpoint{3.909711in}{2.022162in}}%
\pgfpathlineto{\pgfqpoint{3.913009in}{2.059664in}}%
\pgfpathlineto{\pgfqpoint{3.915799in}{2.072144in}}%
\pgfpathlineto{\pgfqpoint{3.917575in}{2.073493in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{2.071558in}}%
\pgfpathlineto{\pgfqpoint{3.920873in}{2.063238in}}%
\pgfpathlineto{\pgfqpoint{3.923409in}{2.042113in}}%
\pgfpathlineto{\pgfqpoint{3.926200in}{1.997736in}}%
\pgfpathlineto{\pgfqpoint{3.928483in}{1.925013in}}%
\pgfpathlineto{\pgfqpoint{3.930005in}{1.812877in}}%
\pgfpathlineto{\pgfqpoint{3.930766in}{1.635776in}}%
\pgfpathlineto{\pgfqpoint{3.931020in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{3.931781in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{3.934064in}{1.965112in}}%
\pgfpathlineto{\pgfqpoint{3.937615in}{2.069553in}}%
\pgfpathlineto{\pgfqpoint{3.942181in}{2.139388in}}%
\pgfpathlineto{\pgfqpoint{3.947001in}{2.181655in}}%
\pgfpathlineto{\pgfqpoint{3.951314in}{2.202150in}}%
\pgfpathlineto{\pgfqpoint{3.954358in}{2.207745in}}%
\pgfpathlineto{\pgfqpoint{3.955880in}{2.207542in}}%
\pgfpathlineto{\pgfqpoint{3.957655in}{2.204353in}}%
\pgfpathlineto{\pgfqpoint{3.960192in}{2.193473in}}%
\pgfpathlineto{\pgfqpoint{3.965266in}{2.160404in}}%
\pgfpathlineto{\pgfqpoint{3.970339in}{2.111798in}}%
\pgfpathlineto{\pgfqpoint{3.974905in}{2.046343in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.957537in}}%
\pgfpathlineto{\pgfqpoint{3.981247in}{1.844475in}}%
\pgfpathlineto{\pgfqpoint{3.982769in}{1.659803in}}%
\pgfpathlineto{\pgfqpoint{3.983277in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{3.983784in}{1.659056in}}%
\pgfpathlineto{\pgfqpoint{3.985813in}{1.853011in}}%
\pgfpathlineto{\pgfqpoint{3.988857in}{1.936098in}}%
\pgfpathlineto{\pgfqpoint{3.992155in}{1.972493in}}%
\pgfpathlineto{\pgfqpoint{3.994946in}{1.983766in}}%
\pgfpathlineto{\pgfqpoint{3.996468in}{1.984365in}}%
\pgfpathlineto{\pgfqpoint{3.997990in}{1.981280in}}%
\pgfpathlineto{\pgfqpoint{4.000019in}{1.971065in}}%
\pgfpathlineto{\pgfqpoint{4.002556in}{1.946101in}}%
\pgfpathlineto{\pgfqpoint{4.005093in}{1.899138in}}%
\pgfpathlineto{\pgfqpoint{4.007376in}{1.810266in}}%
\pgfpathlineto{\pgfqpoint{4.008644in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.380589in}}%
\pgfpathlineto{\pgfqpoint{4.009659in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{4.011434in}{1.831232in}}%
\pgfpathlineto{\pgfqpoint{4.014479in}{1.952450in}}%
\pgfpathlineto{\pgfqpoint{4.018537in}{2.031832in}}%
\pgfpathlineto{\pgfqpoint{4.023357in}{2.085896in}}%
\pgfpathlineto{\pgfqpoint{4.027923in}{2.115603in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.127922in}}%
\pgfpathlineto{\pgfqpoint{4.034012in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{4.035534in}{2.128449in}}%
\pgfpathlineto{\pgfqpoint{4.037563in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{4.040607in}{2.105143in}}%
\pgfpathlineto{\pgfqpoint{4.044159in}{2.070326in}}%
\pgfpathlineto{\pgfqpoint{4.047456in}{2.015737in}}%
\pgfpathlineto{\pgfqpoint{4.050247in}{1.929847in}}%
\pgfpathlineto{\pgfqpoint{4.052022in}{1.803782in}}%
\pgfpathlineto{\pgfqpoint{4.052783in}{1.638914in}}%
\pgfpathlineto{\pgfqpoint{4.053037in}{1.368937in}}%
\pgfpathlineto{\pgfqpoint{4.053544in}{1.701748in}}%
\pgfpathlineto{\pgfqpoint{4.055574in}{1.913522in}}%
\pgfpathlineto{\pgfqpoint{4.058618in}{2.012376in}}%
\pgfpathlineto{\pgfqpoint{4.062677in}{2.076371in}}%
\pgfpathlineto{\pgfqpoint{4.067243in}{2.115774in}}%
\pgfpathlineto{\pgfqpoint{4.071809in}{2.137342in}}%
\pgfpathlineto{\pgfqpoint{4.075614in}{2.145859in}}%
\pgfpathlineto{\pgfqpoint{4.078151in}{2.147434in}}%
\pgfpathlineto{\pgfqpoint{4.080180in}{2.146404in}}%
\pgfpathlineto{\pgfqpoint{4.082717in}{2.142159in}}%
\pgfpathlineto{\pgfqpoint{4.085761in}{2.132293in}}%
\pgfpathlineto{\pgfqpoint{4.089313in}{2.112724in}}%
\pgfpathlineto{\pgfqpoint{4.093118in}{2.077736in}}%
\pgfpathlineto{\pgfqpoint{4.096416in}{2.025963in}}%
\pgfpathlineto{\pgfqpoint{4.099206in}{1.943041in}}%
\pgfpathlineto{\pgfqpoint{4.100982in}{1.818686in}}%
\pgfpathlineto{\pgfqpoint{4.101743in}{1.652615in}}%
\pgfpathlineto{\pgfqpoint{4.101996in}{1.358369in}}%
\pgfpathlineto{\pgfqpoint{4.102504in}{1.721327in}}%
\pgfpathlineto{\pgfqpoint{4.104533in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{4.107831in}{2.043421in}}%
\pgfpathlineto{\pgfqpoint{4.112143in}{2.114188in}}%
\pgfpathlineto{\pgfqpoint{4.116963in}{2.159950in}}%
\pgfpathlineto{\pgfqpoint{4.121783in}{2.186747in}}%
\pgfpathlineto{\pgfqpoint{4.125588in}{2.197633in}}%
\pgfpathlineto{\pgfqpoint{4.128125in}{2.199951in}}%
\pgfpathlineto{\pgfqpoint{4.129901in}{2.198980in}}%
\pgfpathlineto{\pgfqpoint{4.131930in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{4.134467in}{2.183983in}}%
\pgfpathlineto{\pgfqpoint{4.137764in}{2.158206in}}%
\pgfpathlineto{\pgfqpoint{4.141062in}{2.113745in}}%
\pgfpathlineto{\pgfqpoint{4.143853in}{2.047300in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{1.951142in}}%
\pgfpathlineto{\pgfqpoint{4.147150in}{1.788644in}}%
\pgfpathlineto{\pgfqpoint{4.147658in}{1.367448in}}%
\pgfpathlineto{\pgfqpoint{4.148165in}{1.798036in}}%
\pgfpathlineto{\pgfqpoint{4.150195in}{1.999955in}}%
\pgfpathlineto{\pgfqpoint{4.153492in}{2.104297in}}%
\pgfpathlineto{\pgfqpoint{4.157551in}{2.167227in}}%
\pgfpathlineto{\pgfqpoint{4.162371in}{2.209145in}}%
\pgfpathlineto{\pgfqpoint{4.166937in}{2.231701in}}%
\pgfpathlineto{\pgfqpoint{4.170996in}{2.242133in}}%
\pgfpathlineto{\pgfqpoint{4.174040in}{2.244934in}}%
\pgfpathlineto{\pgfqpoint{4.176323in}{2.244331in}}%
\pgfpathlineto{\pgfqpoint{4.178860in}{2.240870in}}%
\pgfpathlineto{\pgfqpoint{4.181904in}{2.232501in}}%
\pgfpathlineto{\pgfqpoint{4.185455in}{2.215798in}}%
\pgfpathlineto{\pgfqpoint{4.189260in}{2.186453in}}%
\pgfpathlineto{\pgfqpoint{4.192812in}{2.141009in}}%
\pgfpathlineto{\pgfqpoint{4.195856in}{2.071316in}}%
\pgfpathlineto{\pgfqpoint{4.197885in}{1.976722in}}%
\pgfpathlineto{\pgfqpoint{4.199154in}{1.817159in}}%
\pgfpathlineto{\pgfqpoint{4.199661in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{4.200168in}{1.821699in}}%
\pgfpathlineto{\pgfqpoint{4.202198in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{4.205496in}{2.135270in}}%
\pgfpathlineto{\pgfqpoint{4.209808in}{2.205621in}}%
\pgfpathlineto{\pgfqpoint{4.214628in}{2.251335in}}%
\pgfpathlineto{\pgfqpoint{4.219448in}{2.278416in}}%
\pgfpathlineto{\pgfqpoint{4.223507in}{2.290279in}}%
\pgfpathlineto{\pgfqpoint{4.226297in}{2.292781in}}%
\pgfpathlineto{\pgfqpoint{4.228073in}{2.291719in}}%
\pgfpathlineto{\pgfqpoint{4.230102in}{2.287557in}}%
\pgfpathlineto{\pgfqpoint{4.232893in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{4.237205in}{2.246565in}}%
\pgfpathlineto{\pgfqpoint{4.241517in}{2.201824in}}%
\pgfpathlineto{\pgfqpoint{4.245576in}{2.134580in}}%
\pgfpathlineto{\pgfqpoint{4.248620in}{2.044836in}}%
\pgfpathlineto{\pgfqpoint{4.250650in}{1.912726in}}%
\pgfpathlineto{\pgfqpoint{4.251664in}{1.654620in}}%
\pgfpathlineto{\pgfqpoint{4.251918in}{1.590184in}}%
\pgfpathlineto{\pgfqpoint{4.252172in}{1.754787in}}%
\pgfpathlineto{\pgfqpoint{4.253948in}{1.980622in}}%
\pgfpathlineto{\pgfqpoint{4.256738in}{2.079218in}}%
\pgfpathlineto{\pgfqpoint{4.260289in}{2.135471in}}%
\pgfpathlineto{\pgfqpoint{4.264095in}{2.165281in}}%
\pgfpathlineto{\pgfqpoint{4.267392in}{2.176900in}}%
\pgfpathlineto{\pgfqpoint{4.269675in}{2.178983in}}%
\pgfpathlineto{\pgfqpoint{4.271197in}{2.177843in}}%
\pgfpathlineto{\pgfqpoint{4.273227in}{2.173105in}}%
\pgfpathlineto{\pgfqpoint{4.276017in}{2.159906in}}%
\pgfpathlineto{\pgfqpoint{4.279061in}{2.134095in}}%
\pgfpathlineto{\pgfqpoint{4.282105in}{2.088777in}}%
\pgfpathlineto{\pgfqpoint{4.284642in}{2.017833in}}%
\pgfpathlineto{\pgfqpoint{4.286418in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{4.287433in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{4.287686in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{4.288194in}{1.808442in}}%
\pgfpathlineto{\pgfqpoint{4.290223in}{2.009366in}}%
\pgfpathlineto{\pgfqpoint{4.293521in}{2.118109in}}%
\pgfpathlineto{\pgfqpoint{4.297833in}{2.189625in}}%
\pgfpathlineto{\pgfqpoint{4.302653in}{2.235372in}}%
\pgfpathlineto{\pgfqpoint{4.307219in}{2.259644in}}%
\pgfpathlineto{\pgfqpoint{4.310517in}{2.267610in}}%
\pgfpathlineto{\pgfqpoint{4.312546in}{2.268348in}}%
\pgfpathlineto{\pgfqpoint{4.314322in}{2.266007in}}%
\pgfpathlineto{\pgfqpoint{4.316605in}{2.258008in}}%
\pgfpathlineto{\pgfqpoint{4.320664in}{2.233441in}}%
\pgfpathlineto{\pgfqpoint{4.325230in}{2.190800in}}%
\pgfpathlineto{\pgfqpoint{4.329289in}{2.131127in}}%
\pgfpathlineto{\pgfqpoint{4.332587in}{2.048805in}}%
\pgfpathlineto{\pgfqpoint{4.334870in}{1.933210in}}%
\pgfpathlineto{\pgfqpoint{4.336138in}{1.740632in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{1.592588in}}%
\pgfpathlineto{\pgfqpoint{4.336899in}{1.745690in}}%
\pgfpathlineto{\pgfqpoint{4.338675in}{1.959645in}}%
\pgfpathlineto{\pgfqpoint{4.341719in}{2.062228in}}%
\pgfpathlineto{\pgfqpoint{4.345524in}{2.117563in}}%
\pgfpathlineto{\pgfqpoint{4.349329in}{2.144136in}}%
\pgfpathlineto{\pgfqpoint{4.352627in}{2.153705in}}%
\pgfpathlineto{\pgfqpoint{4.354656in}{2.154601in}}%
\pgfpathlineto{\pgfqpoint{4.356432in}{2.152396in}}%
\pgfpathlineto{\pgfqpoint{4.358715in}{2.145262in}}%
\pgfpathlineto{\pgfqpoint{4.361759in}{2.126932in}}%
\pgfpathlineto{\pgfqpoint{4.365057in}{2.090787in}}%
\pgfpathlineto{\pgfqpoint{4.367848in}{2.035157in}}%
\pgfpathlineto{\pgfqpoint{4.370131in}{1.942552in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{1.812408in}}%
\pgfpathlineto{\pgfqpoint{4.372160in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{4.372414in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{4.374189in}{1.959289in}}%
\pgfpathlineto{\pgfqpoint{4.377233in}{2.077424in}}%
\pgfpathlineto{\pgfqpoint{4.381292in}{2.153721in}}%
\pgfpathlineto{\pgfqpoint{4.386112in}{2.205105in}}%
\pgfpathlineto{\pgfqpoint{4.390678in}{2.233060in}}%
\pgfpathlineto{\pgfqpoint{4.394483in}{2.244489in}}%
\pgfpathlineto{\pgfqpoint{4.396766in}{2.246132in}}%
\pgfpathlineto{\pgfqpoint{4.398288in}{2.244774in}}%
\pgfpathlineto{\pgfqpoint{4.400318in}{2.239340in}}%
\pgfpathlineto{\pgfqpoint{4.404123in}{2.219790in}}%
\pgfpathlineto{\pgfqpoint{4.409450in}{2.180887in}}%
\pgfpathlineto{\pgfqpoint{4.414777in}{2.124004in}}%
\pgfpathlineto{\pgfqpoint{4.419343in}{2.050123in}}%
\pgfpathlineto{\pgfqpoint{4.422895in}{1.954971in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{1.835312in}}%
\pgfpathlineto{\pgfqpoint{4.426446in}{1.651173in}}%
\pgfpathlineto{\pgfqpoint{4.426954in}{1.448845in}}%
\pgfpathlineto{\pgfqpoint{4.427461in}{1.690242in}}%
\pgfpathlineto{\pgfqpoint{4.429490in}{1.867400in}}%
\pgfpathlineto{\pgfqpoint{4.432281in}{1.940247in}}%
\pgfpathlineto{\pgfqpoint{4.435325in}{1.971070in}}%
\pgfpathlineto{\pgfqpoint{4.437608in}{1.977544in}}%
\pgfpathlineto{\pgfqpoint{4.438623in}{1.976756in}}%
\pgfpathlineto{\pgfqpoint{4.440145in}{1.971372in}}%
\pgfpathlineto{\pgfqpoint{4.442428in}{1.952489in}}%
\pgfpathlineto{\pgfqpoint{4.444965in}{1.908857in}}%
\pgfpathlineto{\pgfqpoint{4.446994in}{1.835707in}}%
\pgfpathlineto{\pgfqpoint{4.448516in}{1.688893in}}%
\pgfpathlineto{\pgfqpoint{4.449277in}{1.466686in}}%
\pgfpathlineto{\pgfqpoint{4.449531in}{1.619460in}}%
\pgfpathlineto{\pgfqpoint{4.451560in}{1.867092in}}%
\pgfpathlineto{\pgfqpoint{4.454858in}{1.987024in}}%
\pgfpathlineto{\pgfqpoint{4.459170in}{2.066511in}}%
\pgfpathlineto{\pgfqpoint{4.464244in}{2.120856in}}%
\pgfpathlineto{\pgfqpoint{4.469064in}{2.150503in}}%
\pgfpathlineto{\pgfqpoint{4.472615in}{2.161200in}}%
\pgfpathlineto{\pgfqpoint{4.474898in}{2.162865in}}%
\pgfpathlineto{\pgfqpoint{4.476420in}{2.161369in}}%
\pgfpathlineto{\pgfqpoint{4.478450in}{2.155461in}}%
\pgfpathlineto{\pgfqpoint{4.481494in}{2.137652in}}%
\pgfpathlineto{\pgfqpoint{4.485045in}{2.102464in}}%
\pgfpathlineto{\pgfqpoint{4.488343in}{2.047044in}}%
\pgfpathlineto{\pgfqpoint{4.491133in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{4.492909in}{1.823875in}}%
\pgfpathlineto{\pgfqpoint{4.493924in}{1.497498in}}%
\pgfpathlineto{\pgfqpoint{4.494178in}{1.688671in}}%
\pgfpathlineto{\pgfqpoint{4.495953in}{1.925650in}}%
\pgfpathlineto{\pgfqpoint{4.498997in}{2.037543in}}%
\pgfpathlineto{\pgfqpoint{4.503056in}{2.106162in}}%
\pgfpathlineto{\pgfqpoint{4.507622in}{2.147930in}}%
\pgfpathlineto{\pgfqpoint{4.512188in}{2.171051in}}%
\pgfpathlineto{\pgfqpoint{4.515994in}{2.180664in}}%
\pgfpathlineto{\pgfqpoint{4.518784in}{2.183013in}}%
\pgfpathlineto{\pgfqpoint{4.520813in}{2.182327in}}%
\pgfpathlineto{\pgfqpoint{4.523350in}{2.178562in}}%
\pgfpathlineto{\pgfqpoint{4.526394in}{2.169393in}}%
\pgfpathlineto{\pgfqpoint{4.529946in}{2.150940in}}%
\pgfpathlineto{\pgfqpoint{4.533751in}{2.117951in}}%
\pgfpathlineto{\pgfqpoint{4.537049in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{4.539839in}{1.995991in}}%
\pgfpathlineto{\pgfqpoint{4.541868in}{1.874819in}}%
\pgfpathlineto{\pgfqpoint{4.542883in}{1.655489in}}%
\pgfpathlineto{\pgfqpoint{4.543137in}{1.420335in}}%
\pgfpathlineto{\pgfqpoint{4.543644in}{1.771947in}}%
\pgfpathlineto{\pgfqpoint{4.545674in}{1.972510in}}%
\pgfpathlineto{\pgfqpoint{4.548971in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{4.553284in}{2.149620in}}%
\pgfpathlineto{\pgfqpoint{4.558104in}{2.194958in}}%
\pgfpathlineto{\pgfqpoint{4.562923in}{2.221428in}}%
\pgfpathlineto{\pgfqpoint{4.566729in}{2.232065in}}%
\pgfpathlineto{\pgfqpoint{4.569265in}{2.234205in}}%
\pgfpathlineto{\pgfqpoint{4.571041in}{2.233096in}}%
\pgfpathlineto{\pgfqpoint{4.573070in}{2.228770in}}%
\pgfpathlineto{\pgfqpoint{4.575607in}{2.217714in}}%
\pgfpathlineto{\pgfqpoint{4.578905in}{2.192798in}}%
\pgfpathlineto{\pgfqpoint{4.582456in}{2.147792in}}%
\pgfpathlineto{\pgfqpoint{4.585500in}{2.080198in}}%
\pgfpathlineto{\pgfqpoint{4.587784in}{1.978113in}}%
\pgfpathlineto{\pgfqpoint{4.589052in}{1.828743in}}%
\pgfpathlineto{\pgfqpoint{4.589559in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{4.590067in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{4.592096in}{2.015105in}}%
\pgfpathlineto{\pgfqpoint{4.595140in}{2.114846in}}%
\pgfpathlineto{\pgfqpoint{4.599199in}{2.179249in}}%
\pgfpathlineto{\pgfqpoint{4.603765in}{2.218934in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{2.240752in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{2.249495in}}%
\pgfpathlineto{\pgfqpoint{4.614927in}{2.251251in}}%
\pgfpathlineto{\pgfqpoint{4.616956in}{2.250133in}}%
\pgfpathlineto{\pgfqpoint{4.619493in}{2.245807in}}%
\pgfpathlineto{\pgfqpoint{4.622791in}{2.234807in}}%
\pgfpathlineto{\pgfqpoint{4.626342in}{2.214561in}}%
\pgfpathlineto{\pgfqpoint{4.630147in}{2.178598in}}%
\pgfpathlineto{\pgfqpoint{4.633445in}{2.125329in}}%
\pgfpathlineto{\pgfqpoint{4.635982in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{4.637757in}{1.934120in}}%
\pgfpathlineto{\pgfqpoint{4.638518in}{1.799066in}}%
\pgfpathlineto{\pgfqpoint{4.639026in}{1.631493in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{1.786685in}}%
\pgfpathlineto{\pgfqpoint{4.641055in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{4.644099in}{2.129917in}}%
\pgfpathlineto{\pgfqpoint{4.648158in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{4.652978in}{2.253534in}}%
\pgfpathlineto{\pgfqpoint{4.657798in}{2.282539in}}%
\pgfpathlineto{\pgfqpoint{4.661857in}{2.295197in}}%
\pgfpathlineto{\pgfqpoint{4.664647in}{2.297917in}}%
\pgfpathlineto{\pgfqpoint{4.666423in}{2.296855in}}%
\pgfpathlineto{\pgfqpoint{4.668452in}{2.292536in}}%
\pgfpathlineto{\pgfqpoint{4.671243in}{2.280311in}}%
\pgfpathlineto{\pgfqpoint{4.676316in}{2.246925in}}%
\pgfpathlineto{\pgfqpoint{4.681390in}{2.197714in}}%
\pgfpathlineto{\pgfqpoint{4.685956in}{2.131022in}}%
\pgfpathlineto{\pgfqpoint{4.689507in}{2.047269in}}%
\pgfpathlineto{\pgfqpoint{4.692044in}{1.935003in}}%
\pgfpathlineto{\pgfqpoint{4.693566in}{1.753688in}}%
\pgfpathlineto{\pgfqpoint{4.694073in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.694581in}{1.744405in}}%
\pgfpathlineto{\pgfqpoint{4.696610in}{1.942022in}}%
\pgfpathlineto{\pgfqpoint{4.699654in}{2.025941in}}%
\pgfpathlineto{\pgfqpoint{4.702952in}{2.062990in}}%
\pgfpathlineto{\pgfqpoint{4.705742in}{2.074911in}}%
\pgfpathlineto{\pgfqpoint{4.707264in}{2.075950in}}%
\pgfpathlineto{\pgfqpoint{4.707518in}{2.075775in}}%
\pgfpathlineto{\pgfqpoint{4.709040in}{2.072626in}}%
\pgfpathlineto{\pgfqpoint{4.711323in}{2.060678in}}%
\pgfpathlineto{\pgfqpoint{4.713860in}{2.034534in}}%
\pgfpathlineto{\pgfqpoint{4.716397in}{1.985722in}}%
\pgfpathlineto{\pgfqpoint{4.718426in}{1.907542in}}%
\pgfpathlineto{\pgfqpoint{4.719948in}{1.747522in}}%
\pgfpathlineto{\pgfqpoint{4.720455in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{4.720963in}{1.717145in}}%
\pgfpathlineto{\pgfqpoint{4.722992in}{1.942502in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{2.057252in}}%
\pgfpathlineto{\pgfqpoint{4.730602in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{4.735422in}{2.181444in}}%
\pgfpathlineto{\pgfqpoint{4.739988in}{2.207604in}}%
\pgfpathlineto{\pgfqpoint{4.743286in}{2.216486in}}%
\pgfpathlineto{\pgfqpoint{4.745316in}{2.217588in}}%
\pgfpathlineto{\pgfqpoint{4.746838in}{2.215925in}}%
\pgfpathlineto{\pgfqpoint{4.748867in}{2.209727in}}%
\pgfpathlineto{\pgfqpoint{4.753433in}{2.183986in}}%
\pgfpathlineto{\pgfqpoint{4.758507in}{2.142471in}}%
\pgfpathlineto{\pgfqpoint{4.763326in}{2.084704in}}%
\pgfpathlineto{\pgfqpoint{4.767385in}{2.010103in}}%
\pgfpathlineto{\pgfqpoint{4.770429in}{1.915087in}}%
\pgfpathlineto{\pgfqpoint{4.772459in}{1.781529in}}%
\pgfpathlineto{\pgfqpoint{4.773473in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{4.773727in}{1.375593in}}%
\pgfpathlineto{\pgfqpoint{4.774234in}{1.674567in}}%
\pgfpathlineto{\pgfqpoint{4.776264in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{4.779308in}{1.940715in}}%
\pgfpathlineto{\pgfqpoint{4.782606in}{1.975631in}}%
\pgfpathlineto{\pgfqpoint{4.785142in}{1.985131in}}%
\pgfpathlineto{\pgfqpoint{4.786411in}{1.985602in}}%
\pgfpathlineto{\pgfqpoint{4.786665in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{4.788187in}{1.981703in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{4.793006in}{1.938424in}}%
\pgfpathlineto{\pgfqpoint{4.795543in}{1.880361in}}%
\pgfpathlineto{\pgfqpoint{4.797573in}{1.774136in}}%
\pgfpathlineto{\pgfqpoint{4.798587in}{1.611560in}}%
\pgfpathlineto{\pgfqpoint{4.798841in}{1.470867in}}%
\pgfpathlineto{\pgfqpoint{4.799348in}{1.615511in}}%
\pgfpathlineto{\pgfqpoint{4.801378in}{1.856589in}}%
\pgfpathlineto{\pgfqpoint{4.804675in}{1.974019in}}%
\pgfpathlineto{\pgfqpoint{4.808988in}{2.051246in}}%
\pgfpathlineto{\pgfqpoint{4.813808in}{2.101500in}}%
\pgfpathlineto{\pgfqpoint{4.818374in}{2.129285in}}%
\pgfpathlineto{\pgfqpoint{4.821925in}{2.140084in}}%
\pgfpathlineto{\pgfqpoint{4.824208in}{2.141882in}}%
\pgfpathlineto{\pgfqpoint{4.825730in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{4.827760in}{2.134942in}}%
\pgfpathlineto{\pgfqpoint{4.830804in}{2.118086in}}%
\pgfpathlineto{\pgfqpoint{4.834609in}{2.083346in}}%
\pgfpathlineto{\pgfqpoint{4.838161in}{2.029505in}}%
\pgfpathlineto{\pgfqpoint{4.841205in}{1.945853in}}%
\pgfpathlineto{\pgfqpoint{4.843234in}{1.820466in}}%
\pgfpathlineto{\pgfqpoint{4.844249in}{1.593882in}}%
\pgfpathlineto{\pgfqpoint{4.844502in}{1.400107in}}%
\pgfpathlineto{\pgfqpoint{4.845010in}{1.718108in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{1.912864in}}%
\pgfpathlineto{\pgfqpoint{4.850083in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{4.854142in}{2.069240in}}%
\pgfpathlineto{\pgfqpoint{4.858454in}{2.104364in}}%
\pgfpathlineto{\pgfqpoint{4.862767in}{2.123024in}}%
\pgfpathlineto{\pgfqpoint{4.866065in}{2.129276in}}%
\pgfpathlineto{\pgfqpoint{4.868348in}{2.130018in}}%
\pgfpathlineto{\pgfqpoint{4.870377in}{2.128255in}}%
\pgfpathlineto{\pgfqpoint{4.872914in}{2.122694in}}%
\pgfpathlineto{\pgfqpoint{4.876212in}{2.109145in}}%
\pgfpathlineto{\pgfqpoint{4.879763in}{2.084180in}}%
\pgfpathlineto{\pgfqpoint{4.883315in}{2.042037in}}%
\pgfpathlineto{\pgfqpoint{4.886359in}{1.977366in}}%
\pgfpathlineto{\pgfqpoint{4.888642in}{1.876469in}}%
\pgfpathlineto{\pgfqpoint{4.889910in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{4.890418in}{1.276490in}}%
\pgfpathlineto{\pgfqpoint{4.890925in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{4.892954in}{1.925370in}}%
\pgfpathlineto{\pgfqpoint{4.896252in}{2.034269in}}%
\pgfpathlineto{\pgfqpoint{4.900564in}{2.105178in}}%
\pgfpathlineto{\pgfqpoint{4.905384in}{2.150970in}}%
\pgfpathlineto{\pgfqpoint{4.910204in}{2.177553in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{2.187999in}}%
\pgfpathlineto{\pgfqpoint{4.916546in}{2.189816in}}%
\pgfpathlineto{\pgfqpoint{4.918322in}{2.188344in}}%
\pgfpathlineto{\pgfqpoint{4.920605in}{2.182499in}}%
\pgfpathlineto{\pgfqpoint{4.923395in}{2.167638in}}%
\pgfpathlineto{\pgfqpoint{4.926693in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{4.929991in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{4.932528in}{1.996210in}}%
\pgfpathlineto{\pgfqpoint{4.934303in}{1.850847in}}%
\pgfpathlineto{\pgfqpoint{4.935064in}{1.517410in}}%
\pgfpathlineto{\pgfqpoint{4.935572in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{4.937601in}{1.993033in}}%
\pgfpathlineto{\pgfqpoint{4.940645in}{2.094729in}}%
\pgfpathlineto{\pgfqpoint{4.944704in}{2.161806in}}%
\pgfpathlineto{\pgfqpoint{4.949524in}{2.206442in}}%
\pgfpathlineto{\pgfqpoint{4.954344in}{2.232029in}}%
\pgfpathlineto{\pgfqpoint{4.958656in}{2.244201in}}%
\pgfpathlineto{\pgfqpoint{4.961954in}{2.247876in}}%
\pgfpathlineto{\pgfqpoint{4.964237in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{4.966774in}{2.244901in}}%
\pgfpathlineto{\pgfqpoint{4.969818in}{2.237581in}}%
\pgfpathlineto{\pgfqpoint{4.973369in}{2.222677in}}%
\pgfpathlineto{\pgfqpoint{4.977174in}{2.196551in}}%
\pgfpathlineto{\pgfqpoint{4.980979in}{2.153367in}}%
\pgfpathlineto{\pgfqpoint{4.984023in}{2.093604in}}%
\pgfpathlineto{\pgfqpoint{4.986307in}{2.008285in}}%
\pgfpathlineto{\pgfqpoint{4.987829in}{1.869077in}}%
\pgfpathlineto{\pgfqpoint{4.988336in}{1.726775in}}%
\pgfpathlineto{\pgfqpoint{4.988590in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{4.989351in}{1.873250in}}%
\pgfpathlineto{\pgfqpoint{4.991634in}{2.050994in}}%
\pgfpathlineto{\pgfqpoint{4.995185in}{2.150897in}}%
\pgfpathlineto{\pgfqpoint{4.999751in}{2.217111in}}%
\pgfpathlineto{\pgfqpoint{5.004825in}{2.259892in}}%
\pgfpathlineto{\pgfqpoint{5.009645in}{2.283369in}}%
\pgfpathlineto{\pgfqpoint{5.013450in}{2.292405in}}%
\pgfpathlineto{\pgfqpoint{5.015733in}{2.293764in}}%
\pgfpathlineto{\pgfqpoint{5.017509in}{2.292474in}}%
\pgfpathlineto{\pgfqpoint{5.019792in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{5.022836in}{2.273161in}}%
\pgfpathlineto{\pgfqpoint{5.027148in}{2.241958in}}%
\pgfpathlineto{\pgfqpoint{5.031461in}{2.193733in}}%
\pgfpathlineto{\pgfqpoint{5.035266in}{2.125068in}}%
\pgfpathlineto{\pgfqpoint{5.038056in}{2.034900in}}%
\pgfpathlineto{\pgfqpoint{5.039832in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{1.763869in}}%
\pgfpathlineto{\pgfqpoint{5.040847in}{1.607686in}}%
\pgfpathlineto{\pgfqpoint{5.041354in}{1.775921in}}%
\pgfpathlineto{\pgfqpoint{5.043383in}{2.000791in}}%
\pgfpathlineto{\pgfqpoint{5.046427in}{2.095285in}}%
\pgfpathlineto{\pgfqpoint{5.050233in}{2.148404in}}%
\pgfpathlineto{\pgfqpoint{5.054038in}{2.174409in}}%
\pgfpathlineto{\pgfqpoint{5.057335in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{5.059365in}{2.185150in}}%
\pgfpathlineto{\pgfqpoint{5.061141in}{2.183264in}}%
\pgfpathlineto{\pgfqpoint{5.063424in}{2.176750in}}%
\pgfpathlineto{\pgfqpoint{5.066468in}{2.159790in}}%
\pgfpathlineto{\pgfqpoint{5.069766in}{2.126569in}}%
\pgfpathlineto{\pgfqpoint{5.072810in}{2.070637in}}%
\pgfpathlineto{\pgfqpoint{5.075093in}{1.987255in}}%
\pgfpathlineto{\pgfqpoint{5.076615in}{1.847193in}}%
\pgfpathlineto{\pgfqpoint{5.077122in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{5.077376in}{1.430076in}}%
\pgfpathlineto{\pgfqpoint{5.077883in}{1.809318in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.012504in}}%
\pgfpathlineto{\pgfqpoint{5.083210in}{2.121416in}}%
\pgfpathlineto{\pgfqpoint{5.087523in}{2.192824in}}%
\pgfpathlineto{\pgfqpoint{5.092343in}{2.238378in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{2.262429in}}%
\pgfpathlineto{\pgfqpoint{5.100207in}{2.270198in}}%
\pgfpathlineto{\pgfqpoint{5.102236in}{2.270787in}}%
\pgfpathlineto{\pgfqpoint{5.104012in}{2.268287in}}%
\pgfpathlineto{\pgfqpoint{5.106295in}{2.260048in}}%
\pgfpathlineto{\pgfqpoint{5.111622in}{2.229204in}}%
\pgfpathlineto{\pgfqpoint{5.117203in}{2.183627in}}%
\pgfpathlineto{\pgfqpoint{5.122784in}{2.118589in}}%
\pgfpathlineto{\pgfqpoint{5.127603in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{5.131155in}{1.933352in}}%
\pgfpathlineto{\pgfqpoint{5.133438in}{1.811263in}}%
\pgfpathlineto{\pgfqpoint{5.134706in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{5.135214in}{1.196784in}}%
\pgfpathlineto{\pgfqpoint{5.135721in}{1.637828in}}%
\pgfpathlineto{\pgfqpoint{5.137750in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{5.140287in}{1.878981in}}%
\pgfpathlineto{\pgfqpoint{5.142570in}{1.892221in}}%
\pgfpathlineto{\pgfqpoint{5.143331in}{1.891152in}}%
\pgfpathlineto{\pgfqpoint{5.144600in}{1.883379in}}%
\pgfpathlineto{\pgfqpoint{5.146375in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{5.148405in}{1.786818in}}%
\pgfpathlineto{\pgfqpoint{5.149673in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{5.150180in}{1.522021in}}%
\pgfpathlineto{\pgfqpoint{5.150434in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{5.150941in}{1.637575in}}%
\pgfpathlineto{\pgfqpoint{5.152971in}{1.849784in}}%
\pgfpathlineto{\pgfqpoint{5.156269in}{1.970860in}}%
\pgfpathlineto{\pgfqpoint{5.160835in}{2.058605in}}%
\pgfpathlineto{\pgfqpoint{5.165908in}{2.116356in}}%
\pgfpathlineto{\pgfqpoint{5.170728in}{2.149228in}}%
\pgfpathlineto{\pgfqpoint{5.174533in}{2.162921in}}%
\pgfpathlineto{\pgfqpoint{5.177070in}{2.165835in}}%
\pgfpathlineto{\pgfqpoint{5.178592in}{2.164837in}}%
\pgfpathlineto{\pgfqpoint{5.180368in}{2.160560in}}%
\pgfpathlineto{\pgfqpoint{5.183919in}{2.143417in}}%
\pgfpathlineto{\pgfqpoint{5.189500in}{2.106384in}}%
\pgfpathlineto{\pgfqpoint{5.195335in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{5.200662in}{1.981335in}}%
\pgfpathlineto{\pgfqpoint{5.205228in}{1.890990in}}%
\pgfpathlineto{\pgfqpoint{5.208779in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{5.211062in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{5.212077in}{1.374318in}}%
\pgfpathlineto{\pgfqpoint{5.212331in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{5.212838in}{1.499773in}}%
\pgfpathlineto{\pgfqpoint{5.214868in}{1.666711in}}%
\pgfpathlineto{\pgfqpoint{5.217151in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{5.217912in}{1.708638in}}%
\pgfpathlineto{\pgfqpoint{5.218165in}{1.708165in}}%
\pgfpathlineto{\pgfqpoint{5.219180in}{1.700852in}}%
\pgfpathlineto{\pgfqpoint{5.220702in}{1.669862in}}%
\pgfpathlineto{\pgfqpoint{5.222224in}{1.590607in}}%
\pgfpathlineto{\pgfqpoint{5.223239in}{1.408606in}}%
\pgfpathlineto{\pgfqpoint{5.223492in}{1.133689in}}%
\pgfpathlineto{\pgfqpoint{5.224000in}{1.480844in}}%
\pgfpathlineto{\pgfqpoint{5.226029in}{1.710665in}}%
\pgfpathlineto{\pgfqpoint{5.229327in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{5.233893in}{1.934843in}}%
\pgfpathlineto{\pgfqpoint{5.239220in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{5.244547in}{2.041303in}}%
\pgfpathlineto{\pgfqpoint{5.248860in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{5.251650in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{5.253426in}{2.063212in}}%
\pgfpathlineto{\pgfqpoint{5.255202in}{2.059735in}}%
\pgfpathlineto{\pgfqpoint{5.257485in}{2.049536in}}%
\pgfpathlineto{\pgfqpoint{5.260275in}{2.025323in}}%
\pgfpathlineto{\pgfqpoint{5.263319in}{1.976887in}}%
\pgfpathlineto{\pgfqpoint{5.265856in}{1.897669in}}%
\pgfpathlineto{\pgfqpoint{5.267632in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{5.268393in}{1.504604in}}%
\pgfpathlineto{\pgfqpoint{5.268900in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{5.270930in}{1.893614in}}%
\pgfpathlineto{\pgfqpoint{5.274227in}{2.005513in}}%
\pgfpathlineto{\pgfqpoint{5.278540in}{2.077109in}}%
\pgfpathlineto{\pgfqpoint{5.283613in}{2.125324in}}%
\pgfpathlineto{\pgfqpoint{5.288687in}{2.154263in}}%
\pgfpathlineto{\pgfqpoint{5.293507in}{2.170173in}}%
\pgfpathlineto{\pgfqpoint{5.297312in}{2.176373in}}%
\pgfpathlineto{\pgfqpoint{5.300356in}{2.177626in}}%
\pgfpathlineto{\pgfqpoint{5.302893in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{5.305937in}{2.171232in}}%
\pgfpathlineto{\pgfqpoint{5.309488in}{2.160581in}}%
\pgfpathlineto{\pgfqpoint{5.313547in}{2.140346in}}%
\pgfpathlineto{\pgfqpoint{5.317606in}{2.107601in}}%
\pgfpathlineto{\pgfqpoint{5.321157in}{2.060831in}}%
\pgfpathlineto{\pgfqpoint{5.324201in}{1.990178in}}%
\pgfpathlineto{\pgfqpoint{5.326231in}{1.894852in}}%
\pgfpathlineto{\pgfqpoint{5.327499in}{1.733715in}}%
\pgfpathlineto{\pgfqpoint{5.328006in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{5.328514in}{1.741741in}}%
\pgfpathlineto{\pgfqpoint{5.330543in}{1.945857in}}%
\pgfpathlineto{\pgfqpoint{5.333841in}{2.053201in}}%
\pgfpathlineto{\pgfqpoint{5.338153in}{2.123593in}}%
\pgfpathlineto{\pgfqpoint{5.343227in}{2.171932in}}%
\pgfpathlineto{\pgfqpoint{5.348300in}{2.201083in}}%
\pgfpathlineto{\pgfqpoint{5.352613in}{2.215035in}}%
\pgfpathlineto{\pgfqpoint{5.355911in}{2.219484in}}%
\pgfpathlineto{\pgfqpoint{5.357940in}{2.219355in}}%
\pgfpathlineto{\pgfqpoint{5.359969in}{2.216743in}}%
\pgfpathlineto{\pgfqpoint{5.362506in}{2.209294in}}%
\pgfpathlineto{\pgfqpoint{5.365550in}{2.192419in}}%
\pgfpathlineto{\pgfqpoint{5.369102in}{2.158713in}}%
\pgfpathlineto{\pgfqpoint{5.372400in}{2.105931in}}%
\pgfpathlineto{\pgfqpoint{5.375190in}{2.024239in}}%
\pgfpathlineto{\pgfqpoint{5.376966in}{1.911017in}}%
\pgfpathlineto{\pgfqpoint{5.377980in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{5.378234in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{5.378741in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{5.380771in}{2.003334in}}%
\pgfpathlineto{\pgfqpoint{5.384069in}{2.105745in}}%
\pgfpathlineto{\pgfqpoint{5.388127in}{2.166654in}}%
\pgfpathlineto{\pgfqpoint{5.392694in}{2.204602in}}%
\pgfpathlineto{\pgfqpoint{5.397006in}{2.224540in}}%
\pgfpathlineto{\pgfqpoint{5.400811in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{5.403348in}{2.234712in}}%
\pgfpathlineto{\pgfqpoint{5.405377in}{2.233746in}}%
\pgfpathlineto{\pgfqpoint{5.407914in}{2.229617in}}%
\pgfpathlineto{\pgfqpoint{5.410958in}{2.219971in}}%
\pgfpathlineto{\pgfqpoint{5.414510in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{5.418315in}{2.166812in}}%
\pgfpathlineto{\pgfqpoint{5.421612in}{2.117045in}}%
\pgfpathlineto{\pgfqpoint{5.424403in}{2.039568in}}%
\pgfpathlineto{\pgfqpoint{5.426179in}{1.932558in}}%
\pgfpathlineto{\pgfqpoint{5.427193in}{1.742881in}}%
\pgfpathlineto{\pgfqpoint{5.427447in}{1.487051in}}%
\pgfpathlineto{\pgfqpoint{5.427954in}{1.803406in}}%
\pgfpathlineto{\pgfqpoint{5.429984in}{2.018852in}}%
\pgfpathlineto{\pgfqpoint{5.433281in}{2.127796in}}%
\pgfpathlineto{\pgfqpoint{5.437594in}{2.198184in}}%
\pgfpathlineto{\pgfqpoint{5.442414in}{2.243340in}}%
\pgfpathlineto{\pgfqpoint{5.447234in}{2.269324in}}%
\pgfpathlineto{\pgfqpoint{5.451039in}{2.279339in}}%
\pgfpathlineto{\pgfqpoint{5.453322in}{2.280934in}}%
\pgfpathlineto{\pgfqpoint{5.455098in}{2.279634in}}%
\pgfpathlineto{\pgfqpoint{5.457127in}{2.274979in}}%
\pgfpathlineto{\pgfqpoint{5.459917in}{2.262217in}}%
\pgfpathlineto{\pgfqpoint{5.464483in}{2.230384in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{2.182036in}}%
\pgfpathlineto{\pgfqpoint{5.473108in}{2.114456in}}%
\pgfpathlineto{\pgfqpoint{5.476153in}{2.027070in}}%
\pgfpathlineto{\pgfqpoint{5.478182in}{1.906712in}}%
\pgfpathlineto{\pgfqpoint{5.479197in}{1.734291in}}%
\pgfpathlineto{\pgfqpoint{5.479450in}{1.582139in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{5.481733in}{1.954035in}}%
\pgfpathlineto{\pgfqpoint{5.484524in}{2.049336in}}%
\pgfpathlineto{\pgfqpoint{5.488075in}{2.102609in}}%
\pgfpathlineto{\pgfqpoint{5.491627in}{2.127909in}}%
\pgfpathlineto{\pgfqpoint{5.494671in}{2.136618in}}%
\pgfpathlineto{\pgfqpoint{5.496446in}{2.137235in}}%
\pgfpathlineto{\pgfqpoint{5.497969in}{2.135263in}}%
\pgfpathlineto{\pgfqpoint{5.500252in}{2.127787in}}%
\pgfpathlineto{\pgfqpoint{5.503042in}{2.110100in}}%
\pgfpathlineto{\pgfqpoint{5.506086in}{2.075641in}}%
\pgfpathlineto{\pgfqpoint{5.508877in}{2.017952in}}%
\pgfpathlineto{\pgfqpoint{5.511160in}{1.917892in}}%
\pgfpathlineto{\pgfqpoint{5.512428in}{1.757383in}}%
\pgfpathlineto{\pgfqpoint{5.512935in}{1.347033in}}%
\pgfpathlineto{\pgfqpoint{5.513443in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{5.515472in}{1.974355in}}%
\pgfpathlineto{\pgfqpoint{5.518770in}{2.083924in}}%
\pgfpathlineto{\pgfqpoint{5.523082in}{2.155726in}}%
\pgfpathlineto{\pgfqpoint{5.527902in}{2.201378in}}%
\pgfpathlineto{\pgfqpoint{5.532215in}{2.224295in}}%
\pgfpathlineto{\pgfqpoint{5.535512in}{2.232287in}}%
\pgfpathlineto{\pgfqpoint{5.537542in}{2.232909in}}%
\pgfpathlineto{\pgfqpoint{5.539318in}{2.230364in}}%
\pgfpathlineto{\pgfqpoint{5.541601in}{2.221932in}}%
\pgfpathlineto{\pgfqpoint{5.545913in}{2.195234in}}%
\pgfpathlineto{\pgfqpoint{5.550479in}{2.152773in}}%
\pgfpathlineto{\pgfqpoint{5.554792in}{2.091009in}}%
\pgfpathlineto{\pgfqpoint{5.558343in}{2.005075in}}%
\pgfpathlineto{\pgfqpoint{5.560626in}{1.896309in}}%
\pgfpathlineto{\pgfqpoint{5.561895in}{1.742115in}}%
\pgfpathlineto{\pgfqpoint{5.562402in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{5.562909in}{1.711755in}}%
\pgfpathlineto{\pgfqpoint{5.564939in}{1.922228in}}%
\pgfpathlineto{\pgfqpoint{5.567983in}{2.012780in}}%
\pgfpathlineto{\pgfqpoint{5.571534in}{2.059695in}}%
\pgfpathlineto{\pgfqpoint{5.575086in}{2.081638in}}%
\pgfpathlineto{\pgfqpoint{5.577876in}{2.087917in}}%
\pgfpathlineto{\pgfqpoint{5.579398in}{2.087919in}}%
\pgfpathlineto{\pgfqpoint{5.581174in}{2.084938in}}%
\pgfpathlineto{\pgfqpoint{5.583457in}{2.076091in}}%
\pgfpathlineto{\pgfqpoint{5.586501in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{5.589545in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{5.592082in}{1.949495in}}%
\pgfpathlineto{\pgfqpoint{5.594111in}{1.837858in}}%
\pgfpathlineto{\pgfqpoint{5.595126in}{1.662609in}}%
\pgfpathlineto{\pgfqpoint{5.595380in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{5.595887in}{1.694376in}}%
\pgfpathlineto{\pgfqpoint{5.597916in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{5.601214in}{2.034617in}}%
\pgfpathlineto{\pgfqpoint{5.605527in}{2.107773in}}%
\pgfpathlineto{\pgfqpoint{5.610346in}{2.154343in}}%
\pgfpathlineto{\pgfqpoint{5.614913in}{2.178968in}}%
\pgfpathlineto{\pgfqpoint{5.618210in}{2.186996in}}%
\pgfpathlineto{\pgfqpoint{5.620240in}{2.187686in}}%
\pgfpathlineto{\pgfqpoint{5.622016in}{2.185236in}}%
\pgfpathlineto{\pgfqpoint{5.624299in}{2.176974in}}%
\pgfpathlineto{\pgfqpoint{5.628104in}{2.152135in}}%
\pgfpathlineto{\pgfqpoint{5.632162in}{2.108856in}}%
\pgfpathlineto{\pgfqpoint{5.635714in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{5.638504in}{1.953752in}}%
\pgfpathlineto{\pgfqpoint{5.640280in}{1.814551in}}%
\pgfpathlineto{\pgfqpoint{5.641295in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{5.641548in}{1.692026in}}%
\pgfpathlineto{\pgfqpoint{5.643324in}{1.918605in}}%
\pgfpathlineto{\pgfqpoint{5.646368in}{2.026423in}}%
\pgfpathlineto{\pgfqpoint{5.650173in}{2.087623in}}%
\pgfpathlineto{\pgfqpoint{5.654486in}{2.123949in}}%
\pgfpathlineto{\pgfqpoint{5.658545in}{2.141323in}}%
\pgfpathlineto{\pgfqpoint{5.661589in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{5.663618in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{5.665648in}{2.144732in}}%
\pgfpathlineto{\pgfqpoint{5.668184in}{2.138114in}}%
\pgfpathlineto{\pgfqpoint{5.671482in}{2.122211in}}%
\pgfpathlineto{\pgfqpoint{5.675034in}{2.092581in}}%
\pgfpathlineto{\pgfqpoint{5.678331in}{2.045264in}}%
\pgfpathlineto{\pgfqpoint{5.681122in}{1.970861in}}%
\pgfpathlineto{\pgfqpoint{5.682897in}{1.869751in}}%
\pgfpathlineto{\pgfqpoint{5.683912in}{1.708094in}}%
\pgfpathlineto{\pgfqpoint{5.684419in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{5.684673in}{1.701808in}}%
\pgfpathlineto{\pgfqpoint{5.686449in}{1.928308in}}%
\pgfpathlineto{\pgfqpoint{5.689493in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{5.693552in}{2.117622in}}%
\pgfpathlineto{\pgfqpoint{5.698372in}{2.167617in}}%
\pgfpathlineto{\pgfqpoint{5.703191in}{2.196142in}}%
\pgfpathlineto{\pgfqpoint{5.706997in}{2.207226in}}%
\pgfpathlineto{\pgfqpoint{5.709280in}{2.209096in}}%
\pgfpathlineto{\pgfqpoint{5.711055in}{2.207785in}}%
\pgfpathlineto{\pgfqpoint{5.713085in}{2.202804in}}%
\pgfpathlineto{\pgfqpoint{5.715621in}{2.189706in}}%
\pgfpathlineto{\pgfqpoint{5.718666in}{2.159389in}}%
\pgfpathlineto{\pgfqpoint{5.721710in}{2.102915in}}%
\pgfpathlineto{\pgfqpoint{5.723993in}{2.018201in}}%
\pgfpathlineto{\pgfqpoint{5.725515in}{1.875227in}}%
\pgfpathlineto{\pgfqpoint{5.726276in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{5.726530in}{1.765781in}}%
\pgfpathlineto{\pgfqpoint{5.728305in}{2.014655in}}%
\pgfpathlineto{\pgfqpoint{5.731349in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{5.735408in}{2.206141in}}%
\pgfpathlineto{\pgfqpoint{5.740228in}{2.256327in}}%
\pgfpathlineto{\pgfqpoint{5.745301in}{2.287962in}}%
\pgfpathlineto{\pgfqpoint{5.750121in}{2.305422in}}%
\pgfpathlineto{\pgfqpoint{5.754180in}{2.312757in}}%
\pgfpathlineto{\pgfqpoint{5.757224in}{2.314267in}}%
\pgfpathlineto{\pgfqpoint{5.759761in}{2.312938in}}%
\pgfpathlineto{\pgfqpoint{5.762551in}{2.308632in}}%
\pgfpathlineto{\pgfqpoint{5.766103in}{2.298354in}}%
\pgfpathlineto{\pgfqpoint{5.769908in}{2.280032in}}%
\pgfpathlineto{\pgfqpoint{5.773967in}{2.248602in}}%
\pgfpathlineto{\pgfqpoint{5.777772in}{2.199658in}}%
\pgfpathlineto{\pgfqpoint{5.780816in}{2.129605in}}%
\pgfpathlineto{\pgfqpoint{5.782845in}{2.035673in}}%
\pgfpathlineto{\pgfqpoint{5.784114in}{1.880938in}}%
\pgfpathlineto{\pgfqpoint{5.784621in}{1.474540in}}%
\pgfpathlineto{\pgfqpoint{5.785128in}{1.870877in}}%
\pgfpathlineto{\pgfqpoint{5.787158in}{2.082275in}}%
\pgfpathlineto{\pgfqpoint{5.790456in}{2.190565in}}%
\pgfpathlineto{\pgfqpoint{5.794768in}{2.261088in}}%
\pgfpathlineto{\pgfqpoint{5.799842in}{2.309140in}}%
\pgfpathlineto{\pgfqpoint{5.804915in}{2.337606in}}%
\pgfpathlineto{\pgfqpoint{5.809227in}{2.350539in}}%
\pgfpathlineto{\pgfqpoint{5.812018in}{2.353669in}}%
\pgfpathlineto{\pgfqpoint{5.814047in}{2.353133in}}%
\pgfpathlineto{\pgfqpoint{5.816077in}{2.349884in}}%
\pgfpathlineto{\pgfqpoint{5.818613in}{2.341159in}}%
\pgfpathlineto{\pgfqpoint{5.823433in}{2.313336in}}%
\pgfpathlineto{\pgfqpoint{5.828760in}{2.268614in}}%
\pgfpathlineto{\pgfqpoint{5.833834in}{2.205420in}}%
\pgfpathlineto{\pgfqpoint{5.837893in}{2.126503in}}%
\pgfpathlineto{\pgfqpoint{5.840937in}{2.022726in}}%
\pgfpathlineto{\pgfqpoint{5.842713in}{1.892145in}}%
\pgfpathlineto{\pgfqpoint{5.843474in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{5.843727in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{5.844235in}{1.763062in}}%
\pgfpathlineto{\pgfqpoint{5.846264in}{1.976237in}}%
\pgfpathlineto{\pgfqpoint{5.849054in}{2.055662in}}%
\pgfpathlineto{\pgfqpoint{5.852352in}{2.092717in}}%
\pgfpathlineto{\pgfqpoint{5.854889in}{2.102068in}}%
\pgfpathlineto{\pgfqpoint{5.856157in}{2.102056in}}%
\pgfpathlineto{\pgfqpoint{5.857679in}{2.098077in}}%
\pgfpathlineto{\pgfqpoint{5.859709in}{2.085439in}}%
\pgfpathlineto{\pgfqpoint{5.862245in}{2.054070in}}%
\pgfpathlineto{\pgfqpoint{5.864782in}{1.990280in}}%
\pgfpathlineto{\pgfqpoint{5.866558in}{1.887040in}}%
\pgfpathlineto{\pgfqpoint{5.867573in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{5.867826in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{5.868587in}{1.826438in}}%
\pgfpathlineto{\pgfqpoint{5.870870in}{2.011773in}}%
\pgfpathlineto{\pgfqpoint{5.874422in}{2.118536in}}%
\pgfpathlineto{\pgfqpoint{5.878988in}{2.190621in}}%
\pgfpathlineto{\pgfqpoint{5.883808in}{2.234931in}}%
\pgfpathlineto{\pgfqpoint{5.888120in}{2.257176in}}%
\pgfpathlineto{\pgfqpoint{5.891164in}{2.264071in}}%
\pgfpathlineto{\pgfqpoint{5.892940in}{2.264451in}}%
\pgfpathlineto{\pgfqpoint{5.894462in}{2.262306in}}%
\pgfpathlineto{\pgfqpoint{5.896492in}{2.255158in}}%
\pgfpathlineto{\pgfqpoint{5.901565in}{2.225232in}}%
\pgfpathlineto{\pgfqpoint{5.906892in}{2.179307in}}%
\pgfpathlineto{\pgfqpoint{5.911712in}{2.118276in}}%
\pgfpathlineto{\pgfqpoint{5.915771in}{2.038820in}}%
\pgfpathlineto{\pgfqpoint{5.918815in}{1.934192in}}%
\pgfpathlineto{\pgfqpoint{5.920591in}{1.801642in}}%
\pgfpathlineto{\pgfqpoint{5.921352in}{1.640650in}}%
\pgfpathlineto{\pgfqpoint{5.921605in}{1.427568in}}%
\pgfpathlineto{\pgfqpoint{5.922113in}{1.682353in}}%
\pgfpathlineto{\pgfqpoint{5.924142in}{1.889370in}}%
\pgfpathlineto{\pgfqpoint{5.926933in}{1.967636in}}%
\pgfpathlineto{\pgfqpoint{5.929977in}{2.002053in}}%
\pgfpathlineto{\pgfqpoint{5.932513in}{2.011814in}}%
\pgfpathlineto{\pgfqpoint{5.933782in}{2.011815in}}%
\pgfpathlineto{\pgfqpoint{5.935304in}{2.007694in}}%
\pgfpathlineto{\pgfqpoint{5.937333in}{1.994544in}}%
\pgfpathlineto{\pgfqpoint{5.939870in}{1.961620in}}%
\pgfpathlineto{\pgfqpoint{5.942153in}{1.902851in}}%
\pgfpathlineto{\pgfqpoint{5.943929in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{5.944943in}{1.606053in}}%
\pgfpathlineto{\pgfqpoint{5.945197in}{1.261890in}}%
\pgfpathlineto{\pgfqpoint{5.945704in}{1.683877in}}%
\pgfpathlineto{\pgfqpoint{5.947734in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{5.951032in}{2.014811in}}%
\pgfpathlineto{\pgfqpoint{5.955344in}{2.091733in}}%
\pgfpathlineto{\pgfqpoint{5.960164in}{2.141904in}}%
\pgfpathlineto{\pgfqpoint{5.964730in}{2.169315in}}%
\pgfpathlineto{\pgfqpoint{5.968282in}{2.179394in}}%
\pgfpathlineto{\pgfqpoint{5.970311in}{2.180508in}}%
\pgfpathlineto{\pgfqpoint{5.971833in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{5.973862in}{2.172364in}}%
\pgfpathlineto{\pgfqpoint{5.978682in}{2.144745in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{2.102167in}}%
\pgfpathlineto{\pgfqpoint{5.988576in}{2.042485in}}%
\pgfpathlineto{\pgfqpoint{5.992634in}{1.963955in}}%
\pgfpathlineto{\pgfqpoint{5.995678in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{5.997454in}{1.722497in}}%
\pgfpathlineto{\pgfqpoint{5.998215in}{1.540843in}}%
\pgfpathlineto{\pgfqpoint{5.998469in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{5.999230in}{1.678827in}}%
\pgfpathlineto{\pgfqpoint{6.001513in}{1.843618in}}%
\pgfpathlineto{\pgfqpoint{6.004557in}{1.913708in}}%
\pgfpathlineto{\pgfqpoint{6.007855in}{1.944678in}}%
\pgfpathlineto{\pgfqpoint{6.010392in}{1.952378in}}%
\pgfpathlineto{\pgfqpoint{6.011660in}{1.952078in}}%
\pgfpathlineto{\pgfqpoint{6.013182in}{1.948161in}}%
\pgfpathlineto{\pgfqpoint{6.015465in}{1.934289in}}%
\pgfpathlineto{\pgfqpoint{6.018002in}{1.903975in}}%
\pgfpathlineto{\pgfqpoint{6.020539in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{6.022568in}{1.734994in}}%
\pgfpathlineto{\pgfqpoint{6.023583in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{6.023836in}{1.348263in}}%
\pgfpathlineto{\pgfqpoint{6.024344in}{1.601615in}}%
\pgfpathlineto{\pgfqpoint{6.026373in}{1.826513in}}%
\pgfpathlineto{\pgfqpoint{6.029671in}{1.941961in}}%
\pgfpathlineto{\pgfqpoint{6.033983in}{2.018419in}}%
\pgfpathlineto{\pgfqpoint{6.038803in}{2.068113in}}%
\pgfpathlineto{\pgfqpoint{6.043369in}{2.095280in}}%
\pgfpathlineto{\pgfqpoint{6.046921in}{2.105379in}}%
\pgfpathlineto{\pgfqpoint{6.048950in}{2.106627in}}%
\pgfpathlineto{\pgfqpoint{6.050472in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{6.052502in}{2.099093in}}%
\pgfpathlineto{\pgfqpoint{6.055038in}{2.083684in}}%
\pgfpathlineto{\pgfqpoint{6.058082in}{2.050477in}}%
\pgfpathlineto{\pgfqpoint{6.061127in}{1.989798in}}%
\pgfpathlineto{\pgfqpoint{6.063410in}{1.896583in}}%
\pgfpathlineto{\pgfqpoint{6.064678in}{1.769172in}}%
\pgfpathlineto{\pgfqpoint{6.065439in}{1.391419in}}%
\pgfpathlineto{\pgfqpoint{6.065946in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{6.067976in}{1.934130in}}%
\pgfpathlineto{\pgfqpoint{6.071273in}{2.040295in}}%
\pgfpathlineto{\pgfqpoint{6.075586in}{2.108903in}}%
\pgfpathlineto{\pgfqpoint{6.080406in}{2.152902in}}%
\pgfpathlineto{\pgfqpoint{6.085479in}{2.180311in}}%
\pgfpathlineto{\pgfqpoint{6.090045in}{2.193944in}}%
\pgfpathlineto{\pgfqpoint{6.093597in}{2.198658in}}%
\pgfpathlineto{\pgfqpoint{6.096134in}{2.199076in}}%
\pgfpathlineto{\pgfqpoint{6.098670in}{2.197015in}}%
\pgfpathlineto{\pgfqpoint{6.101714in}{2.191070in}}%
\pgfpathlineto{\pgfqpoint{6.105266in}{2.178672in}}%
\pgfpathlineto{\pgfqpoint{6.109325in}{2.155240in}}%
\pgfpathlineto{\pgfqpoint{6.113130in}{2.119673in}}%
\pgfpathlineto{\pgfqpoint{6.116681in}{2.063898in}}%
\pgfpathlineto{\pgfqpoint{6.119472in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{6.121247in}{1.859880in}}%
\pgfpathlineto{\pgfqpoint{6.122008in}{1.708005in}}%
\pgfpathlineto{\pgfqpoint{6.122262in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{6.122769in}{1.742872in}}%
\pgfpathlineto{\pgfqpoint{6.124799in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{6.128097in}{2.076538in}}%
\pgfpathlineto{\pgfqpoint{6.132409in}{2.147506in}}%
\pgfpathlineto{\pgfqpoint{6.137483in}{2.195603in}}%
\pgfpathlineto{\pgfqpoint{6.142556in}{2.223856in}}%
\pgfpathlineto{\pgfqpoint{6.146615in}{2.235945in}}%
\pgfpathlineto{\pgfqpoint{6.149405in}{2.239094in}}%
\pgfpathlineto{\pgfqpoint{6.151435in}{2.238517in}}%
\pgfpathlineto{\pgfqpoint{6.153464in}{2.235172in}}%
\pgfpathlineto{\pgfqpoint{6.156001in}{2.226226in}}%
\pgfpathlineto{\pgfqpoint{6.159299in}{2.205153in}}%
\pgfpathlineto{\pgfqpoint{6.162850in}{2.167745in}}%
\pgfpathlineto{\pgfqpoint{6.166148in}{2.109794in}}%
\pgfpathlineto{\pgfqpoint{6.168938in}{2.017053in}}%
\pgfpathlineto{\pgfqpoint{6.170714in}{1.867849in}}%
\pgfpathlineto{\pgfqpoint{6.171221in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{6.171475in}{1.488815in}}%
\pgfpathlineto{\pgfqpoint{6.171982in}{1.798025in}}%
\pgfpathlineto{\pgfqpoint{6.174012in}{2.010724in}}%
\pgfpathlineto{\pgfqpoint{6.177056in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{6.181115in}{2.172056in}}%
\pgfpathlineto{\pgfqpoint{6.185681in}{2.210255in}}%
\pgfpathlineto{\pgfqpoint{6.189993in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{6.193545in}{2.237050in}}%
\pgfpathlineto{\pgfqpoint{6.196081in}{2.238193in}}%
\pgfpathlineto{\pgfqpoint{6.198111in}{2.236687in}}%
\pgfpathlineto{\pgfqpoint{6.200648in}{2.231656in}}%
\pgfpathlineto{\pgfqpoint{6.203945in}{2.219266in}}%
\pgfpathlineto{\pgfqpoint{6.207497in}{2.196558in}}%
\pgfpathlineto{\pgfqpoint{6.211048in}{2.159073in}}%
\pgfpathlineto{\pgfqpoint{6.214346in}{2.098341in}}%
\pgfpathlineto{\pgfqpoint{6.216883in}{2.004230in}}%
\pgfpathlineto{\pgfqpoint{6.218405in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{6.219166in}{1.606725in}}%
\pgfpathlineto{\pgfqpoint{6.219420in}{1.772983in}}%
\pgfpathlineto{\pgfqpoint{6.221195in}{2.005256in}}%
\pgfpathlineto{\pgfqpoint{6.224239in}{2.120397in}}%
\pgfpathlineto{\pgfqpoint{6.228298in}{2.194249in}}%
\pgfpathlineto{\pgfqpoint{6.233118in}{2.243839in}}%
\pgfpathlineto{\pgfqpoint{6.237938in}{2.272265in}}%
\pgfpathlineto{\pgfqpoint{6.241743in}{2.283611in}}%
\pgfpathlineto{\pgfqpoint{6.244280in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{6.246055in}{2.284704in}}%
\pgfpathlineto{\pgfqpoint{6.248085in}{2.280071in}}%
\pgfpathlineto{\pgfqpoint{6.250875in}{2.267148in}}%
\pgfpathlineto{\pgfqpoint{6.255441in}{2.234701in}}%
\pgfpathlineto{\pgfqpoint{6.260008in}{2.184845in}}%
\pgfpathlineto{\pgfqpoint{6.264066in}{2.113650in}}%
\pgfpathlineto{\pgfqpoint{6.267110in}{2.016965in}}%
\pgfpathlineto{\pgfqpoint{6.268886in}{1.893820in}}%
\pgfpathlineto{\pgfqpoint{6.269647in}{1.754003in}}%
\pgfpathlineto{\pgfqpoint{6.270155in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{6.270408in}{1.744802in}}%
\pgfpathlineto{\pgfqpoint{6.272184in}{1.963910in}}%
\pgfpathlineto{\pgfqpoint{6.274974in}{2.060664in}}%
\pgfpathlineto{\pgfqpoint{6.278526in}{2.115081in}}%
\pgfpathlineto{\pgfqpoint{6.282331in}{2.142780in}}%
\pgfpathlineto{\pgfqpoint{6.285375in}{2.151892in}}%
\pgfpathlineto{\pgfqpoint{6.287404in}{2.152856in}}%
\pgfpathlineto{\pgfqpoint{6.289180in}{2.150510in}}%
\pgfpathlineto{\pgfqpoint{6.291463in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{6.294507in}{2.123361in}}%
\pgfpathlineto{\pgfqpoint{6.297551in}{2.088365in}}%
\pgfpathlineto{\pgfqpoint{6.300342in}{2.030420in}}%
\pgfpathlineto{\pgfqpoint{6.302625in}{1.930726in}}%
\pgfpathlineto{\pgfqpoint{6.303893in}{1.773233in}}%
\pgfpathlineto{\pgfqpoint{6.304147in}{1.684738in}}%
\pgfpathlineto{\pgfqpoint{6.304401in}{1.078574in}}%
\pgfpathlineto{\pgfqpoint{6.305162in}{1.828316in}}%
\pgfpathlineto{\pgfqpoint{6.307445in}{2.008469in}}%
\pgfpathlineto{\pgfqpoint{6.310996in}{2.110346in}}%
\pgfpathlineto{\pgfqpoint{6.315309in}{2.174728in}}%
\pgfpathlineto{\pgfqpoint{6.320128in}{2.216119in}}%
\pgfpathlineto{\pgfqpoint{6.324441in}{2.236104in}}%
\pgfpathlineto{\pgfqpoint{6.327485in}{2.241675in}}%
\pgfpathlineto{\pgfqpoint{6.329261in}{2.241411in}}%
\pgfpathlineto{\pgfqpoint{6.331036in}{2.238137in}}%
\pgfpathlineto{\pgfqpoint{6.333573in}{2.227323in}}%
\pgfpathlineto{\pgfqpoint{6.337886in}{2.198462in}}%
\pgfpathlineto{\pgfqpoint{6.342452in}{2.152138in}}%
\pgfpathlineto{\pgfqpoint{6.346511in}{2.087615in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{1.996408in}}%
\pgfpathlineto{\pgfqpoint{6.351838in}{1.879399in}}%
\pgfpathlineto{\pgfqpoint{6.352852in}{1.720431in}}%
\pgfpathlineto{\pgfqpoint{6.353360in}{1.515305in}}%
\pgfpathlineto{\pgfqpoint{6.353867in}{1.761049in}}%
\pgfpathlineto{\pgfqpoint{6.355897in}{1.944603in}}%
\pgfpathlineto{\pgfqpoint{6.358941in}{2.032000in}}%
\pgfpathlineto{\pgfqpoint{6.362746in}{2.080798in}}%
\pgfpathlineto{\pgfqpoint{6.366297in}{2.102082in}}%
\pgfpathlineto{\pgfqpoint{6.369088in}{2.108519in}}%
\pgfpathlineto{\pgfqpoint{6.370863in}{2.108646in}}%
\pgfpathlineto{\pgfqpoint{6.372639in}{2.105764in}}%
\pgfpathlineto{\pgfqpoint{6.375176in}{2.096089in}}%
\pgfpathlineto{\pgfqpoint{6.378220in}{2.073993in}}%
\pgfpathlineto{\pgfqpoint{6.381264in}{2.034590in}}%
\pgfpathlineto{\pgfqpoint{6.384054in}{1.966871in}}%
\pgfpathlineto{\pgfqpoint{6.386084in}{1.856715in}}%
\pgfpathlineto{\pgfqpoint{6.387099in}{1.690184in}}%
\pgfpathlineto{\pgfqpoint{6.387352in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{6.387860in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{6.389889in}{1.935264in}}%
\pgfpathlineto{\pgfqpoint{6.393187in}{2.048609in}}%
\pgfpathlineto{\pgfqpoint{6.397499in}{2.121534in}}%
\pgfpathlineto{\pgfqpoint{6.402319in}{2.167643in}}%
\pgfpathlineto{\pgfqpoint{6.406632in}{2.190801in}}%
\pgfpathlineto{\pgfqpoint{6.409929in}{2.198963in}}%
\pgfpathlineto{\pgfqpoint{6.411959in}{2.199704in}}%
\pgfpathlineto{\pgfqpoint{6.413734in}{2.197282in}}%
\pgfpathlineto{\pgfqpoint{6.416017in}{2.189031in}}%
\pgfpathlineto{\pgfqpoint{6.419823in}{2.164758in}}%
\pgfpathlineto{\pgfqpoint{6.423881in}{2.124120in}}%
\pgfpathlineto{\pgfqpoint{6.427687in}{2.062627in}}%
\pgfpathlineto{\pgfqpoint{6.430731in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{6.432760in}{1.840892in}}%
\pgfpathlineto{\pgfqpoint{6.433521in}{1.697950in}}%
\pgfpathlineto{\pgfqpoint{6.433775in}{1.552363in}}%
\pgfpathlineto{\pgfqpoint{6.434282in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{6.436058in}{1.917705in}}%
\pgfpathlineto{\pgfqpoint{6.439102in}{2.022935in}}%
\pgfpathlineto{\pgfqpoint{6.442907in}{2.081892in}}%
\pgfpathlineto{\pgfqpoint{6.446966in}{2.114239in}}%
\pgfpathlineto{\pgfqpoint{6.450771in}{2.129044in}}%
\pgfpathlineto{\pgfqpoint{6.453561in}{2.132802in}}%
\pgfpathlineto{\pgfqpoint{6.455337in}{2.132354in}}%
\pgfpathlineto{\pgfqpoint{6.457366in}{2.129130in}}%
\pgfpathlineto{\pgfqpoint{6.460157in}{2.119609in}}%
\pgfpathlineto{\pgfqpoint{6.463455in}{2.099166in}}%
\pgfpathlineto{\pgfqpoint{6.466752in}{2.064182in}}%
\pgfpathlineto{\pgfqpoint{6.469797in}{2.007500in}}%
\pgfpathlineto{\pgfqpoint{6.472080in}{1.925253in}}%
\pgfpathlineto{\pgfqpoint{6.473602in}{1.793153in}}%
\pgfpathlineto{\pgfqpoint{6.474109in}{1.668745in}}%
\pgfpathlineto{\pgfqpoint{6.474363in}{1.440149in}}%
\pgfpathlineto{\pgfqpoint{6.474870in}{1.721715in}}%
\pgfpathlineto{\pgfqpoint{6.476899in}{1.940426in}}%
\pgfpathlineto{\pgfqpoint{6.480197in}{2.050621in}}%
\pgfpathlineto{\pgfqpoint{6.484510in}{2.121784in}}%
\pgfpathlineto{\pgfqpoint{6.489329in}{2.166923in}}%
\pgfpathlineto{\pgfqpoint{6.493896in}{2.190837in}}%
\pgfpathlineto{\pgfqpoint{6.497193in}{2.198806in}}%
\pgfpathlineto{\pgfqpoint{6.499223in}{2.199719in}}%
\pgfpathlineto{\pgfqpoint{6.500999in}{2.197692in}}%
\pgfpathlineto{\pgfqpoint{6.503282in}{2.190417in}}%
\pgfpathlineto{\pgfqpoint{6.506072in}{2.172111in}}%
\pgfpathlineto{\pgfqpoint{6.509116in}{2.136066in}}%
\pgfpathlineto{\pgfqpoint{6.511907in}{2.076951in}}%
\pgfpathlineto{\pgfqpoint{6.514190in}{1.977828in}}%
\pgfpathlineto{\pgfqpoint{6.515458in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{6.515965in}{1.540872in}}%
\pgfpathlineto{\pgfqpoint{6.516473in}{1.800924in}}%
\pgfpathlineto{\pgfqpoint{6.518502in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{6.521800in}{2.129462in}}%
\pgfpathlineto{\pgfqpoint{6.526112in}{2.198898in}}%
\pgfpathlineto{\pgfqpoint{6.530932in}{2.243210in}}%
\pgfpathlineto{\pgfqpoint{6.536006in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{6.540572in}{2.284401in}}%
\pgfpathlineto{\pgfqpoint{6.544123in}{2.289100in}}%
\pgfpathlineto{\pgfqpoint{6.546660in}{2.289489in}}%
\pgfpathlineto{\pgfqpoint{6.549197in}{2.287384in}}%
\pgfpathlineto{\pgfqpoint{6.552241in}{2.281360in}}%
\pgfpathlineto{\pgfqpoint{6.555792in}{2.268819in}}%
\pgfpathlineto{\pgfqpoint{6.559597in}{2.246959in}}%
\pgfpathlineto{\pgfqpoint{6.563403in}{2.212040in}}%
\pgfpathlineto{\pgfqpoint{6.566954in}{2.157486in}}%
\pgfpathlineto{\pgfqpoint{6.569744in}{2.077562in}}%
\pgfpathlineto{\pgfqpoint{6.571520in}{1.965112in}}%
\pgfpathlineto{\pgfqpoint{6.572535in}{1.739528in}}%
\pgfpathlineto{\pgfqpoint{6.572788in}{1.550011in}}%
\pgfpathlineto{\pgfqpoint{6.573296in}{1.865943in}}%
\pgfpathlineto{\pgfqpoint{6.575325in}{2.063910in}}%
\pgfpathlineto{\pgfqpoint{6.578623in}{2.170218in}}%
\pgfpathlineto{\pgfqpoint{6.582935in}{2.239945in}}%
\pgfpathlineto{\pgfqpoint{6.588009in}{2.287342in}}%
\pgfpathlineto{\pgfqpoint{6.592829in}{2.313999in}}%
\pgfpathlineto{\pgfqpoint{6.596888in}{2.326092in}}%
\pgfpathlineto{\pgfqpoint{6.599678in}{2.329136in}}%
\pgfpathlineto{\pgfqpoint{6.601454in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{6.603483in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{6.606020in}{2.316598in}}%
\pgfpathlineto{\pgfqpoint{6.610586in}{2.289306in}}%
\pgfpathlineto{\pgfqpoint{6.615406in}{2.245939in}}%
\pgfpathlineto{\pgfqpoint{6.619718in}{2.187077in}}%
\pgfpathlineto{\pgfqpoint{6.623270in}{2.108894in}}%
\pgfpathlineto{\pgfqpoint{6.625807in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{6.627329in}{1.854554in}}%
\pgfpathlineto{\pgfqpoint{6.628090in}{1.519071in}}%
\pgfpathlineto{\pgfqpoint{6.628343in}{1.743970in}}%
\pgfpathlineto{\pgfqpoint{6.630119in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{6.632909in}{2.079524in}}%
\pgfpathlineto{\pgfqpoint{6.636461in}{2.131859in}}%
\pgfpathlineto{\pgfqpoint{6.640012in}{2.155085in}}%
\pgfpathlineto{\pgfqpoint{6.642549in}{2.160898in}}%
\pgfpathlineto{\pgfqpoint{6.644071in}{2.160771in}}%
\pgfpathlineto{\pgfqpoint{6.645847in}{2.157258in}}%
\pgfpathlineto{\pgfqpoint{6.648130in}{2.147016in}}%
\pgfpathlineto{\pgfqpoint{6.650920in}{2.123662in}}%
\pgfpathlineto{\pgfqpoint{6.653964in}{2.076473in}}%
\pgfpathlineto{\pgfqpoint{6.656501in}{1.996850in}}%
\pgfpathlineto{\pgfqpoint{6.658023in}{1.885083in}}%
\pgfpathlineto{\pgfqpoint{6.658784in}{1.714225in}}%
\pgfpathlineto{\pgfqpoint{6.659038in}{1.311064in}}%
\pgfpathlineto{\pgfqpoint{6.659799in}{1.849411in}}%
\pgfpathlineto{\pgfqpoint{6.662082in}{2.032221in}}%
\pgfpathlineto{\pgfqpoint{6.665633in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{6.670200in}{2.204314in}}%
\pgfpathlineto{\pgfqpoint{6.675019in}{2.245588in}}%
\pgfpathlineto{\pgfqpoint{6.679332in}{2.265392in}}%
\pgfpathlineto{\pgfqpoint{6.682122in}{2.270439in}}%
\pgfpathlineto{\pgfqpoint{6.683898in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{6.685674in}{2.266785in}}%
\pgfpathlineto{\pgfqpoint{6.688211in}{2.255698in}}%
\pgfpathlineto{\pgfqpoint{6.692777in}{2.225454in}}%
\pgfpathlineto{\pgfqpoint{6.697596in}{2.177616in}}%
\pgfpathlineto{\pgfqpoint{6.701909in}{2.111187in}}%
\pgfpathlineto{\pgfqpoint{6.705207in}{2.025637in}}%
\pgfpathlineto{\pgfqpoint{6.707490in}{1.906799in}}%
\pgfpathlineto{\pgfqpoint{6.708758in}{1.705717in}}%
\pgfpathlineto{\pgfqpoint{6.709012in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{6.709519in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{6.711549in}{1.946182in}}%
\pgfpathlineto{\pgfqpoint{6.714593in}{2.036456in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{2.081825in}}%
\pgfpathlineto{\pgfqpoint{6.721442in}{2.100646in}}%
\pgfpathlineto{\pgfqpoint{6.723979in}{2.105201in}}%
\pgfpathlineto{\pgfqpoint{6.725501in}{2.104330in}}%
\pgfpathlineto{\pgfqpoint{6.727276in}{2.099892in}}%
\pgfpathlineto{\pgfqpoint{6.729813in}{2.086481in}}%
\pgfpathlineto{\pgfqpoint{6.732857in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{6.735648in}{2.003454in}}%
\pgfpathlineto{\pgfqpoint{6.737931in}{1.915353in}}%
\pgfpathlineto{\pgfqpoint{6.739199in}{1.795892in}}%
\pgfpathlineto{\pgfqpoint{6.739706in}{1.663731in}}%
\pgfpathlineto{\pgfqpoint{6.739960in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{6.740468in}{1.738317in}}%
\pgfpathlineto{\pgfqpoint{6.742497in}{1.952308in}}%
\pgfpathlineto{\pgfqpoint{6.745795in}{2.064001in}}%
\pgfpathlineto{\pgfqpoint{6.750107in}{2.137201in}}%
\pgfpathlineto{\pgfqpoint{6.754927in}{2.183857in}}%
\pgfpathlineto{\pgfqpoint{6.759239in}{2.207308in}}%
\pgfpathlineto{\pgfqpoint{6.762537in}{2.215438in}}%
\pgfpathlineto{\pgfqpoint{6.764567in}{2.215979in}}%
\pgfpathlineto{\pgfqpoint{6.766342in}{2.213211in}}%
\pgfpathlineto{\pgfqpoint{6.768625in}{2.204292in}}%
\pgfpathlineto{\pgfqpoint{6.773445in}{2.174469in}}%
\pgfpathlineto{\pgfqpoint{6.778519in}{2.128078in}}%
\pgfpathlineto{\pgfqpoint{6.783085in}{2.065328in}}%
\pgfpathlineto{\pgfqpoint{6.786890in}{1.980760in}}%
\pgfpathlineto{\pgfqpoint{6.789427in}{1.876445in}}%
\pgfpathlineto{\pgfqpoint{6.790949in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{6.791456in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{6.791710in}{1.261291in}}%
\pgfpathlineto{\pgfqpoint{6.792217in}{1.679512in}}%
\pgfpathlineto{\pgfqpoint{6.794247in}{1.871890in}}%
\pgfpathlineto{\pgfqpoint{6.797291in}{1.955973in}}%
\pgfpathlineto{\pgfqpoint{6.800588in}{1.994048in}}%
\pgfpathlineto{\pgfqpoint{6.803633in}{2.007814in}}%
\pgfpathlineto{\pgfqpoint{6.805408in}{2.009083in}}%
\pgfpathlineto{\pgfqpoint{6.806677in}{2.007176in}}%
\pgfpathlineto{\pgfqpoint{6.808706in}{1.999039in}}%
\pgfpathlineto{\pgfqpoint{6.811243in}{1.978431in}}%
\pgfpathlineto{\pgfqpoint{6.814033in}{1.935355in}}%
\pgfpathlineto{\pgfqpoint{6.816316in}{1.865743in}}%
\pgfpathlineto{\pgfqpoint{6.818092in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{6.818853in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{6.819360in}{1.628249in}}%
\pgfpathlineto{\pgfqpoint{6.821390in}{1.868546in}}%
\pgfpathlineto{\pgfqpoint{6.824688in}{1.984809in}}%
\pgfpathlineto{\pgfqpoint{6.829000in}{2.060613in}}%
\pgfpathlineto{\pgfqpoint{6.833820in}{2.109215in}}%
\pgfpathlineto{\pgfqpoint{6.838386in}{2.135105in}}%
\pgfpathlineto{\pgfqpoint{6.841684in}{2.143623in}}%
\pgfpathlineto{\pgfqpoint{6.843713in}{2.144385in}}%
\pgfpathlineto{\pgfqpoint{6.845235in}{2.142377in}}%
\pgfpathlineto{\pgfqpoint{6.847265in}{2.135533in}}%
\pgfpathlineto{\pgfqpoint{6.850309in}{2.115750in}}%
\pgfpathlineto{\pgfqpoint{6.853606in}{2.079369in}}%
\pgfpathlineto{\pgfqpoint{6.856904in}{2.015508in}}%
\pgfpathlineto{\pgfqpoint{6.859187in}{1.930001in}}%
\pgfpathlineto{\pgfqpoint{6.860709in}{1.794033in}}%
\pgfpathlineto{\pgfqpoint{6.861217in}{1.663834in}}%
\pgfpathlineto{\pgfqpoint{6.861470in}{1.383828in}}%
\pgfpathlineto{\pgfqpoint{6.861978in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{6.864007in}{1.941003in}}%
\pgfpathlineto{\pgfqpoint{6.867051in}{2.040918in}}%
\pgfpathlineto{\pgfqpoint{6.871110in}{2.106410in}}%
\pgfpathlineto{\pgfqpoint{6.875676in}{2.147599in}}%
\pgfpathlineto{\pgfqpoint{6.880242in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{6.884301in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{6.887345in}{2.185052in}}%
\pgfpathlineto{\pgfqpoint{6.889628in}{2.184522in}}%
\pgfpathlineto{\pgfqpoint{6.892165in}{2.181081in}}%
\pgfpathlineto{\pgfqpoint{6.895209in}{2.172653in}}%
\pgfpathlineto{\pgfqpoint{6.898761in}{2.155755in}}%
\pgfpathlineto{\pgfqpoint{6.902566in}{2.125983in}}%
\pgfpathlineto{\pgfqpoint{6.906117in}{2.079712in}}%
\pgfpathlineto{\pgfqpoint{6.909161in}{2.008184in}}%
\pgfpathlineto{\pgfqpoint{6.911191in}{1.908992in}}%
\pgfpathlineto{\pgfqpoint{6.912459in}{1.725623in}}%
\pgfpathlineto{\pgfqpoint{6.912966in}{1.573573in}}%
\pgfpathlineto{\pgfqpoint{6.913220in}{1.720366in}}%
\pgfpathlineto{\pgfqpoint{6.914996in}{1.945765in}}%
\pgfpathlineto{\pgfqpoint{6.918040in}{2.059977in}}%
\pgfpathlineto{\pgfqpoint{6.922099in}{2.133606in}}%
\pgfpathlineto{\pgfqpoint{6.926918in}{2.183441in}}%
\pgfpathlineto{\pgfqpoint{6.931738in}{2.212635in}}%
\pgfpathlineto{\pgfqpoint{6.935797in}{2.225629in}}%
\pgfpathlineto{\pgfqpoint{6.938587in}{2.228724in}}%
\pgfpathlineto{\pgfqpoint{6.940363in}{2.227991in}}%
\pgfpathlineto{\pgfqpoint{6.942393in}{2.224178in}}%
\pgfpathlineto{\pgfqpoint{6.944929in}{2.213909in}}%
\pgfpathlineto{\pgfqpoint{6.948227in}{2.189824in}}%
\pgfpathlineto{\pgfqpoint{6.951779in}{2.145609in}}%
\pgfpathlineto{\pgfqpoint{6.954823in}{2.078786in}}%
\pgfpathlineto{\pgfqpoint{6.957106in}{1.977879in}}%
\pgfpathlineto{\pgfqpoint{6.958374in}{1.832049in}}%
\pgfpathlineto{\pgfqpoint{6.958881in}{1.584207in}}%
\pgfpathlineto{\pgfqpoint{6.959389in}{1.788902in}}%
\pgfpathlineto{\pgfqpoint{6.961418in}{2.012737in}}%
\pgfpathlineto{\pgfqpoint{6.964462in}{2.113499in}}%
\pgfpathlineto{\pgfqpoint{6.968521in}{2.178628in}}%
\pgfpathlineto{\pgfqpoint{6.973087in}{2.219007in}}%
\pgfpathlineto{\pgfqpoint{6.977653in}{2.241543in}}%
\pgfpathlineto{\pgfqpoint{6.981459in}{2.250965in}}%
\pgfpathlineto{\pgfqpoint{6.984249in}{2.253300in}}%
\pgfpathlineto{\pgfqpoint{6.986532in}{2.252451in}}%
\pgfpathlineto{\pgfqpoint{6.989069in}{2.248517in}}%
\pgfpathlineto{\pgfqpoint{6.992113in}{2.239255in}}%
\pgfpathlineto{\pgfqpoint{6.995664in}{2.220888in}}%
\pgfpathlineto{\pgfqpoint{6.999469in}{2.188407in}}%
\pgfpathlineto{\pgfqpoint{7.003021in}{2.136840in}}%
\pgfpathlineto{\pgfqpoint{7.005811in}{2.062143in}}%
\pgfpathlineto{\pgfqpoint{7.007841in}{1.938906in}}%
\pgfpathlineto{\pgfqpoint{7.008855in}{1.705062in}}%
\pgfpathlineto{\pgfqpoint{7.009109in}{1.562314in}}%
\pgfpathlineto{\pgfqpoint{7.009616in}{1.845093in}}%
\pgfpathlineto{\pgfqpoint{7.011646in}{2.040397in}}%
\pgfpathlineto{\pgfqpoint{7.014944in}{2.146266in}}%
\pgfpathlineto{\pgfqpoint{7.019256in}{2.215456in}}%
\pgfpathlineto{\pgfqpoint{7.024076in}{2.259905in}}%
\pgfpathlineto{\pgfqpoint{7.028642in}{2.284384in}}%
\pgfpathlineto{\pgfqpoint{7.032447in}{2.294565in}}%
\pgfpathlineto{\pgfqpoint{7.034984in}{2.296222in}}%
\pgfpathlineto{\pgfqpoint{7.036760in}{2.294657in}}%
\pgfpathlineto{\pgfqpoint{7.039043in}{2.288731in}}%
\pgfpathlineto{\pgfqpoint{7.042340in}{2.271881in}}%
\pgfpathlineto{\pgfqpoint{7.046907in}{2.237082in}}%
\pgfpathlineto{\pgfqpoint{7.051473in}{2.184216in}}%
\pgfpathlineto{\pgfqpoint{7.055278in}{2.114294in}}%
\pgfpathlineto{\pgfqpoint{7.058068in}{2.025021in}}%
\pgfpathlineto{\pgfqpoint{7.059844in}{1.907611in}}%
\pgfpathlineto{\pgfqpoint{7.060859in}{1.690745in}}%
\pgfpathlineto{\pgfqpoint{7.061112in}{1.379243in}}%
\pgfpathlineto{\pgfqpoint{7.061620in}{1.792704in}}%
\pgfpathlineto{\pgfqpoint{7.063649in}{1.987494in}}%
\pgfpathlineto{\pgfqpoint{7.066693in}{2.075983in}}%
\pgfpathlineto{\pgfqpoint{7.070245in}{2.122251in}}%
\pgfpathlineto{\pgfqpoint{7.073796in}{2.143948in}}%
\pgfpathlineto{\pgfqpoint{7.076587in}{2.150159in}}%
\pgfpathlineto{\pgfqpoint{7.078109in}{2.150159in}}%
\pgfpathlineto{\pgfqpoint{7.079884in}{2.147211in}}%
\pgfpathlineto{\pgfqpoint{7.082167in}{2.138475in}}%
\pgfpathlineto{\pgfqpoint{7.085212in}{2.116384in}}%
\pgfpathlineto{\pgfqpoint{7.088256in}{2.076339in}}%
\pgfpathlineto{\pgfqpoint{7.091046in}{2.006334in}}%
\pgfpathlineto{\pgfqpoint{7.093075in}{1.887725in}}%
\pgfpathlineto{\pgfqpoint{7.094090in}{1.671727in}}%
\pgfpathlineto{\pgfqpoint{7.094344in}{1.414195in}}%
\pgfpathlineto{\pgfqpoint{7.094851in}{1.784835in}}%
\pgfpathlineto{\pgfqpoint{7.096881in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{7.100178in}{2.097077in}}%
\pgfpathlineto{\pgfqpoint{7.104491in}{2.168552in}}%
\pgfpathlineto{\pgfqpoint{7.109311in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{7.113623in}{2.236157in}}%
\pgfpathlineto{\pgfqpoint{7.116921in}{2.243540in}}%
\pgfpathlineto{\pgfqpoint{7.118697in}{2.243832in}}%
\pgfpathlineto{\pgfqpoint{7.120472in}{2.241153in}}%
\pgfpathlineto{\pgfqpoint{7.122755in}{2.232423in}}%
\pgfpathlineto{\pgfqpoint{7.127322in}{2.203258in}}%
\pgfpathlineto{\pgfqpoint{7.131888in}{2.159103in}}%
\pgfpathlineto{\pgfqpoint{7.136200in}{2.094371in}}%
\pgfpathlineto{\pgfqpoint{7.139498in}{2.010734in}}%
\pgfpathlineto{\pgfqpoint{7.141781in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{7.143049in}{1.710294in}}%
\pgfpathlineto{\pgfqpoint{7.143557in}{1.536467in}}%
\pgfpathlineto{\pgfqpoint{7.143810in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{7.145586in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{7.148377in}{2.011485in}}%
\pgfpathlineto{\pgfqpoint{7.151928in}{2.064933in}}%
\pgfpathlineto{\pgfqpoint{7.155479in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{7.158524in}{2.098625in}}%
\pgfpathlineto{\pgfqpoint{7.160299in}{2.099072in}}%
\pgfpathlineto{\pgfqpoint{7.162075in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{7.164358in}{2.087858in}}%
\pgfpathlineto{\pgfqpoint{7.167148in}{2.068530in}}%
\pgfpathlineto{\pgfqpoint{7.170193in}{2.031022in}}%
\pgfpathlineto{\pgfqpoint{7.172983in}{1.966696in}}%
\pgfpathlineto{\pgfqpoint{7.175012in}{1.865784in}}%
\pgfpathlineto{\pgfqpoint{7.176027in}{1.734092in}}%
\pgfpathlineto{\pgfqpoint{7.176534in}{1.397214in}}%
\pgfpathlineto{\pgfqpoint{7.177042in}{1.716724in}}%
\pgfpathlineto{\pgfqpoint{7.179071in}{1.933810in}}%
\pgfpathlineto{\pgfqpoint{7.182369in}{2.045037in}}%
\pgfpathlineto{\pgfqpoint{7.186681in}{2.117324in}}%
\pgfpathlineto{\pgfqpoint{7.191501in}{2.163054in}}%
\pgfpathlineto{\pgfqpoint{7.195814in}{2.185813in}}%
\pgfpathlineto{\pgfqpoint{7.199111in}{2.193518in}}%
\pgfpathlineto{\pgfqpoint{7.200887in}{2.194015in}}%
\pgfpathlineto{\pgfqpoint{7.202409in}{2.192124in}}%
\pgfpathlineto{\pgfqpoint{7.204439in}{2.185643in}}%
\pgfpathlineto{\pgfqpoint{7.208244in}{2.163053in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{2.123365in}}%
\pgfpathlineto{\pgfqpoint{7.216615in}{2.064054in}}%
\pgfpathlineto{\pgfqpoint{7.219913in}{1.980604in}}%
\pgfpathlineto{\pgfqpoint{7.222196in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.223211in}{1.712982in}}%
\pgfpathlineto{\pgfqpoint{7.223718in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{7.224225in}{1.722411in}}%
\pgfpathlineto{\pgfqpoint{7.226255in}{1.918685in}}%
\pgfpathlineto{\pgfqpoint{7.229299in}{2.010247in}}%
\pgfpathlineto{\pgfqpoint{7.233104in}{2.063188in}}%
\pgfpathlineto{\pgfqpoint{7.237163in}{2.091177in}}%
\pgfpathlineto{\pgfqpoint{7.240460in}{2.101287in}}%
\pgfpathlineto{\pgfqpoint{7.242744in}{2.103037in}}%
\pgfpathlineto{\pgfqpoint{7.244519in}{2.101599in}}%
\pgfpathlineto{\pgfqpoint{7.246802in}{2.096047in}}%
\pgfpathlineto{\pgfqpoint{7.249846in}{2.081337in}}%
\pgfpathlineto{\pgfqpoint{7.253144in}{2.052920in}}%
\pgfpathlineto{\pgfqpoint{7.256442in}{2.002293in}}%
\pgfpathlineto{\pgfqpoint{7.258979in}{1.927883in}}%
\pgfpathlineto{\pgfqpoint{7.260754in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{7.261515in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{7.261769in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{7.262276in}{1.687259in}}%
\pgfpathlineto{\pgfqpoint{7.264306in}{1.915892in}}%
\pgfpathlineto{\pgfqpoint{7.267604in}{2.027609in}}%
\pgfpathlineto{\pgfqpoint{7.271916in}{2.099408in}}%
\pgfpathlineto{\pgfqpoint{7.276736in}{2.144738in}}%
\pgfpathlineto{\pgfqpoint{7.281048in}{2.167526in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.175640in}}%
\pgfpathlineto{\pgfqpoint{7.286376in}{2.176484in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{2.174272in}}%
\pgfpathlineto{\pgfqpoint{7.290434in}{2.166511in}}%
\pgfpathlineto{\pgfqpoint{7.293225in}{2.147051in}}%
\pgfpathlineto{\pgfqpoint{7.296269in}{2.108493in}}%
\pgfpathlineto{\pgfqpoint{7.299059in}{2.043446in}}%
\pgfpathlineto{\pgfqpoint{7.301089in}{1.944754in}}%
\pgfpathlineto{\pgfqpoint{7.302357in}{1.759264in}}%
\pgfpathlineto{\pgfqpoint{7.302611in}{1.618921in}}%
\pgfpathlineto{\pgfqpoint{7.303118in}{1.760637in}}%
\pgfpathlineto{\pgfqpoint{7.305148in}{1.997850in}}%
\pgfpathlineto{\pgfqpoint{7.308192in}{2.103306in}}%
\pgfpathlineto{\pgfqpoint{7.312250in}{2.173380in}}%
\pgfpathlineto{\pgfqpoint{7.317070in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{7.322144in}{2.250927in}}%
\pgfpathlineto{\pgfqpoint{7.326710in}{2.266300in}}%
\pgfpathlineto{\pgfqpoint{7.330515in}{2.272535in}}%
\pgfpathlineto{\pgfqpoint{7.333305in}{2.273626in}}%
\pgfpathlineto{\pgfqpoint{7.335842in}{2.272074in}}%
\pgfpathlineto{\pgfqpoint{7.338633in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{7.342184in}{2.256531in}}%
\pgfpathlineto{\pgfqpoint{7.345989in}{2.237186in}}%
\pgfpathlineto{\pgfqpoint{7.350048in}{2.203856in}}%
\pgfpathlineto{\pgfqpoint{7.353599in}{2.155676in}}%
\pgfpathlineto{\pgfqpoint{7.356643in}{2.081427in}}%
\pgfpathlineto{\pgfqpoint{7.358673in}{1.976247in}}%
\pgfpathlineto{\pgfqpoint{7.359688in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{7.360195in}{1.342688in}}%
\pgfpathlineto{\pgfqpoint{7.360702in}{1.834433in}}%
\pgfpathlineto{\pgfqpoint{7.362732in}{2.043453in}}%
\pgfpathlineto{\pgfqpoint{7.366029in}{2.151352in}}%
\pgfpathlineto{\pgfqpoint{7.370342in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{7.375415in}{2.269313in}}%
\pgfpathlineto{\pgfqpoint{7.380489in}{2.297258in}}%
\pgfpathlineto{\pgfqpoint{7.384548in}{2.309069in}}%
\pgfpathlineto{\pgfqpoint{7.387338in}{2.311970in}}%
\pgfpathlineto{\pgfqpoint{7.389114in}{2.311405in}}%
\pgfpathlineto{\pgfqpoint{7.391143in}{2.308131in}}%
\pgfpathlineto{\pgfqpoint{7.393680in}{2.299240in}}%
\pgfpathlineto{\pgfqpoint{7.397992in}{2.273038in}}%
\pgfpathlineto{\pgfqpoint{7.402559in}{2.230331in}}%
\pgfpathlineto{\pgfqpoint{7.406617in}{2.171315in}}%
\pgfpathlineto{\pgfqpoint{7.409915in}{2.091349in}}%
\pgfpathlineto{\pgfqpoint{7.412198in}{1.983607in}}%
\pgfpathlineto{\pgfqpoint{7.413467in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{7.413974in}{1.538412in}}%
\pgfpathlineto{\pgfqpoint{7.414481in}{1.798684in}}%
\pgfpathlineto{\pgfqpoint{7.416511in}{2.010868in}}%
\pgfpathlineto{\pgfqpoint{7.419555in}{2.102931in}}%
\pgfpathlineto{\pgfqpoint{7.423360in}{2.154120in}}%
\pgfpathlineto{\pgfqpoint{7.427165in}{2.178150in}}%
\pgfpathlineto{\pgfqpoint{7.430209in}{2.185515in}}%
\pgfpathlineto{\pgfqpoint{7.431985in}{2.185771in}}%
\pgfpathlineto{\pgfqpoint{7.433761in}{2.183133in}}%
\pgfpathlineto{\pgfqpoint{7.436297in}{2.174031in}}%
\pgfpathlineto{\pgfqpoint{7.439341in}{2.153136in}}%
\pgfpathlineto{\pgfqpoint{7.442386in}{2.116120in}}%
\pgfpathlineto{\pgfqpoint{7.445176in}{2.054081in}}%
\pgfpathlineto{\pgfqpoint{7.447205in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{7.448474in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{7.448981in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{7.449488in}{1.816103in}}%
\pgfpathlineto{\pgfqpoint{7.451518in}{2.018331in}}%
\pgfpathlineto{\pgfqpoint{7.454816in}{2.127188in}}%
\pgfpathlineto{\pgfqpoint{7.459128in}{2.198500in}}%
\pgfpathlineto{\pgfqpoint{7.463948in}{2.243699in}}%
\pgfpathlineto{\pgfqpoint{7.468260in}{2.266155in}}%
\pgfpathlineto{\pgfqpoint{7.471558in}{2.273666in}}%
\pgfpathlineto{\pgfqpoint{7.473334in}{2.274055in}}%
\pgfpathlineto{\pgfqpoint{7.475110in}{2.271496in}}%
\pgfpathlineto{\pgfqpoint{7.477393in}{2.262963in}}%
\pgfpathlineto{\pgfqpoint{7.481705in}{2.235749in}}%
\pgfpathlineto{\pgfqpoint{7.486271in}{2.191490in}}%
\pgfpathlineto{\pgfqpoint{7.490330in}{2.129814in}}%
\pgfpathlineto{\pgfqpoint{7.493628in}{2.044043in}}%
\pgfpathlineto{\pgfqpoint{7.495911in}{1.919063in}}%
\pgfpathlineto{\pgfqpoint{7.496926in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{7.497433in}{1.518102in}}%
\pgfpathlineto{\pgfqpoint{7.497940in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{7.499970in}{1.982268in}}%
\pgfpathlineto{\pgfqpoint{7.503014in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{7.506819in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{7.510624in}{2.144162in}}%
\pgfpathlineto{\pgfqpoint{7.513414in}{2.150869in}}%
\pgfpathlineto{\pgfqpoint{7.515190in}{2.151298in}}%
\pgfpathlineto{\pgfqpoint{7.516966in}{2.148824in}}%
\pgfpathlineto{\pgfqpoint{7.519249in}{2.141150in}}%
\pgfpathlineto{\pgfqpoint{7.522293in}{2.121612in}}%
\pgfpathlineto{\pgfqpoint{7.525337in}{2.086794in}}%
\pgfpathlineto{\pgfqpoint{7.528128in}{2.029301in}}%
\pgfpathlineto{\pgfqpoint{7.530411in}{1.930973in}}%
\pgfpathlineto{\pgfqpoint{7.531679in}{1.779228in}}%
\pgfpathlineto{\pgfqpoint{7.532186in}{1.415095in}}%
\pgfpathlineto{\pgfqpoint{7.532694in}{1.765724in}}%
\pgfpathlineto{\pgfqpoint{7.534723in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{7.538021in}{2.091663in}}%
\pgfpathlineto{\pgfqpoint{7.542333in}{2.163685in}}%
\pgfpathlineto{\pgfqpoint{7.547153in}{2.209287in}}%
\pgfpathlineto{\pgfqpoint{7.551466in}{2.232026in}}%
\pgfpathlineto{\pgfqpoint{7.554763in}{2.239766in}}%
\pgfpathlineto{\pgfqpoint{7.556539in}{2.240300in}}%
\pgfpathlineto{\pgfqpoint{7.558061in}{2.238453in}}%
\pgfpathlineto{\pgfqpoint{7.560091in}{2.232049in}}%
\pgfpathlineto{\pgfqpoint{7.564403in}{2.207335in}}%
\pgfpathlineto{\pgfqpoint{7.569223in}{2.166709in}}%
\pgfpathlineto{\pgfqpoint{7.573789in}{2.109187in}}%
\pgfpathlineto{\pgfqpoint{7.577594in}{2.033328in}}%
\pgfpathlineto{\pgfqpoint{7.580385in}{1.933794in}}%
\pgfpathlineto{\pgfqpoint{7.582160in}{1.786715in}}%
\pgfpathlineto{\pgfqpoint{7.582921in}{1.525587in}}%
\pgfpathlineto{\pgfqpoint{7.583429in}{1.679300in}}%
\pgfpathlineto{\pgfqpoint{7.585204in}{1.890629in}}%
\pgfpathlineto{\pgfqpoint{7.587995in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{7.591546in}{2.033063in}}%
\pgfpathlineto{\pgfqpoint{7.594844in}{2.052625in}}%
\pgfpathlineto{\pgfqpoint{7.597127in}{2.056736in}}%
\pgfpathlineto{\pgfqpoint{7.598396in}{2.056125in}}%
\pgfpathlineto{\pgfqpoint{7.600171in}{2.051804in}}%
\pgfpathlineto{\pgfqpoint{7.602708in}{2.037903in}}%
\pgfpathlineto{\pgfqpoint{7.605498in}{2.008803in}}%
\pgfpathlineto{\pgfqpoint{7.608289in}{1.954121in}}%
\pgfpathlineto{\pgfqpoint{7.610572in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{7.611840in}{1.707510in}}%
\pgfpathlineto{\pgfqpoint{7.612348in}{1.355950in}}%
\pgfpathlineto{\pgfqpoint{7.612855in}{1.693015in}}%
\pgfpathlineto{\pgfqpoint{7.614884in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{7.618182in}{2.022672in}}%
\pgfpathlineto{\pgfqpoint{7.622495in}{2.096461in}}%
\pgfpathlineto{\pgfqpoint{7.627314in}{2.143526in}}%
\pgfpathlineto{\pgfqpoint{7.631627in}{2.167188in}}%
\pgfpathlineto{\pgfqpoint{7.634925in}{2.175377in}}%
\pgfpathlineto{\pgfqpoint{7.636954in}{2.175901in}}%
\pgfpathlineto{\pgfqpoint{7.638730in}{2.173072in}}%
\pgfpathlineto{\pgfqpoint{7.641013in}{2.163923in}}%
\pgfpathlineto{\pgfqpoint{7.644564in}{2.138665in}}%
\pgfpathlineto{\pgfqpoint{7.648369in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{7.651667in}{2.024524in}}%
\pgfpathlineto{\pgfqpoint{7.653950in}{1.932484in}}%
\pgfpathlineto{\pgfqpoint{7.655472in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{7.655980in}{1.566830in}}%
\pgfpathlineto{\pgfqpoint{7.656487in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{7.658263in}{1.930713in}}%
\pgfpathlineto{\pgfqpoint{7.661307in}{2.039428in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{2.105852in}}%
\pgfpathlineto{\pgfqpoint{7.669932in}{2.145450in}}%
\pgfpathlineto{\pgfqpoint{7.674244in}{2.165461in}}%
\pgfpathlineto{\pgfqpoint{7.677796in}{2.173089in}}%
\pgfpathlineto{\pgfqpoint{7.680332in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{7.682362in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{7.684899in}{2.167675in}}%
\pgfpathlineto{\pgfqpoint{7.688196in}{2.155013in}}%
\pgfpathlineto{\pgfqpoint{7.691748in}{2.131687in}}%
\pgfpathlineto{\pgfqpoint{7.695299in}{2.092864in}}%
\pgfpathlineto{\pgfqpoint{7.698343in}{2.035476in}}%
\pgfpathlineto{\pgfqpoint{7.700880in}{1.940444in}}%
\pgfpathlineto{\pgfqpoint{7.702402in}{1.786169in}}%
\pgfpathlineto{\pgfqpoint{7.702910in}{1.580362in}}%
\pgfpathlineto{\pgfqpoint{7.703417in}{1.722847in}}%
\pgfpathlineto{\pgfqpoint{7.705446in}{1.959960in}}%
\pgfpathlineto{\pgfqpoint{7.708744in}{2.071667in}}%
\pgfpathlineto{\pgfqpoint{7.713057in}{2.142953in}}%
\pgfpathlineto{\pgfqpoint{7.717876in}{2.188267in}}%
\pgfpathlineto{\pgfqpoint{7.722442in}{2.212866in}}%
\pgfpathlineto{\pgfqpoint{7.725994in}{2.222284in}}%
\pgfpathlineto{\pgfqpoint{7.728277in}{2.223842in}}%
\pgfpathlineto{\pgfqpoint{7.730053in}{2.222338in}}%
\pgfpathlineto{\pgfqpoint{7.732082in}{2.217202in}}%
\pgfpathlineto{\pgfqpoint{7.734619in}{2.203860in}}%
\pgfpathlineto{\pgfqpoint{7.737409in}{2.175269in}}%
\pgfpathlineto{\pgfqpoint{7.740200in}{2.122917in}}%
\pgfpathlineto{\pgfqpoint{7.742483in}{2.037419in}}%
\pgfpathlineto{\pgfqpoint{7.744005in}{1.887778in}}%
\pgfpathlineto{\pgfqpoint{7.744766in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{7.745020in}{1.810920in}}%
\pgfpathlineto{\pgfqpoint{7.746795in}{2.041852in}}%
\pgfpathlineto{\pgfqpoint{7.749839in}{2.157751in}}%
\pgfpathlineto{\pgfqpoint{7.753898in}{2.232493in}}%
\pgfpathlineto{\pgfqpoint{7.758718in}{2.283492in}}%
\pgfpathlineto{\pgfqpoint{7.763791in}{2.316136in}}%
\pgfpathlineto{\pgfqpoint{7.768611in}{2.334704in}}%
\pgfpathlineto{\pgfqpoint{7.772924in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{7.776222in}{2.345738in}}%
\pgfpathlineto{\pgfqpoint{7.778758in}{2.344919in}}%
\pgfpathlineto{\pgfqpoint{7.781549in}{2.341355in}}%
\pgfpathlineto{\pgfqpoint{7.784846in}{2.333218in}}%
\pgfpathlineto{\pgfqpoint{7.788652in}{2.317563in}}%
\pgfpathlineto{\pgfqpoint{7.792710in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.796516in}{2.250922in}}%
\pgfpathlineto{\pgfqpoint{7.799813in}{2.192961in}}%
\pgfpathlineto{\pgfqpoint{7.802350in}{2.109639in}}%
\pgfpathlineto{\pgfqpoint{7.804126in}{1.966660in}}%
\pgfpathlineto{\pgfqpoint{7.804887in}{1.668436in}}%
\pgfpathlineto{\pgfqpoint{7.805394in}{1.880889in}}%
\pgfpathlineto{\pgfqpoint{7.807424in}{2.105641in}}%
\pgfpathlineto{\pgfqpoint{7.810721in}{2.215402in}}%
\pgfpathlineto{\pgfqpoint{7.815034in}{2.286205in}}%
\pgfpathlineto{\pgfqpoint{7.820107in}{2.334294in}}%
\pgfpathlineto{\pgfqpoint{7.825181in}{2.362842in}}%
\pgfpathlineto{\pgfqpoint{7.829493in}{2.376013in}}%
\pgfpathlineto{\pgfqpoint{7.832537in}{2.379556in}}%
\pgfpathlineto{\pgfqpoint{7.834567in}{2.379063in}}%
\pgfpathlineto{\pgfqpoint{7.836596in}{2.375960in}}%
\pgfpathlineto{\pgfqpoint{7.839133in}{2.367638in}}%
\pgfpathlineto{\pgfqpoint{7.844206in}{2.339721in}}%
\pgfpathlineto{\pgfqpoint{7.850548in}{2.292372in}}%
\pgfpathlineto{\pgfqpoint{7.856890in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{7.862978in}{2.140261in}}%
\pgfpathlineto{\pgfqpoint{7.868559in}{2.027503in}}%
\pgfpathlineto{\pgfqpoint{7.875916in}{1.873951in}}%
\pgfpathlineto{\pgfqpoint{7.876169in}{1.873498in}}%
\pgfpathlineto{\pgfqpoint{7.876677in}{1.874454in}}%
\pgfpathlineto{\pgfqpoint{7.877945in}{1.886810in}}%
\pgfpathlineto{\pgfqpoint{7.880989in}{1.949667in}}%
\pgfpathlineto{\pgfqpoint{7.888346in}{2.095649in}}%
\pgfpathlineto{\pgfqpoint{7.894180in}{2.167481in}}%
\pgfpathlineto{\pgfqpoint{7.899507in}{2.208179in}}%
\pgfpathlineto{\pgfqpoint{7.903820in}{2.226287in}}%
\pgfpathlineto{\pgfqpoint{7.906610in}{2.230574in}}%
\pgfpathlineto{\pgfqpoint{7.908132in}{2.230048in}}%
\pgfpathlineto{\pgfqpoint{7.909908in}{2.226361in}}%
\pgfpathlineto{\pgfqpoint{7.912699in}{2.213498in}}%
\pgfpathlineto{\pgfqpoint{7.918787in}{2.174940in}}%
\pgfpathlineto{\pgfqpoint{7.925129in}{2.119892in}}%
\pgfpathlineto{\pgfqpoint{7.931217in}{2.047403in}}%
\pgfpathlineto{\pgfqpoint{7.937051in}{1.950331in}}%
\pgfpathlineto{\pgfqpoint{7.943393in}{1.802072in}}%
\pgfpathlineto{\pgfqpoint{7.947198in}{1.732143in}}%
\pgfpathlineto{\pgfqpoint{7.947706in}{1.730461in}}%
\pgfpathlineto{\pgfqpoint{7.948213in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{7.949481in}{1.743118in}}%
\pgfpathlineto{\pgfqpoint{7.952525in}{1.805229in}}%
\pgfpathlineto{\pgfqpoint{7.959882in}{1.951049in}}%
\pgfpathlineto{\pgfqpoint{7.965717in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{7.971044in}{2.063864in}}%
\pgfpathlineto{\pgfqpoint{7.975356in}{2.082113in}}%
\pgfpathlineto{\pgfqpoint{7.978147in}{2.086514in}}%
\pgfpathlineto{\pgfqpoint{7.979669in}{2.086063in}}%
\pgfpathlineto{\pgfqpoint{7.981444in}{2.082483in}}%
\pgfpathlineto{\pgfqpoint{7.983981in}{2.070860in}}%
\pgfpathlineto{\pgfqpoint{7.988294in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{7.992606in}{1.994017in}}%
\pgfpathlineto{\pgfqpoint{7.996411in}{1.929685in}}%
\pgfpathlineto{\pgfqpoint{7.999455in}{1.839740in}}%
\pgfpathlineto{\pgfqpoint{8.001485in}{1.707938in}}%
\pgfpathlineto{\pgfqpoint{8.002499in}{1.455092in}}%
\pgfpathlineto{\pgfqpoint{8.002753in}{1.373397in}}%
\pgfpathlineto{\pgfqpoint{8.003007in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{8.004782in}{1.774122in}}%
\pgfpathlineto{\pgfqpoint{8.007573in}{1.872667in}}%
\pgfpathlineto{\pgfqpoint{8.011124in}{1.928595in}}%
\pgfpathlineto{\pgfqpoint{8.014929in}{1.957996in}}%
\pgfpathlineto{\pgfqpoint{8.018227in}{1.969238in}}%
\pgfpathlineto{\pgfqpoint{8.020510in}{1.971049in}}%
\pgfpathlineto{\pgfqpoint{8.022032in}{1.969722in}}%
\pgfpathlineto{\pgfqpoint{8.024315in}{1.963829in}}%
\pgfpathlineto{\pgfqpoint{8.027106in}{1.949475in}}%
\pgfpathlineto{\pgfqpoint{8.030404in}{1.918939in}}%
\pgfpathlineto{\pgfqpoint{8.033448in}{1.868163in}}%
\pgfpathlineto{\pgfqpoint{8.035984in}{1.784633in}}%
\pgfpathlineto{\pgfqpoint{8.037507in}{1.665901in}}%
\pgfpathlineto{\pgfqpoint{8.038268in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{8.038521in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{8.039029in}{1.603843in}}%
\pgfpathlineto{\pgfqpoint{8.041058in}{1.800201in}}%
\pgfpathlineto{\pgfqpoint{8.044356in}{1.907775in}}%
\pgfpathlineto{\pgfqpoint{8.048668in}{1.978320in}}%
\pgfpathlineto{\pgfqpoint{8.053488in}{2.022953in}}%
\pgfpathlineto{\pgfqpoint{8.057801in}{2.045054in}}%
\pgfpathlineto{\pgfqpoint{8.061098in}{2.052396in}}%
\pgfpathlineto{\pgfqpoint{8.062874in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{8.064650in}{2.050196in}}%
\pgfpathlineto{\pgfqpoint{8.066933in}{2.041668in}}%
\pgfpathlineto{\pgfqpoint{8.068962in}{2.023570in}}%
\pgfpathlineto{\pgfqpoint{8.071245in}{1.982074in}}%
\pgfpathlineto{\pgfqpoint{8.073275in}{1.904939in}}%
\pgfpathlineto{\pgfqpoint{8.074543in}{1.786993in}}%
\pgfpathlineto{\pgfqpoint{8.075050in}{1.653465in}}%
\pgfpathlineto{\pgfqpoint{8.075304in}{1.278846in}}%
\pgfpathlineto{\pgfqpoint{8.076065in}{1.788297in}}%
\pgfpathlineto{\pgfqpoint{8.078348in}{1.974519in}}%
\pgfpathlineto{\pgfqpoint{8.081900in}{2.082164in}}%
\pgfpathlineto{\pgfqpoint{8.086466in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{8.091793in}{2.209187in}}%
\pgfpathlineto{\pgfqpoint{8.097627in}{2.246263in}}%
\pgfpathlineto{\pgfqpoint{8.103208in}{2.268794in}}%
\pgfpathlineto{\pgfqpoint{8.108282in}{2.281018in}}%
\pgfpathlineto{\pgfqpoint{8.112341in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{8.115638in}{2.286783in}}%
\pgfpathlineto{\pgfqpoint{8.118682in}{2.285134in}}%
\pgfpathlineto{\pgfqpoint{8.121980in}{2.280508in}}%
\pgfpathlineto{\pgfqpoint{8.125785in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{8.130098in}{2.253863in}}%
\pgfpathlineto{\pgfqpoint{8.134410in}{2.227169in}}%
\pgfpathlineto{\pgfqpoint{8.138469in}{2.188057in}}%
\pgfpathlineto{\pgfqpoint{8.142021in}{2.131992in}}%
\pgfpathlineto{\pgfqpoint{8.144811in}{2.051377in}}%
\pgfpathlineto{\pgfqpoint{8.146587in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{8.147601in}{1.719556in}}%
\pgfpathlineto{\pgfqpoint{8.147855in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{8.148362in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{8.150392in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{8.153690in}{2.142088in}}%
\pgfpathlineto{\pgfqpoint{8.158002in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{8.163076in}{2.261734in}}%
\pgfpathlineto{\pgfqpoint{8.168656in}{2.295358in}}%
\pgfpathlineto{\pgfqpoint{8.173730in}{2.313476in}}%
\pgfpathlineto{\pgfqpoint{8.177535in}{2.320349in}}%
\pgfpathlineto{\pgfqpoint{8.180325in}{2.321632in}}%
\pgfpathlineto{\pgfqpoint{8.182609in}{2.320048in}}%
\pgfpathlineto{\pgfqpoint{8.185145in}{2.315028in}}%
\pgfpathlineto{\pgfqpoint{8.188189in}{2.303275in}}%
\pgfpathlineto{\pgfqpoint{8.192755in}{2.275092in}}%
\pgfpathlineto{\pgfqpoint{8.197575in}{2.231139in}}%
\pgfpathlineto{\pgfqpoint{8.202141in}{2.167943in}}%
\pgfpathlineto{\pgfqpoint{8.205693in}{2.088047in}}%
\pgfpathlineto{\pgfqpoint{8.208230in}{1.981868in}}%
\pgfpathlineto{\pgfqpoint{8.209752in}{1.822318in}}%
\pgfpathlineto{\pgfqpoint{8.210513in}{1.599482in}}%
\pgfpathlineto{\pgfqpoint{8.210766in}{1.747156in}}%
\pgfpathlineto{\pgfqpoint{8.212542in}{1.964910in}}%
\pgfpathlineto{\pgfqpoint{8.215333in}{2.058803in}}%
\pgfpathlineto{\pgfqpoint{8.218884in}{2.108847in}}%
\pgfpathlineto{\pgfqpoint{8.222182in}{2.128890in}}%
\pgfpathlineto{\pgfqpoint{8.224719in}{2.133488in}}%
\pgfpathlineto{\pgfqpoint{8.225987in}{2.132740in}}%
\pgfpathlineto{\pgfqpoint{8.227763in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{8.230299in}{2.114309in}}%
\pgfpathlineto{\pgfqpoint{8.233090in}{2.085326in}}%
\pgfpathlineto{\pgfqpoint{8.235880in}{2.031249in}}%
\pgfpathlineto{\pgfqpoint{8.238163in}{1.937207in}}%
\pgfpathlineto{\pgfqpoint{8.239432in}{1.796535in}}%
\pgfpathlineto{\pgfqpoint{8.239939in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{8.240446in}{1.749717in}}%
\pgfpathlineto{\pgfqpoint{8.242476in}{1.981704in}}%
\pgfpathlineto{\pgfqpoint{8.245774in}{2.095943in}}%
\pgfpathlineto{\pgfqpoint{8.250086in}{2.170104in}}%
\pgfpathlineto{\pgfqpoint{8.254906in}{2.217121in}}%
\pgfpathlineto{\pgfqpoint{8.259218in}{2.240520in}}%
\pgfpathlineto{\pgfqpoint{8.262516in}{2.248337in}}%
\pgfpathlineto{\pgfqpoint{8.264292in}{2.248706in}}%
\pgfpathlineto{\pgfqpoint{8.265814in}{2.246555in}}%
\pgfpathlineto{\pgfqpoint{8.267843in}{2.239416in}}%
\pgfpathlineto{\pgfqpoint{8.272409in}{2.211954in}}%
\pgfpathlineto{\pgfqpoint{8.277229in}{2.169051in}}%
\pgfpathlineto{\pgfqpoint{8.281795in}{2.107650in}}%
\pgfpathlineto{\pgfqpoint{8.285600in}{2.023851in}}%
\pgfpathlineto{\pgfqpoint{8.288137in}{1.918783in}}%
\pgfpathlineto{\pgfqpoint{8.289659in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{8.290420in}{1.488152in}}%
\pgfpathlineto{\pgfqpoint{8.290674in}{1.669329in}}%
\pgfpathlineto{\pgfqpoint{8.292450in}{1.897705in}}%
\pgfpathlineto{\pgfqpoint{8.295240in}{1.992795in}}%
\pgfpathlineto{\pgfqpoint{8.298792in}{2.043219in}}%
\pgfpathlineto{\pgfqpoint{8.302089in}{2.063397in}}%
\pgfpathlineto{\pgfqpoint{8.304626in}{2.068042in}}%
\pgfpathlineto{\pgfqpoint{8.305894in}{2.067303in}}%
\pgfpathlineto{\pgfqpoint{8.307670in}{2.062847in}}%
\pgfpathlineto{\pgfqpoint{8.310207in}{2.048828in}}%
\pgfpathlineto{\pgfqpoint{8.312997in}{2.019712in}}%
\pgfpathlineto{\pgfqpoint{8.315788in}{1.965257in}}%
\pgfpathlineto{\pgfqpoint{8.318071in}{1.869972in}}%
\pgfpathlineto{\pgfqpoint{8.319339in}{1.724345in}}%
\pgfpathlineto{\pgfqpoint{8.319847in}{1.445606in}}%
\pgfpathlineto{\pgfqpoint{8.320354in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{8.322383in}{1.918552in}}%
\pgfpathlineto{\pgfqpoint{8.325681in}{2.031821in}}%
\pgfpathlineto{\pgfqpoint{8.329994in}{2.105694in}}%
\pgfpathlineto{\pgfqpoint{8.334813in}{2.152601in}}%
\pgfpathlineto{\pgfqpoint{8.339126in}{2.175956in}}%
\pgfpathlineto{\pgfqpoint{8.342424in}{2.183756in}}%
\pgfpathlineto{\pgfqpoint{8.344199in}{2.184120in}}%
\pgfpathlineto{\pgfqpoint{8.345721in}{2.181969in}}%
\pgfpathlineto{\pgfqpoint{8.347751in}{2.174834in}}%
\pgfpathlineto{\pgfqpoint{8.351810in}{2.149633in}}%
\pgfpathlineto{\pgfqpoint{8.356122in}{2.108044in}}%
\pgfpathlineto{\pgfqpoint{8.360181in}{2.045536in}}%
\pgfpathlineto{\pgfqpoint{8.363225in}{1.964554in}}%
\pgfpathlineto{\pgfqpoint{8.365254in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{8.366523in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{8.366776in}{1.486566in}}%
\pgfpathlineto{\pgfqpoint{8.367284in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{8.369313in}{1.901891in}}%
\pgfpathlineto{\pgfqpoint{8.372357in}{1.996509in}}%
\pgfpathlineto{\pgfqpoint{8.376162in}{2.050320in}}%
\pgfpathlineto{\pgfqpoint{8.380221in}{2.078483in}}%
\pgfpathlineto{\pgfqpoint{8.383519in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{8.385802in}{2.089986in}}%
\pgfpathlineto{\pgfqpoint{8.387578in}{2.088290in}}%
\pgfpathlineto{\pgfqpoint{8.389861in}{2.082268in}}%
\pgfpathlineto{\pgfqpoint{8.392905in}{2.066569in}}%
\pgfpathlineto{\pgfqpoint{8.396203in}{2.036183in}}%
\pgfpathlineto{\pgfqpoint{8.399247in}{1.986691in}}%
\pgfpathlineto{\pgfqpoint{8.401783in}{1.907501in}}%
\pgfpathlineto{\pgfqpoint{8.403559in}{1.770546in}}%
\pgfpathlineto{\pgfqpoint{8.404320in}{1.520160in}}%
\pgfpathlineto{\pgfqpoint{8.404828in}{1.666475in}}%
\pgfpathlineto{\pgfqpoint{8.406857in}{1.903818in}}%
\pgfpathlineto{\pgfqpoint{8.410155in}{2.016661in}}%
\pgfpathlineto{\pgfqpoint{8.414467in}{2.088869in}}%
\pgfpathlineto{\pgfqpoint{8.419287in}{2.134289in}}%
\pgfpathlineto{\pgfqpoint{8.423600in}{2.156902in}}%
\pgfpathlineto{\pgfqpoint{8.426897in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{8.428927in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{8.430702in}{2.162465in}}%
\pgfpathlineto{\pgfqpoint{8.432985in}{2.153827in}}%
\pgfpathlineto{\pgfqpoint{8.436030in}{2.131672in}}%
\pgfpathlineto{\pgfqpoint{8.439327in}{2.089465in}}%
\pgfpathlineto{\pgfqpoint{8.442118in}{2.025695in}}%
\pgfpathlineto{\pgfqpoint{8.444401in}{1.916169in}}%
\pgfpathlineto{\pgfqpoint{8.445669in}{1.721961in}}%
\pgfpathlineto{\pgfqpoint{8.445923in}{1.558073in}}%
\pgfpathlineto{\pgfqpoint{8.446430in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{8.448460in}{1.970665in}}%
\pgfpathlineto{\pgfqpoint{8.451504in}{2.073608in}}%
\pgfpathlineto{\pgfqpoint{8.455563in}{2.141265in}}%
\pgfpathlineto{\pgfqpoint{8.460382in}{2.186295in}}%
\pgfpathlineto{\pgfqpoint{8.465202in}{2.212183in}}%
\pgfpathlineto{\pgfqpoint{8.469515in}{2.224605in}}%
\pgfpathlineto{\pgfqpoint{8.472812in}{2.228481in}}%
\pgfpathlineto{\pgfqpoint{8.475095in}{2.228478in}}%
\pgfpathlineto{\pgfqpoint{8.477632in}{2.225861in}}%
\pgfpathlineto{\pgfqpoint{8.480676in}{2.218837in}}%
\pgfpathlineto{\pgfqpoint{8.484228in}{2.204422in}}%
\pgfpathlineto{\pgfqpoint{8.488033in}{2.179160in}}%
\pgfpathlineto{\pgfqpoint{8.491838in}{2.137733in}}%
\pgfpathlineto{\pgfqpoint{8.495136in}{2.075124in}}%
\pgfpathlineto{\pgfqpoint{8.497673in}{1.977931in}}%
\pgfpathlineto{\pgfqpoint{8.499195in}{1.816782in}}%
\pgfpathlineto{\pgfqpoint{8.499702in}{1.565537in}}%
\pgfpathlineto{\pgfqpoint{8.500209in}{1.776153in}}%
\pgfpathlineto{\pgfqpoint{8.502239in}{2.001382in}}%
\pgfpathlineto{\pgfqpoint{8.505536in}{2.111367in}}%
\pgfpathlineto{\pgfqpoint{8.509849in}{2.182088in}}%
\pgfpathlineto{\pgfqpoint{8.514669in}{2.227653in}}%
\pgfpathlineto{\pgfqpoint{8.519489in}{2.254399in}}%
\pgfpathlineto{\pgfqpoint{8.523547in}{2.265892in}}%
\pgfpathlineto{\pgfqpoint{8.526084in}{2.268095in}}%
\pgfpathlineto{\pgfqpoint{8.527860in}{2.267130in}}%
\pgfpathlineto{\pgfqpoint{8.529889in}{2.263107in}}%
\pgfpathlineto{\pgfqpoint{8.532426in}{2.252707in}}%
\pgfpathlineto{\pgfqpoint{8.535977in}{2.228098in}}%
\pgfpathlineto{\pgfqpoint{8.539783in}{2.185684in}}%
\pgfpathlineto{\pgfqpoint{8.543334in}{2.118847in}}%
\pgfpathlineto{\pgfqpoint{8.545871in}{2.028976in}}%
\pgfpathlineto{\pgfqpoint{8.547393in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{8.548154in}{1.719209in}}%
\pgfpathlineto{\pgfqpoint{8.548408in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{8.548915in}{1.829960in}}%
\pgfpathlineto{\pgfqpoint{8.550944in}{2.027145in}}%
\pgfpathlineto{\pgfqpoint{8.553988in}{2.121923in}}%
\pgfpathlineto{\pgfqpoint{8.558047in}{2.182121in}}%
\pgfpathlineto{\pgfqpoint{8.562360in}{2.215938in}}%
\pgfpathlineto{\pgfqpoint{8.566418in}{2.232373in}}%
\pgfpathlineto{\pgfqpoint{8.569463in}{2.237486in}}%
\pgfpathlineto{\pgfqpoint{8.571492in}{2.237823in}}%
\pgfpathlineto{\pgfqpoint{8.573521in}{2.235729in}}%
\pgfpathlineto{\pgfqpoint{8.576058in}{2.229524in}}%
\pgfpathlineto{\pgfqpoint{8.579356in}{2.214641in}}%
\pgfpathlineto{\pgfqpoint{8.582907in}{2.187200in}}%
\pgfpathlineto{\pgfqpoint{8.586459in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{8.589249in}{2.072734in}}%
\pgfpathlineto{\pgfqpoint{8.591279in}{1.970846in}}%
\pgfpathlineto{\pgfqpoint{8.592547in}{1.766946in}}%
\pgfpathlineto{\pgfqpoint{8.592801in}{1.560655in}}%
\pgfpathlineto{\pgfqpoint{8.593308in}{1.811318in}}%
\pgfpathlineto{\pgfqpoint{8.595337in}{2.032325in}}%
\pgfpathlineto{\pgfqpoint{8.598635in}{2.142171in}}%
\pgfpathlineto{\pgfqpoint{8.602948in}{2.212722in}}%
\pgfpathlineto{\pgfqpoint{8.607767in}{2.257352in}}%
\pgfpathlineto{\pgfqpoint{8.612334in}{2.281047in}}%
\pgfpathlineto{\pgfqpoint{8.615885in}{2.289397in}}%
\pgfpathlineto{\pgfqpoint{8.617914in}{2.290114in}}%
\pgfpathlineto{\pgfqpoint{8.619690in}{2.288001in}}%
\pgfpathlineto{\pgfqpoint{8.621973in}{2.280776in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{8.629076in}{2.224345in}}%
\pgfpathlineto{\pgfqpoint{8.632628in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{8.635672in}{2.082489in}}%
\pgfpathlineto{\pgfqpoint{8.637701in}{1.951204in}}%
\pgfpathlineto{\pgfqpoint{8.638462in}{1.811265in}}%
\pgfpathlineto{\pgfqpoint{8.638969in}{1.665054in}}%
\pgfpathlineto{\pgfqpoint{8.639223in}{1.807793in}}%
\pgfpathlineto{\pgfqpoint{8.640999in}{2.028175in}}%
\pgfpathlineto{\pgfqpoint{8.644043in}{2.135759in}}%
\pgfpathlineto{\pgfqpoint{8.647848in}{2.197450in}}%
\pgfpathlineto{\pgfqpoint{8.652160in}{2.234595in}}%
\pgfpathlineto{\pgfqpoint{8.656219in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{8.659517in}{2.259503in}}%
\pgfpathlineto{\pgfqpoint{8.661800in}{2.260193in}}%
\pgfpathlineto{\pgfqpoint{8.663830in}{2.258223in}}%
\pgfpathlineto{\pgfqpoint{8.666366in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{8.669664in}{2.237567in}}%
\pgfpathlineto{\pgfqpoint{8.673215in}{2.210559in}}%
\pgfpathlineto{\pgfqpoint{8.676767in}{2.164283in}}%
\pgfpathlineto{\pgfqpoint{8.679557in}{2.098745in}}%
\pgfpathlineto{\pgfqpoint{8.681587in}{2.001945in}}%
\pgfpathlineto{\pgfqpoint{8.682855in}{1.829386in}}%
\pgfpathlineto{\pgfqpoint{8.683362in}{1.602037in}}%
\pgfpathlineto{\pgfqpoint{8.683870in}{1.867481in}}%
\pgfpathlineto{\pgfqpoint{8.685899in}{2.061282in}}%
\pgfpathlineto{\pgfqpoint{8.689197in}{2.167175in}}%
\pgfpathlineto{\pgfqpoint{8.693509in}{2.236318in}}%
\pgfpathlineto{\pgfqpoint{8.698329in}{2.280220in}}%
\pgfpathlineto{\pgfqpoint{8.702895in}{2.303447in}}%
\pgfpathlineto{\pgfqpoint{8.706193in}{2.311187in}}%
\pgfpathlineto{\pgfqpoint{8.708223in}{2.312098in}}%
\pgfpathlineto{\pgfqpoint{8.709998in}{2.310187in}}%
\pgfpathlineto{\pgfqpoint{8.712281in}{2.303296in}}%
\pgfpathlineto{\pgfqpoint{8.715833in}{2.282993in}}%
\pgfpathlineto{\pgfqpoint{8.720145in}{2.245304in}}%
\pgfpathlineto{\pgfqpoint{8.724204in}{2.189886in}}%
\pgfpathlineto{\pgfqpoint{8.727502in}{2.115193in}}%
\pgfpathlineto{\pgfqpoint{8.730039in}{2.001859in}}%
\pgfpathlineto{\pgfqpoint{8.731307in}{1.854725in}}%
\pgfpathlineto{\pgfqpoint{8.731814in}{1.617095in}}%
\pgfpathlineto{\pgfqpoint{8.732322in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{8.734351in}{2.026599in}}%
\pgfpathlineto{\pgfqpoint{8.737395in}{2.121177in}}%
\pgfpathlineto{\pgfqpoint{8.741200in}{2.174849in}}%
\pgfpathlineto{\pgfqpoint{8.745005in}{2.201688in}}%
\pgfpathlineto{\pgfqpoint{8.748303in}{2.212329in}}%
\pgfpathlineto{\pgfqpoint{8.750586in}{2.214283in}}%
\pgfpathlineto{\pgfqpoint{8.752362in}{2.212936in}}%
\pgfpathlineto{\pgfqpoint{8.754645in}{2.207429in}}%
\pgfpathlineto{\pgfqpoint{8.757436in}{2.194253in}}%
\pgfpathlineto{\pgfqpoint{8.760733in}{2.166770in}}%
\pgfpathlineto{\pgfqpoint{8.764031in}{2.117789in}}%
\pgfpathlineto{\pgfqpoint{8.766568in}{2.046805in}}%
\pgfpathlineto{\pgfqpoint{8.768344in}{1.938945in}}%
\pgfpathlineto{\pgfqpoint{8.769358in}{1.736948in}}%
\pgfpathlineto{\pgfqpoint{8.769612in}{1.206501in}}%
\pgfpathlineto{\pgfqpoint{8.770373in}{1.876063in}}%
\pgfpathlineto{\pgfqpoint{8.772656in}{2.056345in}}%
\pgfpathlineto{\pgfqpoint{8.776207in}{2.157508in}}%
\pgfpathlineto{\pgfqpoint{8.780520in}{2.221118in}}%
\pgfpathlineto{\pgfqpoint{8.785340in}{2.261857in}}%
\pgfpathlineto{\pgfqpoint{8.789652in}{2.281459in}}%
\pgfpathlineto{\pgfqpoint{8.792696in}{2.286898in}}%
\pgfpathlineto{\pgfqpoint{8.794472in}{2.286626in}}%
\pgfpathlineto{\pgfqpoint{8.796248in}{2.283415in}}%
\pgfpathlineto{\pgfqpoint{8.798784in}{2.272829in}}%
\pgfpathlineto{\pgfqpoint{8.803858in}{2.240836in}}%
\pgfpathlineto{\pgfqpoint{8.809185in}{2.192620in}}%
\pgfpathlineto{\pgfqpoint{8.814259in}{2.124858in}}%
\pgfpathlineto{\pgfqpoint{8.818317in}{2.039210in}}%
\pgfpathlineto{\pgfqpoint{8.821108in}{1.934795in}}%
\pgfpathlineto{\pgfqpoint{8.822884in}{1.782524in}}%
\pgfpathlineto{\pgfqpoint{8.823645in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{8.824152in}{1.682871in}}%
\pgfpathlineto{\pgfqpoint{8.825928in}{1.885010in}}%
\pgfpathlineto{\pgfqpoint{8.828718in}{1.970723in}}%
\pgfpathlineto{\pgfqpoint{8.831762in}{2.006240in}}%
\pgfpathlineto{\pgfqpoint{8.834299in}{2.015326in}}%
\pgfpathlineto{\pgfqpoint{8.835314in}{2.015002in}}%
\pgfpathlineto{\pgfqpoint{8.836836in}{2.010417in}}%
\pgfpathlineto{\pgfqpoint{8.838865in}{1.995864in}}%
\pgfpathlineto{\pgfqpoint{8.841402in}{1.958931in}}%
\pgfpathlineto{\pgfqpoint{8.843685in}{1.889742in}}%
\pgfpathlineto{\pgfqpoint{8.845207in}{1.780783in}}%
\pgfpathlineto{\pgfqpoint{8.845968in}{1.611620in}}%
\pgfpathlineto{\pgfqpoint{8.846222in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{8.846983in}{1.747507in}}%
\pgfpathlineto{\pgfqpoint{8.849266in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{8.852817in}{2.040979in}}%
\pgfpathlineto{\pgfqpoint{8.857383in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{8.862203in}{2.158254in}}%
\pgfpathlineto{\pgfqpoint{8.866516in}{2.180629in}}%
\pgfpathlineto{\pgfqpoint{8.869560in}{2.187524in}}%
\pgfpathlineto{\pgfqpoint{8.871335in}{2.187863in}}%
\pgfpathlineto{\pgfqpoint{8.872858in}{2.185652in}}%
\pgfpathlineto{\pgfqpoint{8.874887in}{2.178349in}}%
\pgfpathlineto{\pgfqpoint{8.878438in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{8.882243in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{8.885795in}{2.055029in}}%
\pgfpathlineto{\pgfqpoint{8.888585in}{1.967538in}}%
\pgfpathlineto{\pgfqpoint{8.890361in}{1.842739in}}%
\pgfpathlineto{\pgfqpoint{8.891122in}{1.688098in}}%
\pgfpathlineto{\pgfqpoint{8.891376in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{8.891883in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{8.893913in}{1.943419in}}%
\pgfpathlineto{\pgfqpoint{8.896957in}{2.040908in}}%
\pgfpathlineto{\pgfqpoint{8.901015in}{2.101962in}}%
\pgfpathlineto{\pgfqpoint{8.905328in}{2.136056in}}%
\pgfpathlineto{\pgfqpoint{8.909387in}{2.152543in}}%
\pgfpathlineto{\pgfqpoint{8.912431in}{2.157614in}}%
\pgfpathlineto{\pgfqpoint{8.914460in}{2.157884in}}%
\pgfpathlineto{\pgfqpoint{8.916490in}{2.155688in}}%
\pgfpathlineto{\pgfqpoint{8.919026in}{2.149293in}}%
\pgfpathlineto{\pgfqpoint{8.922324in}{2.134007in}}%
\pgfpathlineto{\pgfqpoint{8.925876in}{2.105756in}}%
\pgfpathlineto{\pgfqpoint{8.929173in}{2.061362in}}%
\pgfpathlineto{\pgfqpoint{8.931964in}{1.994098in}}%
\pgfpathlineto{\pgfqpoint{8.933993in}{1.892004in}}%
\pgfpathlineto{\pgfqpoint{8.935262in}{1.685785in}}%
\pgfpathlineto{\pgfqpoint{8.935515in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{8.936023in}{1.735273in}}%
\pgfpathlineto{\pgfqpoint{8.938052in}{1.954694in}}%
\pgfpathlineto{\pgfqpoint{8.941350in}{2.064516in}}%
\pgfpathlineto{\pgfqpoint{8.945662in}{2.135235in}}%
\pgfpathlineto{\pgfqpoint{8.950482in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{8.955048in}{2.203977in}}%
\pgfpathlineto{\pgfqpoint{8.958600in}{2.212451in}}%
\pgfpathlineto{\pgfqpoint{8.960629in}{2.213220in}}%
\pgfpathlineto{\pgfqpoint{8.962405in}{2.211133in}}%
\pgfpathlineto{\pgfqpoint{8.964688in}{2.203899in}}%
\pgfpathlineto{\pgfqpoint{8.967478in}{2.185875in}}%
\pgfpathlineto{\pgfqpoint{8.970522in}{2.150545in}}%
\pgfpathlineto{\pgfqpoint{8.973566in}{2.085818in}}%
\pgfpathlineto{\pgfqpoint{8.975849in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{8.977118in}{1.814281in}}%
\pgfpathlineto{\pgfqpoint{8.977625in}{1.532254in}}%
\pgfpathlineto{\pgfqpoint{8.978133in}{1.840539in}}%
\pgfpathlineto{\pgfqpoint{8.980162in}{2.037879in}}%
\pgfpathlineto{\pgfqpoint{8.983460in}{2.143443in}}%
\pgfpathlineto{\pgfqpoint{8.987772in}{2.211621in}}%
\pgfpathlineto{\pgfqpoint{8.992592in}{2.255210in}}%
\pgfpathlineto{\pgfqpoint{8.997665in}{2.282173in}}%
\pgfpathlineto{\pgfqpoint{9.001978in}{2.294846in}}%
\pgfpathlineto{\pgfqpoint{9.005529in}{2.299483in}}%
\pgfpathlineto{\pgfqpoint{9.008066in}{2.299783in}}%
\pgfpathlineto{\pgfqpoint{9.010603in}{2.297546in}}%
\pgfpathlineto{\pgfqpoint{9.013647in}{2.291291in}}%
\pgfpathlineto{\pgfqpoint{9.017198in}{2.278341in}}%
\pgfpathlineto{\pgfqpoint{9.021004in}{2.255759in}}%
\pgfpathlineto{\pgfqpoint{9.024809in}{2.219490in}}%
\pgfpathlineto{\pgfqpoint{9.028360in}{2.162024in}}%
\pgfpathlineto{\pgfqpoint{9.030897in}{2.085989in}}%
\pgfpathlineto{\pgfqpoint{9.032673in}{1.968810in}}%
\pgfpathlineto{\pgfqpoint{9.033434in}{1.830858in}}%
\pgfpathlineto{\pgfqpoint{9.033941in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{9.034195in}{1.827130in}}%
\pgfpathlineto{\pgfqpoint{9.035970in}{2.051743in}}%
\pgfpathlineto{\pgfqpoint{9.039014in}{2.165783in}}%
\pgfpathlineto{\pgfqpoint{9.043073in}{2.239487in}}%
\pgfpathlineto{\pgfqpoint{9.047893in}{2.289804in}}%
\pgfpathlineto{\pgfqpoint{9.052967in}{2.321196in}}%
\pgfpathlineto{\pgfqpoint{9.057279in}{2.335656in}}%
\pgfpathlineto{\pgfqpoint{9.060323in}{2.339591in}}%
\pgfpathlineto{\pgfqpoint{9.062353in}{2.339094in}}%
\pgfpathlineto{\pgfqpoint{9.064382in}{2.335717in}}%
\pgfpathlineto{\pgfqpoint{9.066919in}{2.326519in}}%
\pgfpathlineto{\pgfqpoint{9.072753in}{2.293020in}}%
\pgfpathlineto{\pgfqpoint{9.079095in}{2.242713in}}%
\pgfpathlineto{\pgfqpoint{9.085183in}{2.176192in}}%
\pgfpathlineto{\pgfqpoint{9.091018in}{2.086906in}}%
\pgfpathlineto{\pgfqpoint{9.096345in}{1.969894in}}%
\pgfpathlineto{\pgfqpoint{9.103448in}{1.809298in}}%
\pgfpathlineto{\pgfqpoint{9.103955in}{1.810905in}}%
\pgfpathlineto{\pgfqpoint{9.105224in}{1.827169in}}%
\pgfpathlineto{\pgfqpoint{9.109029in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{9.115117in}{2.050860in}}%
\pgfpathlineto{\pgfqpoint{9.120698in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{9.126025in}{2.170760in}}%
\pgfpathlineto{\pgfqpoint{9.130591in}{2.192920in}}%
\pgfpathlineto{\pgfqpoint{9.133635in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{9.135411in}{2.199091in}}%
\pgfpathlineto{\pgfqpoint{9.137187in}{2.195812in}}%
\pgfpathlineto{\pgfqpoint{9.139723in}{2.184778in}}%
\pgfpathlineto{\pgfqpoint{9.145812in}{2.147382in}}%
\pgfpathlineto{\pgfqpoint{9.152153in}{2.093487in}}%
\pgfpathlineto{\pgfqpoint{9.158242in}{2.021907in}}%
\pgfpathlineto{\pgfqpoint{9.163822in}{1.929656in}}%
\pgfpathlineto{\pgfqpoint{9.169150in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{9.174984in}{1.667814in}}%
\pgfpathlineto{\pgfqpoint{9.175238in}{1.667578in}}%
\pgfpathlineto{\pgfqpoint{9.175492in}{1.668161in}}%
\pgfpathlineto{\pgfqpoint{9.176506in}{1.678139in}}%
\pgfpathlineto{\pgfqpoint{9.179043in}{1.736573in}}%
\pgfpathlineto{\pgfqpoint{9.186146in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{9.191727in}{1.980611in}}%
\pgfpathlineto{\pgfqpoint{9.197308in}{2.030562in}}%
\pgfpathlineto{\pgfqpoint{9.201874in}{2.054217in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{2.061775in}}%
\pgfpathlineto{\pgfqpoint{9.206947in}{2.062068in}}%
\pgfpathlineto{\pgfqpoint{9.208469in}{2.059812in}}%
\pgfpathlineto{\pgfqpoint{9.210499in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{9.213796in}{2.029483in}}%
\pgfpathlineto{\pgfqpoint{9.217348in}{1.986698in}}%
\pgfpathlineto{\pgfqpoint{9.220392in}{1.921906in}}%
\pgfpathlineto{\pgfqpoint{9.222675in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{9.223943in}{1.694862in}}%
\pgfpathlineto{\pgfqpoint{9.224704in}{1.367054in}}%
\pgfpathlineto{\pgfqpoint{9.224958in}{1.588901in}}%
\pgfpathlineto{\pgfqpoint{9.226734in}{1.832756in}}%
\pgfpathlineto{\pgfqpoint{9.229778in}{1.946038in}}%
\pgfpathlineto{\pgfqpoint{9.233837in}{2.015794in}}%
\pgfpathlineto{\pgfqpoint{9.238403in}{2.058733in}}%
\pgfpathlineto{\pgfqpoint{9.242969in}{2.083098in}}%
\pgfpathlineto{\pgfqpoint{9.247028in}{2.094353in}}%
\pgfpathlineto{\pgfqpoint{9.250072in}{2.097473in}}%
\pgfpathlineto{\pgfqpoint{9.252355in}{2.096977in}}%
\pgfpathlineto{\pgfqpoint{9.254892in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{9.257936in}{2.084972in}}%
\pgfpathlineto{\pgfqpoint{9.261487in}{2.067778in}}%
\pgfpathlineto{\pgfqpoint{9.265292in}{2.037357in}}%
\pgfpathlineto{\pgfqpoint{9.268844in}{1.989736in}}%
\pgfpathlineto{\pgfqpoint{9.271888in}{1.914905in}}%
\pgfpathlineto{\pgfqpoint{9.273917in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{9.274932in}{1.655584in}}%
\pgfpathlineto{\pgfqpoint{9.275439in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{9.275947in}{1.689089in}}%
\pgfpathlineto{\pgfqpoint{9.277976in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{9.281274in}{1.989944in}}%
\pgfpathlineto{\pgfqpoint{9.285586in}{2.059182in}}%
\pgfpathlineto{\pgfqpoint{9.290406in}{2.103715in}}%
\pgfpathlineto{\pgfqpoint{9.295226in}{2.129259in}}%
\pgfpathlineto{\pgfqpoint{9.299031in}{2.138941in}}%
\pgfpathlineto{\pgfqpoint{9.301314in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{9.303090in}{2.138810in}}%
\pgfpathlineto{\pgfqpoint{9.305373in}{2.132979in}}%
\pgfpathlineto{\pgfqpoint{9.307910in}{2.119417in}}%
\pgfpathlineto{\pgfqpoint{9.310700in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{9.313491in}{2.036660in}}%
\pgfpathlineto{\pgfqpoint{9.315774in}{1.947348in}}%
\pgfpathlineto{\pgfqpoint{9.317042in}{1.827652in}}%
\pgfpathlineto{\pgfqpoint{9.317549in}{1.696975in}}%
\pgfpathlineto{\pgfqpoint{9.317803in}{1.400323in}}%
\pgfpathlineto{\pgfqpoint{9.318310in}{1.766566in}}%
\pgfpathlineto{\pgfqpoint{9.320340in}{1.980487in}}%
\pgfpathlineto{\pgfqpoint{9.323638in}{2.090300in}}%
\pgfpathlineto{\pgfqpoint{9.327950in}{2.161695in}}%
\pgfpathlineto{\pgfqpoint{9.333024in}{2.210205in}}%
\pgfpathlineto{\pgfqpoint{9.338351in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{9.343171in}{2.256649in}}%
\pgfpathlineto{\pgfqpoint{9.347229in}{2.263255in}}%
\pgfpathlineto{\pgfqpoint{9.350273in}{2.264463in}}%
\pgfpathlineto{\pgfqpoint{9.352810in}{2.263026in}}%
\pgfpathlineto{\pgfqpoint{9.355854in}{2.258222in}}%
\pgfpathlineto{\pgfqpoint{9.359406in}{2.247877in}}%
\pgfpathlineto{\pgfqpoint{9.363464in}{2.228325in}}%
\pgfpathlineto{\pgfqpoint{9.367523in}{2.196979in}}%
\pgfpathlineto{\pgfqpoint{9.371328in}{2.148876in}}%
\pgfpathlineto{\pgfqpoint{9.374373in}{2.081346in}}%
\pgfpathlineto{\pgfqpoint{9.376656in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{9.377924in}{1.812384in}}%
\pgfpathlineto{\pgfqpoint{9.378431in}{1.469084in}}%
\pgfpathlineto{\pgfqpoint{9.378939in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{9.380968in}{2.029841in}}%
\pgfpathlineto{\pgfqpoint{9.384266in}{2.136292in}}%
\pgfpathlineto{\pgfqpoint{9.388578in}{2.205974in}}%
\pgfpathlineto{\pgfqpoint{9.393652in}{2.253502in}}%
\pgfpathlineto{\pgfqpoint{9.398725in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{9.403038in}{2.294630in}}%
\pgfpathlineto{\pgfqpoint{9.406082in}{2.297990in}}%
\pgfpathlineto{\pgfqpoint{9.408111in}{2.297360in}}%
\pgfpathlineto{\pgfqpoint{9.410394in}{2.293483in}}%
\pgfpathlineto{\pgfqpoint{9.413185in}{2.283100in}}%
\pgfpathlineto{\pgfqpoint{9.423332in}{2.227979in}}%
\pgfpathlineto{\pgfqpoint{9.445148in}{2.105249in}}%
\pgfpathlineto{\pgfqpoint{9.450221in}{2.090253in}}%
\pgfpathlineto{\pgfqpoint{9.454787in}{2.083201in}}%
\pgfpathlineto{\pgfqpoint{9.466203in}{2.070286in}}%
\pgfpathlineto{\pgfqpoint{9.469247in}{2.059621in}}%
\pgfpathlineto{\pgfqpoint{9.469501in}{2.058400in}}%
\pgfpathlineto{\pgfqpoint{9.469501in}{2.058400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{1.479012in}{3.085410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.085410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479012in}{3.085410in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.085410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> signal_plot_vdp_hd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{5.711851in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.711851in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{5.711851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827244in}{5.711851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100697in}{5.711851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374150in}{5.711851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647604in}{5.711851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921057in}{5.711851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194511in}{5.711851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467964in}{5.711851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{5.812971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944306in, y=5.729638in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{6.781010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130973in, y=6.697677in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{7.749050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130973in, y=7.665717in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502009in, y=6.139014in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Excitation }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816977in, y=6.400784in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\omega_1(t)$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445208in}{5.711851in}}{\pgfqpoint{8.404792in}{2.138149in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{6.877814in}}%
\pgfpathlineto{\pgfqpoint{1.919445in}{6.911675in}}%
\pgfpathlineto{\pgfqpoint{1.970130in}{6.927918in}}%
\pgfpathlineto{\pgfqpoint{2.011646in}{6.938941in}}%
\pgfpathlineto{\pgfqpoint{2.048068in}{6.946348in}}%
\pgfpathlineto{\pgfqpoint{2.081179in}{6.950837in}}%
\pgfpathlineto{\pgfqpoint{2.111743in}{6.952776in}}%
\pgfpathlineto{\pgfqpoint{2.140778in}{6.952407in}}%
\pgfpathlineto{\pgfqpoint{2.168541in}{6.949834in}}%
\pgfpathlineto{\pgfqpoint{2.195284in}{6.945123in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{6.938294in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{6.929305in}}%
\pgfpathlineto{\pgfqpoint{2.271948in}{6.918038in}}%
\pgfpathlineto{\pgfqpoint{2.296909in}{6.904442in}}%
\pgfpathlineto{\pgfqpoint{2.321869in}{6.888301in}}%
\pgfpathlineto{\pgfqpoint{2.346830in}{6.869503in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{6.847711in}}%
\pgfpathlineto{\pgfqpoint{2.397515in}{6.822747in}}%
\pgfpathlineto{\pgfqpoint{2.423494in}{6.794150in}}%
\pgfpathlineto{\pgfqpoint{2.450238in}{6.761356in}}%
\pgfpathlineto{\pgfqpoint{2.478000in}{6.723726in}}%
\pgfpathlineto{\pgfqpoint{2.507290in}{6.680186in}}%
\pgfpathlineto{\pgfqpoint{2.539128in}{6.628738in}}%
\pgfpathlineto{\pgfqpoint{2.576059in}{6.564619in}}%
\pgfpathlineto{\pgfqpoint{2.635914in}{6.455356in}}%
\pgfpathlineto{\pgfqpoint{2.682269in}{6.372839in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{6.324686in}}%
\pgfpathlineto{\pgfqpoint{2.736265in}{6.288940in}}%
\pgfpathlineto{\pgfqpoint{2.757914in}{6.261130in}}%
\pgfpathlineto{\pgfqpoint{2.777526in}{6.239452in}}%
\pgfpathlineto{\pgfqpoint{2.795865in}{6.222424in}}%
\pgfpathlineto{\pgfqpoint{2.813184in}{6.209334in}}%
\pgfpathlineto{\pgfqpoint{2.829740in}{6.199584in}}%
\pgfpathlineto{\pgfqpoint{2.845786in}{6.192706in}}%
\pgfpathlineto{\pgfqpoint{2.861322in}{6.188432in}}%
\pgfpathlineto{\pgfqpoint{2.876859in}{6.186455in}}%
\pgfpathlineto{\pgfqpoint{2.892396in}{6.186718in}}%
\pgfpathlineto{\pgfqpoint{2.908187in}{6.189207in}}%
\pgfpathlineto{\pgfqpoint{2.924488in}{6.194047in}}%
\pgfpathlineto{\pgfqpoint{2.941298in}{6.201367in}}%
\pgfpathlineto{\pgfqpoint{2.958872in}{6.211460in}}%
\pgfpathlineto{\pgfqpoint{2.977465in}{6.224764in}}%
\pgfpathlineto{\pgfqpoint{2.996822in}{6.241401in}}%
\pgfpathlineto{\pgfqpoint{3.017198in}{6.261923in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{6.286453in}}%
\pgfpathlineto{\pgfqpoint{3.060242in}{6.315368in}}%
\pgfpathlineto{\pgfqpoint{3.082656in}{6.348728in}}%
\pgfpathlineto{\pgfqpoint{3.105324in}{6.386522in}}%
\pgfpathlineto{\pgfqpoint{3.128247in}{6.429141in}}%
\pgfpathlineto{\pgfqpoint{3.151170in}{6.476525in}}%
\pgfpathlineto{\pgfqpoint{3.174093in}{6.529091in}}%
\pgfpathlineto{\pgfqpoint{3.197016in}{6.587325in}}%
\pgfpathlineto{\pgfqpoint{3.219939in}{6.651770in}}%
\pgfpathlineto{\pgfqpoint{3.243116in}{6.723742in}}%
\pgfpathlineto{\pgfqpoint{3.266803in}{6.804749in}}%
\pgfpathlineto{\pgfqpoint{3.291509in}{6.897356in}}%
\pgfpathlineto{\pgfqpoint{3.319017in}{7.009416in}}%
\pgfpathlineto{\pgfqpoint{3.357222in}{7.175507in}}%
\pgfpathlineto{\pgfqpoint{3.399756in}{7.358470in}}%
\pgfpathlineto{\pgfqpoint{3.422425in}{7.446237in}}%
\pgfpathlineto{\pgfqpoint{3.441018in}{7.509768in}}%
\pgfpathlineto{\pgfqpoint{3.457318in}{7.557790in}}%
\pgfpathlineto{\pgfqpoint{3.472346in}{7.595336in}}%
\pgfpathlineto{\pgfqpoint{3.486354in}{7.624525in}}%
\pgfpathlineto{\pgfqpoint{3.499344in}{7.646696in}}%
\pgfpathlineto{\pgfqpoint{3.511824in}{7.663748in}}%
\pgfpathlineto{\pgfqpoint{3.523795in}{7.676431in}}%
\pgfpathlineto{\pgfqpoint{3.535511in}{7.685648in}}%
\pgfpathlineto{\pgfqpoint{3.547227in}{7.692046in}}%
\pgfpathlineto{\pgfqpoint{3.558943in}{7.695921in}}%
\pgfpathlineto{\pgfqpoint{3.570914in}{7.697547in}}%
\pgfpathlineto{\pgfqpoint{3.583649in}{7.696982in}}%
\pgfpathlineto{\pgfqpoint{3.597148in}{7.694119in}}%
\pgfpathlineto{\pgfqpoint{3.611921in}{7.688668in}}%
\pgfpathlineto{\pgfqpoint{3.628221in}{7.680221in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{7.668119in}}%
\pgfpathlineto{\pgfqpoint{3.667190in}{7.651731in}}%
\pgfpathlineto{\pgfqpoint{3.690113in}{7.630586in}}%
\pgfpathlineto{\pgfqpoint{3.715329in}{7.604234in}}%
\pgfpathlineto{\pgfqpoint{3.742836in}{7.572224in}}%
\pgfpathlineto{\pgfqpoint{3.771872in}{7.535002in}}%
\pgfpathlineto{\pgfqpoint{3.801926in}{7.492803in}}%
\pgfpathlineto{\pgfqpoint{3.831981in}{7.446723in}}%
\pgfpathlineto{\pgfqpoint{3.861526in}{7.397311in}}%
\pgfpathlineto{\pgfqpoint{3.890052in}{7.345255in}}%
\pgfpathlineto{\pgfqpoint{3.917560in}{7.290419in}}%
\pgfpathlineto{\pgfqpoint{3.944048in}{7.232624in}}%
\pgfpathlineto{\pgfqpoint{3.969518in}{7.171676in}}%
\pgfpathlineto{\pgfqpoint{3.993969in}{7.107395in}}%
\pgfpathlineto{\pgfqpoint{4.017911in}{7.038125in}}%
\pgfpathlineto{\pgfqpoint{4.041344in}{6.963403in}}%
\pgfpathlineto{\pgfqpoint{4.064266in}{6.882782in}}%
\pgfpathlineto{\pgfqpoint{4.087699in}{6.792032in}}%
\pgfpathlineto{\pgfqpoint{4.111895in}{6.689144in}}%
\pgfpathlineto{\pgfqpoint{4.138129in}{6.567468in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{6.390331in}}%
\pgfpathlineto{\pgfqpoint{4.218359in}{6.170577in}}%
\pgfpathlineto{\pgfqpoint{4.239499in}{6.077655in}}%
\pgfpathlineto{\pgfqpoint{4.257074in}{6.010009in}}%
\pgfpathlineto{\pgfqpoint{4.272610in}{5.958701in}}%
\pgfpathlineto{\pgfqpoint{4.286874in}{5.919030in}}%
\pgfpathlineto{\pgfqpoint{4.300118in}{5.888569in}}%
\pgfpathlineto{\pgfqpoint{4.312598in}{5.865238in}}%
\pgfpathlineto{\pgfqpoint{4.324569in}{5.847374in}}%
\pgfpathlineto{\pgfqpoint{4.336285in}{5.833805in}}%
\pgfpathlineto{\pgfqpoint{4.347492in}{5.824124in}}%
\pgfpathlineto{\pgfqpoint{4.358699in}{5.817348in}}%
\pgfpathlineto{\pgfqpoint{4.369905in}{5.813160in}}%
\pgfpathlineto{\pgfqpoint{4.381367in}{5.811221in}}%
\pgfpathlineto{\pgfqpoint{4.393592in}{5.811431in}}%
\pgfpathlineto{\pgfqpoint{4.406582in}{5.813905in}}%
\pgfpathlineto{\pgfqpoint{4.420845in}{5.818918in}}%
\pgfpathlineto{\pgfqpoint{4.436891in}{5.826970in}}%
\pgfpathlineto{\pgfqpoint{4.455230in}{5.838733in}}%
\pgfpathlineto{\pgfqpoint{4.475860in}{5.854682in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{5.875677in}}%
\pgfpathlineto{\pgfqpoint{4.526036in}{5.902716in}}%
\pgfpathlineto{\pgfqpoint{4.555326in}{5.935572in}}%
\pgfpathlineto{\pgfqpoint{4.586654in}{5.974135in}}%
\pgfpathlineto{\pgfqpoint{4.619001in}{6.017534in}}%
\pgfpathlineto{\pgfqpoint{4.651093in}{6.064325in}}%
\pgfpathlineto{\pgfqpoint{4.682421in}{6.113923in}}%
\pgfpathlineto{\pgfqpoint{4.712731in}{6.166081in}}%
\pgfpathlineto{\pgfqpoint{4.741766in}{6.220491in}}%
\pgfpathlineto{\pgfqpoint{4.769528in}{6.277263in}}%
\pgfpathlineto{\pgfqpoint{4.796017in}{6.336512in}}%
\pgfpathlineto{\pgfqpoint{4.821487in}{6.398967in}}%
\pgfpathlineto{\pgfqpoint{4.845938in}{6.464843in}}%
\pgfpathlineto{\pgfqpoint{4.869625in}{6.535059in}}%
\pgfpathlineto{\pgfqpoint{4.893058in}{6.611590in}}%
\pgfpathlineto{\pgfqpoint{4.915980in}{6.694128in}}%
\pgfpathlineto{\pgfqpoint{4.939413in}{6.787018in}}%
\pgfpathlineto{\pgfqpoint{4.963864in}{6.893307in}}%
\pgfpathlineto{\pgfqpoint{4.990862in}{7.021039in}}%
\pgfpathlineto{\pgfqpoint{5.032378in}{7.230096in}}%
\pgfpathlineto{\pgfqpoint{5.066762in}{7.398710in}}%
\pgfpathlineto{\pgfqpoint{5.087648in}{7.490334in}}%
\pgfpathlineto{\pgfqpoint{5.104967in}{7.556785in}}%
\pgfpathlineto{\pgfqpoint{5.120504in}{7.607869in}}%
\pgfpathlineto{\pgfqpoint{5.134512in}{7.646626in}}%
\pgfpathlineto{\pgfqpoint{5.147502in}{7.676376in}}%
\pgfpathlineto{\pgfqpoint{5.159982in}{7.699587in}}%
\pgfpathlineto{\pgfqpoint{5.171953in}{7.717291in}}%
\pgfpathlineto{\pgfqpoint{5.183415in}{7.730433in}}%
\pgfpathlineto{\pgfqpoint{5.194621in}{7.740017in}}%
\pgfpathlineto{\pgfqpoint{5.205828in}{7.746699in}}%
\pgfpathlineto{\pgfqpoint{5.217035in}{7.750800in}}%
\pgfpathlineto{\pgfqpoint{5.228496in}{7.752659in}}%
\pgfpathlineto{\pgfqpoint{5.240722in}{7.752377in}}%
\pgfpathlineto{\pgfqpoint{5.253712in}{7.749836in}}%
\pgfpathlineto{\pgfqpoint{5.267975in}{7.744757in}}%
\pgfpathlineto{\pgfqpoint{5.284021in}{7.736633in}}%
\pgfpathlineto{\pgfqpoint{5.302359in}{7.724798in}}%
\pgfpathlineto{\pgfqpoint{5.323244in}{7.708584in}}%
\pgfpathlineto{\pgfqpoint{5.346931in}{7.687275in}}%
\pgfpathlineto{\pgfqpoint{5.373675in}{7.660148in}}%
\pgfpathlineto{\pgfqpoint{5.402965in}{7.627232in}}%
\pgfpathlineto{\pgfqpoint{5.434293in}{7.588632in}}%
\pgfpathlineto{\pgfqpoint{5.466640in}{7.545214in}}%
\pgfpathlineto{\pgfqpoint{5.498987in}{7.498035in}}%
\pgfpathlineto{\pgfqpoint{5.530570in}{7.447996in}}%
\pgfpathlineto{\pgfqpoint{5.560879in}{7.395791in}}%
\pgfpathlineto{\pgfqpoint{5.589914in}{7.341335in}}%
\pgfpathlineto{\pgfqpoint{5.617677in}{7.284518in}}%
\pgfpathlineto{\pgfqpoint{5.644165in}{7.225223in}}%
\pgfpathlineto{\pgfqpoint{5.669635in}{7.162719in}}%
\pgfpathlineto{\pgfqpoint{5.694086in}{7.096791in}}%
\pgfpathlineto{\pgfqpoint{5.717773in}{7.026518in}}%
\pgfpathlineto{\pgfqpoint{5.741206in}{6.949922in}}%
\pgfpathlineto{\pgfqpoint{5.764129in}{6.867327in}}%
\pgfpathlineto{\pgfqpoint{5.787561in}{6.774356in}}%
\pgfpathlineto{\pgfqpoint{5.812012in}{6.667985in}}%
\pgfpathlineto{\pgfqpoint{5.839010in}{6.540177in}}%
\pgfpathlineto{\pgfqpoint{5.881290in}{6.327180in}}%
\pgfpathlineto{\pgfqpoint{5.915165in}{6.161306in}}%
\pgfpathlineto{\pgfqpoint{5.936051in}{6.069894in}}%
\pgfpathlineto{\pgfqpoint{5.953370in}{6.003664in}}%
\pgfpathlineto{\pgfqpoint{5.968652in}{5.953567in}}%
\pgfpathlineto{\pgfqpoint{5.982661in}{5.914899in}}%
\pgfpathlineto{\pgfqpoint{5.995650in}{5.885248in}}%
\pgfpathlineto{\pgfqpoint{6.008130in}{5.862157in}}%
\pgfpathlineto{\pgfqpoint{6.020101in}{5.844575in}}%
\pgfpathlineto{\pgfqpoint{6.031563in}{5.831544in}}%
\pgfpathlineto{\pgfqpoint{6.042770in}{5.822056in}}%
\pgfpathlineto{\pgfqpoint{6.053976in}{5.815458in}}%
\pgfpathlineto{\pgfqpoint{6.065183in}{5.811430in}}%
\pgfpathlineto{\pgfqpoint{6.076899in}{5.809623in}}%
\pgfpathlineto{\pgfqpoint{6.089125in}{5.810014in}}%
\pgfpathlineto{\pgfqpoint{6.102369in}{5.812724in}}%
\pgfpathlineto{\pgfqpoint{6.116887in}{5.818040in}}%
\pgfpathlineto{\pgfqpoint{6.133188in}{5.826460in}}%
\pgfpathlineto{\pgfqpoint{6.151781in}{5.838649in}}%
\pgfpathlineto{\pgfqpoint{6.172666in}{5.855058in}}%
\pgfpathlineto{\pgfqpoint{6.196608in}{5.876803in}}%
\pgfpathlineto{\pgfqpoint{6.223606in}{5.904418in}}%
\pgfpathlineto{\pgfqpoint{6.253151in}{5.937866in}}%
\pgfpathlineto{\pgfqpoint{6.284479in}{5.976732in}}%
\pgfpathlineto{\pgfqpoint{6.316826in}{6.020437in}}%
\pgfpathlineto{\pgfqpoint{6.348918in}{6.067532in}}%
\pgfpathlineto{\pgfqpoint{6.380246in}{6.117450in}}%
\pgfpathlineto{\pgfqpoint{6.410555in}{6.169952in}}%
\pgfpathlineto{\pgfqpoint{6.439591in}{6.224740in}}%
\pgfpathlineto{\pgfqpoint{6.467353in}{6.281930in}}%
\pgfpathlineto{\pgfqpoint{6.493842in}{6.341643in}}%
\pgfpathlineto{\pgfqpoint{6.519312in}{6.404618in}}%
\pgfpathlineto{\pgfqpoint{6.543763in}{6.471072in}}%
\pgfpathlineto{\pgfqpoint{6.567450in}{6.541938in}}%
\pgfpathlineto{\pgfqpoint{6.590627in}{6.618328in}}%
\pgfpathlineto{\pgfqpoint{6.613805in}{6.702505in}}%
\pgfpathlineto{\pgfqpoint{6.637237in}{6.796234in}}%
\pgfpathlineto{\pgfqpoint{6.661943in}{6.904577in}}%
\pgfpathlineto{\pgfqpoint{6.689451in}{7.035668in}}%
\pgfpathlineto{\pgfqpoint{6.741919in}{7.300152in}}%
\pgfpathlineto{\pgfqpoint{6.768917in}{7.428653in}}%
\pgfpathlineto{\pgfqpoint{6.788529in}{7.511621in}}%
\pgfpathlineto{\pgfqpoint{6.805339in}{7.573399in}}%
\pgfpathlineto{\pgfqpoint{6.820366in}{7.620444in}}%
\pgfpathlineto{\pgfqpoint{6.834120in}{7.656477in}}%
\pgfpathlineto{\pgfqpoint{6.846855in}{7.683930in}}%
\pgfpathlineto{\pgfqpoint{6.859080in}{7.705219in}}%
\pgfpathlineto{\pgfqpoint{6.870797in}{7.721362in}}%
\pgfpathlineto{\pgfqpoint{6.882258in}{7.733493in}}%
\pgfpathlineto{\pgfqpoint{6.893465in}{7.742192in}}%
\pgfpathlineto{\pgfqpoint{6.904672in}{7.748086in}}%
\pgfpathlineto{\pgfqpoint{6.915878in}{7.751490in}}%
\pgfpathlineto{\pgfqpoint{6.927594in}{7.752719in}}%
\pgfpathlineto{\pgfqpoint{6.940075in}{7.751776in}}%
\pgfpathlineto{\pgfqpoint{6.953574in}{7.748476in}}%
\pgfpathlineto{\pgfqpoint{6.968346in}{7.742521in}}%
\pgfpathlineto{\pgfqpoint{6.984902in}{7.733397in}}%
\pgfpathlineto{\pgfqpoint{7.004004in}{7.720253in}}%
\pgfpathlineto{\pgfqpoint{7.025654in}{7.702610in}}%
\pgfpathlineto{\pgfqpoint{7.050105in}{7.679749in}}%
\pgfpathlineto{\pgfqpoint{7.077612in}{7.650926in}}%
\pgfpathlineto{\pgfqpoint{7.107667in}{7.616178in}}%
\pgfpathlineto{\pgfqpoint{7.139504in}{7.575909in}}%
\pgfpathlineto{\pgfqpoint{7.171851in}{7.531383in}}%
\pgfpathlineto{\pgfqpoint{7.203943in}{7.483404in}}%
\pgfpathlineto{\pgfqpoint{7.235016in}{7.432952in}}%
\pgfpathlineto{\pgfqpoint{7.265071in}{7.379882in}}%
\pgfpathlineto{\pgfqpoint{7.293597in}{7.325004in}}%
\pgfpathlineto{\pgfqpoint{7.320850in}{7.267778in}}%
\pgfpathlineto{\pgfqpoint{7.347084in}{7.207491in}}%
\pgfpathlineto{\pgfqpoint{7.372299in}{7.143913in}}%
\pgfpathlineto{\pgfqpoint{7.396496in}{7.076841in}}%
\pgfpathlineto{\pgfqpoint{7.420183in}{7.004545in}}%
\pgfpathlineto{\pgfqpoint{7.443360in}{6.926591in}}%
\pgfpathlineto{\pgfqpoint{7.466283in}{6.841640in}}%
\pgfpathlineto{\pgfqpoint{7.489716in}{6.746135in}}%
\pgfpathlineto{\pgfqpoint{7.514676in}{6.634837in}}%
\pgfpathlineto{\pgfqpoint{7.542948in}{6.498111in}}%
\pgfpathlineto{\pgfqpoint{7.620376in}{6.117091in}}%
\pgfpathlineto{\pgfqpoint{7.639224in}{6.039010in}}%
\pgfpathlineto{\pgfqpoint{7.655525in}{5.980494in}}%
\pgfpathlineto{\pgfqpoint{7.670297in}{5.935378in}}%
\pgfpathlineto{\pgfqpoint{7.683796in}{5.900913in}}%
\pgfpathlineto{\pgfqpoint{7.696531in}{5.874219in}}%
\pgfpathlineto{\pgfqpoint{7.708757in}{5.853628in}}%
\pgfpathlineto{\pgfqpoint{7.720473in}{5.838117in}}%
\pgfpathlineto{\pgfqpoint{7.731934in}{5.826552in}}%
\pgfpathlineto{\pgfqpoint{7.743141in}{5.818353in}}%
\pgfpathlineto{\pgfqpoint{7.754348in}{5.812905in}}%
\pgfpathlineto{\pgfqpoint{7.765555in}{5.809900in}}%
\pgfpathlineto{\pgfqpoint{7.777271in}{5.809051in}}%
\pgfpathlineto{\pgfqpoint{7.790006in}{5.810416in}}%
\pgfpathlineto{\pgfqpoint{7.803760in}{5.814168in}}%
\pgfpathlineto{\pgfqpoint{7.819042in}{5.820727in}}%
\pgfpathlineto{\pgfqpoint{7.836106in}{5.830563in}}%
\pgfpathlineto{\pgfqpoint{7.855718in}{5.844553in}}%
\pgfpathlineto{\pgfqpoint{7.878132in}{5.863366in}}%
\pgfpathlineto{\pgfqpoint{7.903347in}{5.887528in}}%
\pgfpathlineto{\pgfqpoint{7.931619in}{5.917797in}}%
\pgfpathlineto{\pgfqpoint{7.962183in}{5.953835in}}%
\pgfpathlineto{\pgfqpoint{7.994275in}{5.995175in}}%
\pgfpathlineto{\pgfqpoint{8.026621in}{6.040493in}}%
\pgfpathlineto{\pgfqpoint{8.058459in}{6.088924in}}%
\pgfpathlineto{\pgfqpoint{8.089277in}{6.139839in}}%
\pgfpathlineto{\pgfqpoint{8.118822in}{6.192919in}}%
\pgfpathlineto{\pgfqpoint{8.147094in}{6.248260in}}%
\pgfpathlineto{\pgfqpoint{8.174092in}{6.305970in}}%
\pgfpathlineto{\pgfqpoint{8.200072in}{6.366768in}}%
\pgfpathlineto{\pgfqpoint{8.225032in}{6.430873in}}%
\pgfpathlineto{\pgfqpoint{8.249228in}{6.499229in}}%
\pgfpathlineto{\pgfqpoint{8.272661in}{6.572138in}}%
\pgfpathlineto{\pgfqpoint{8.295838in}{6.651607in}}%
\pgfpathlineto{\pgfqpoint{8.319016in}{6.739160in}}%
\pgfpathlineto{\pgfqpoint{8.342703in}{6.837584in}}%
\pgfpathlineto{\pgfqpoint{8.368173in}{6.953225in}}%
\pgfpathlineto{\pgfqpoint{8.398227in}{7.100620in}}%
\pgfpathlineto{\pgfqpoint{8.461393in}{7.413765in}}%
\pgfpathlineto{\pgfqpoint{8.481514in}{7.500696in}}%
\pgfpathlineto{\pgfqpoint{8.498579in}{7.564892in}}%
\pgfpathlineto{\pgfqpoint{8.513861in}{7.614048in}}%
\pgfpathlineto{\pgfqpoint{8.527869in}{7.651899in}}%
\pgfpathlineto{\pgfqpoint{8.540859in}{7.680836in}}%
\pgfpathlineto{\pgfqpoint{8.553085in}{7.702828in}}%
\pgfpathlineto{\pgfqpoint{8.564801in}{7.719419in}}%
\pgfpathlineto{\pgfqpoint{8.576007in}{7.731562in}}%
\pgfpathlineto{\pgfqpoint{8.587214in}{7.740536in}}%
\pgfpathlineto{\pgfqpoint{8.598421in}{7.746684in}}%
\pgfpathlineto{\pgfqpoint{8.609628in}{7.750320in}}%
\pgfpathlineto{\pgfqpoint{8.621344in}{7.751758in}}%
\pgfpathlineto{\pgfqpoint{8.633824in}{7.750984in}}%
\pgfpathlineto{\pgfqpoint{8.647323in}{7.747849in}}%
\pgfpathlineto{\pgfqpoint{8.662096in}{7.742071in}}%
\pgfpathlineto{\pgfqpoint{8.678651in}{7.733143in}}%
\pgfpathlineto{\pgfqpoint{8.697499in}{7.720384in}}%
\pgfpathlineto{\pgfqpoint{8.718894in}{7.703157in}}%
\pgfpathlineto{\pgfqpoint{8.743090in}{7.680744in}}%
\pgfpathlineto{\pgfqpoint{8.770598in}{7.652130in}}%
\pgfpathlineto{\pgfqpoint{8.800652in}{7.617583in}}%
\pgfpathlineto{\pgfqpoint{8.832235in}{7.577833in}}%
\pgfpathlineto{\pgfqpoint{8.864582in}{7.533506in}}%
\pgfpathlineto{\pgfqpoint{8.896674in}{7.485738in}}%
\pgfpathlineto{\pgfqpoint{8.927747in}{7.435509in}}%
\pgfpathlineto{\pgfqpoint{8.957802in}{7.382684in}}%
\pgfpathlineto{\pgfqpoint{8.986583in}{7.327563in}}%
\pgfpathlineto{\pgfqpoint{9.014090in}{7.270030in}}%
\pgfpathlineto{\pgfqpoint{9.040324in}{7.209970in}}%
\pgfpathlineto{\pgfqpoint{9.065539in}{7.146646in}}%
\pgfpathlineto{\pgfqpoint{9.089736in}{7.079862in}}%
\pgfpathlineto{\pgfqpoint{9.113423in}{7.007871in}}%
\pgfpathlineto{\pgfqpoint{9.136600in}{6.930240in}}%
\pgfpathlineto{\pgfqpoint{9.159778in}{6.844705in}}%
\pgfpathlineto{\pgfqpoint{9.183210in}{6.749548in}}%
\pgfpathlineto{\pgfqpoint{9.207916in}{6.639678in}}%
\pgfpathlineto{\pgfqpoint{9.236697in}{6.500997in}}%
\pgfpathlineto{\pgfqpoint{9.316418in}{6.109513in}}%
\pgfpathlineto{\pgfqpoint{9.335011in}{6.033336in}}%
\pgfpathlineto{\pgfqpoint{9.351312in}{5.975660in}}%
\pgfpathlineto{\pgfqpoint{9.366084in}{5.931317in}}%
\pgfpathlineto{\pgfqpoint{9.379583in}{5.897518in}}%
\pgfpathlineto{\pgfqpoint{9.392318in}{5.871416in}}%
\pgfpathlineto{\pgfqpoint{9.404289in}{5.851758in}}%
\pgfpathlineto{\pgfqpoint{9.415751in}{5.837029in}}%
\pgfpathlineto{\pgfqpoint{9.427212in}{5.825855in}}%
\pgfpathlineto{\pgfqpoint{9.438419in}{5.818000in}}%
\pgfpathlineto{\pgfqpoint{9.449626in}{5.812854in}}%
\pgfpathlineto{\pgfqpoint{9.461087in}{5.810068in}}%
\pgfpathlineto{\pgfqpoint{9.467964in}{5.809466in}}%
\pgfpathlineto{\pgfqpoint{9.467964in}{5.809466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{5.711851in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{5.711851in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{5.711851in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.711851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{7.850000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{3.306788in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.306788in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.444937in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{5.444937in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{3.306788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827244in}{3.306788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100697in}{3.306788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374150in}{3.306788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647604in}{3.306788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921057in}{3.306788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194511in}{3.306788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467964in}{3.306788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{3.589536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944306in, y=3.506203in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{4.512180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130973in, y=4.428847in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{5.434824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130973in, y=5.351491in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502009in, y=3.854205in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outputs }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816977in, y=3.746319in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $y(t),\, y_r(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445208in}{3.306788in}}{\pgfqpoint{8.404792in}{2.138149in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{4.512180in}}%
\pgfpathlineto{\pgfqpoint{1.848638in}{4.526302in}}%
\pgfpathlineto{\pgfqpoint{1.871052in}{4.538439in}}%
\pgfpathlineto{\pgfqpoint{1.894739in}{4.548734in}}%
\pgfpathlineto{\pgfqpoint{1.919699in}{4.557134in}}%
\pgfpathlineto{\pgfqpoint{1.945679in}{4.563513in}}%
\pgfpathlineto{\pgfqpoint{1.972677in}{4.567831in}}%
\pgfpathlineto{\pgfqpoint{2.000439in}{4.569998in}}%
\pgfpathlineto{\pgfqpoint{2.028711in}{4.569966in}}%
\pgfpathlineto{\pgfqpoint{2.057492in}{4.567707in}}%
\pgfpathlineto{\pgfqpoint{2.086782in}{4.563158in}}%
\pgfpathlineto{\pgfqpoint{2.116327in}{4.556317in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{4.547069in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{4.535315in}}%
\pgfpathlineto{\pgfqpoint{2.208019in}{4.520960in}}%
\pgfpathlineto{\pgfqpoint{2.239602in}{4.503905in}}%
\pgfpathlineto{\pgfqpoint{2.271694in}{4.484036in}}%
\pgfpathlineto{\pgfqpoint{2.304550in}{4.461052in}}%
\pgfpathlineto{\pgfqpoint{2.337915in}{4.434986in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{4.405488in}}%
\pgfpathlineto{\pgfqpoint{2.407448in}{4.371921in}}%
\pgfpathlineto{\pgfqpoint{2.444889in}{4.333304in}}%
\pgfpathlineto{\pgfqpoint{2.487169in}{4.286364in}}%
\pgfpathlineto{\pgfqpoint{2.560013in}{4.201320in}}%
\pgfpathlineto{\pgfqpoint{2.600001in}{4.156690in}}%
\pgfpathlineto{\pgfqpoint{2.626744in}{4.130035in}}%
\pgfpathlineto{\pgfqpoint{2.648394in}{4.111448in}}%
\pgfpathlineto{\pgfqpoint{2.667242in}{4.098107in}}%
\pgfpathlineto{\pgfqpoint{2.684052in}{4.088870in}}%
\pgfpathlineto{\pgfqpoint{2.699334in}{4.082938in}}%
\pgfpathlineto{\pgfqpoint{2.713851in}{4.079665in}}%
\pgfpathlineto{\pgfqpoint{2.727605in}{4.078812in}}%
\pgfpathlineto{\pgfqpoint{2.741104in}{4.080185in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{4.083801in}}%
\pgfpathlineto{\pgfqpoint{2.768357in}{4.089792in}}%
\pgfpathlineto{\pgfqpoint{2.782875in}{4.098593in}}%
\pgfpathlineto{\pgfqpoint{2.798157in}{4.110514in}}%
\pgfpathlineto{\pgfqpoint{2.814712in}{4.126348in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{4.146853in}}%
\pgfpathlineto{\pgfqpoint{2.852917in}{4.173171in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{4.206959in}}%
\pgfpathlineto{\pgfqpoint{2.902838in}{4.250884in}}%
\pgfpathlineto{\pgfqpoint{2.936713in}{4.310477in}}%
\pgfpathlineto{\pgfqpoint{2.985361in}{4.401004in}}%
\pgfpathlineto{\pgfqpoint{3.078835in}{4.580485in}}%
\pgfpathlineto{\pgfqpoint{3.146840in}{4.714994in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{4.803905in}}%
\pgfpathlineto{\pgfqpoint{3.227325in}{4.888438in}}%
\pgfpathlineto{\pgfqpoint{3.267822in}{4.984344in}}%
\pgfpathlineto{\pgfqpoint{3.333535in}{5.140876in}}%
\pgfpathlineto{\pgfqpoint{3.352892in}{5.180517in}}%
\pgfpathlineto{\pgfqpoint{3.367919in}{5.206596in}}%
\pgfpathlineto{\pgfqpoint{3.380399in}{5.224047in}}%
\pgfpathlineto{\pgfqpoint{3.391097in}{5.235391in}}%
\pgfpathlineto{\pgfqpoint{3.400520in}{5.242325in}}%
\pgfpathlineto{\pgfqpoint{3.409180in}{5.246005in}}%
\pgfpathlineto{\pgfqpoint{3.417076in}{5.247022in}}%
\pgfpathlineto{\pgfqpoint{3.424717in}{5.245830in}}%
\pgfpathlineto{\pgfqpoint{3.432613in}{5.242323in}}%
\pgfpathlineto{\pgfqpoint{3.441018in}{5.236044in}}%
\pgfpathlineto{\pgfqpoint{3.449932in}{5.226454in}}%
\pgfpathlineto{\pgfqpoint{3.460120in}{5.212066in}}%
\pgfpathlineto{\pgfqpoint{3.472091in}{5.191097in}}%
\pgfpathlineto{\pgfqpoint{3.486099in}{5.161869in}}%
\pgfpathlineto{\pgfqpoint{3.502909in}{5.121440in}}%
\pgfpathlineto{\pgfqpoint{3.523795in}{5.065124in}}%
\pgfpathlineto{\pgfqpoint{3.556651in}{4.968987in}}%
\pgfpathlineto{\pgfqpoint{3.603006in}{4.835211in}}%
\pgfpathlineto{\pgfqpoint{3.633570in}{4.753990in}}%
\pgfpathlineto{\pgfqpoint{3.661587in}{4.685684in}}%
\pgfpathlineto{\pgfqpoint{3.689604in}{4.623225in}}%
\pgfpathlineto{\pgfqpoint{3.718640in}{4.563882in}}%
\pgfpathlineto{\pgfqpoint{3.748949in}{4.506997in}}%
\pgfpathlineto{\pgfqpoint{3.783333in}{4.447276in}}%
\pgfpathlineto{\pgfqpoint{3.827142in}{4.375909in}}%
\pgfpathlineto{\pgfqpoint{3.921635in}{4.223278in}}%
\pgfpathlineto{\pgfqpoint{3.953727in}{4.166250in}}%
\pgfpathlineto{\pgfqpoint{3.981235in}{4.112892in}}%
\pgfpathlineto{\pgfqpoint{4.006450in}{4.059131in}}%
\pgfpathlineto{\pgfqpoint{4.030391in}{4.002816in}}%
\pgfpathlineto{\pgfqpoint{4.053314in}{3.943216in}}%
\pgfpathlineto{\pgfqpoint{4.076747in}{3.875970in}}%
\pgfpathlineto{\pgfqpoint{4.102217in}{3.795866in}}%
\pgfpathlineto{\pgfqpoint{4.133545in}{3.689422in}}%
\pgfpathlineto{\pgfqpoint{4.173023in}{3.556322in}}%
\pgfpathlineto{\pgfqpoint{4.191107in}{3.503225in}}%
\pgfpathlineto{\pgfqpoint{4.204860in}{3.469306in}}%
\pgfpathlineto{\pgfqpoint{4.216067in}{3.447204in}}%
\pgfpathlineto{\pgfqpoint{4.225491in}{3.433153in}}%
\pgfpathlineto{\pgfqpoint{4.233896in}{3.424385in}}%
\pgfpathlineto{\pgfqpoint{4.241282in}{3.419735in}}%
\pgfpathlineto{\pgfqpoint{4.247905in}{3.418049in}}%
\pgfpathlineto{\pgfqpoint{4.254272in}{3.418663in}}%
\pgfpathlineto{\pgfqpoint{4.260894in}{3.421620in}}%
\pgfpathlineto{\pgfqpoint{4.268026in}{3.427418in}}%
\pgfpathlineto{\pgfqpoint{4.275921in}{3.436920in}}%
\pgfpathlineto{\pgfqpoint{4.284836in}{3.451377in}}%
\pgfpathlineto{\pgfqpoint{4.295024in}{3.472411in}}%
\pgfpathlineto{\pgfqpoint{4.306995in}{3.502544in}}%
\pgfpathlineto{\pgfqpoint{4.321513in}{3.545433in}}%
\pgfpathlineto{\pgfqpoint{4.340106in}{3.607822in}}%
\pgfpathlineto{\pgfqpoint{4.366340in}{3.704447in}}%
\pgfpathlineto{\pgfqpoint{4.441985in}{3.987266in}}%
\pgfpathlineto{\pgfqpoint{4.471021in}{4.085016in}}%
\pgfpathlineto{\pgfqpoint{4.498529in}{4.170042in}}%
\pgfpathlineto{\pgfqpoint{4.525017in}{4.244868in}}%
\pgfpathlineto{\pgfqpoint{4.552015in}{4.314504in}}%
\pgfpathlineto{\pgfqpoint{4.579523in}{4.379345in}}%
\pgfpathlineto{\pgfqpoint{4.608049in}{4.440921in}}%
\pgfpathlineto{\pgfqpoint{4.638868in}{4.502123in}}%
\pgfpathlineto{\pgfqpoint{4.672743in}{4.564382in}}%
\pgfpathlineto{\pgfqpoint{4.716296in}{4.639462in}}%
\pgfpathlineto{\pgfqpoint{4.820468in}{4.817339in}}%
\pgfpathlineto{\pgfqpoint{4.853324in}{4.879318in}}%
\pgfpathlineto{\pgfqpoint{4.882615in}{4.939344in}}%
\pgfpathlineto{\pgfqpoint{4.910886in}{5.002386in}}%
\pgfpathlineto{\pgfqpoint{4.941450in}{5.076261in}}%
\pgfpathlineto{\pgfqpoint{5.014804in}{5.256521in}}%
\pgfpathlineto{\pgfqpoint{5.030340in}{5.286849in}}%
\pgfpathlineto{\pgfqpoint{5.042821in}{5.306597in}}%
\pgfpathlineto{\pgfqpoint{5.053263in}{5.319189in}}%
\pgfpathlineto{\pgfqpoint{5.062178in}{5.326604in}}%
\pgfpathlineto{\pgfqpoint{5.069819in}{5.330189in}}%
\pgfpathlineto{\pgfqpoint{5.076950in}{5.331196in}}%
\pgfpathlineto{\pgfqpoint{5.084082in}{5.329958in}}%
\pgfpathlineto{\pgfqpoint{5.091468in}{5.326340in}}%
\pgfpathlineto{\pgfqpoint{5.099364in}{5.319891in}}%
\pgfpathlineto{\pgfqpoint{5.108024in}{5.309832in}}%
\pgfpathlineto{\pgfqpoint{5.117702in}{5.295030in}}%
\pgfpathlineto{\pgfqpoint{5.128654in}{5.273987in}}%
\pgfpathlineto{\pgfqpoint{5.141135in}{5.244878in}}%
\pgfpathlineto{\pgfqpoint{5.155652in}{5.204978in}}%
\pgfpathlineto{\pgfqpoint{5.176283in}{5.141080in}}%
\pgfpathlineto{\pgfqpoint{5.216016in}{5.008889in}}%
\pgfpathlineto{\pgfqpoint{5.252693in}{4.890358in}}%
\pgfpathlineto{\pgfqpoint{5.281219in}{4.805519in}}%
\pgfpathlineto{\pgfqpoint{5.306434in}{4.737338in}}%
\pgfpathlineto{\pgfqpoint{5.331904in}{4.674831in}}%
\pgfpathlineto{\pgfqpoint{5.357629in}{4.617519in}}%
\pgfpathlineto{\pgfqpoint{5.383863in}{4.564488in}}%
\pgfpathlineto{\pgfqpoint{5.412134in}{4.512370in}}%
\pgfpathlineto{\pgfqpoint{5.443208in}{4.459800in}}%
\pgfpathlineto{\pgfqpoint{5.479375in}{4.403135in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{4.325915in}}%
\pgfpathlineto{\pgfqpoint{5.595008in}{4.231418in}}%
\pgfpathlineto{\pgfqpoint{5.629393in}{4.176055in}}%
\pgfpathlineto{\pgfqpoint{5.657919in}{4.125945in}}%
\pgfpathlineto{\pgfqpoint{5.683644in}{4.076264in}}%
\pgfpathlineto{\pgfqpoint{5.707585in}{4.025191in}}%
\pgfpathlineto{\pgfqpoint{5.730763in}{3.970444in}}%
\pgfpathlineto{\pgfqpoint{5.753686in}{3.910500in}}%
\pgfpathlineto{\pgfqpoint{5.776864in}{3.843452in}}%
\pgfpathlineto{\pgfqpoint{5.802588in}{3.761866in}}%
\pgfpathlineto{\pgfqpoint{5.837991in}{3.641289in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{3.538044in}}%
\pgfpathlineto{\pgfqpoint{5.886639in}{3.487124in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{3.454332in}}%
\pgfpathlineto{\pgfqpoint{5.911345in}{3.432572in}}%
\pgfpathlineto{\pgfqpoint{5.920514in}{3.419213in}}%
\pgfpathlineto{\pgfqpoint{5.928664in}{3.410989in}}%
\pgfpathlineto{\pgfqpoint{5.936051in}{3.406567in}}%
\pgfpathlineto{\pgfqpoint{5.942673in}{3.405076in}}%
\pgfpathlineto{\pgfqpoint{5.949040in}{3.405849in}}%
\pgfpathlineto{\pgfqpoint{5.955662in}{3.408934in}}%
\pgfpathlineto{\pgfqpoint{5.962794in}{3.414822in}}%
\pgfpathlineto{\pgfqpoint{5.970690in}{3.424372in}}%
\pgfpathlineto{\pgfqpoint{5.979604in}{3.438846in}}%
\pgfpathlineto{\pgfqpoint{5.989792in}{3.459913in}}%
\pgfpathlineto{\pgfqpoint{6.001508in}{3.489598in}}%
\pgfpathlineto{\pgfqpoint{6.015771in}{3.532262in}}%
\pgfpathlineto{\pgfqpoint{6.034110in}{3.594496in}}%
\pgfpathlineto{\pgfqpoint{6.060599in}{3.693138in}}%
\pgfpathlineto{\pgfqpoint{6.133442in}{3.967989in}}%
\pgfpathlineto{\pgfqpoint{6.162223in}{4.066263in}}%
\pgfpathlineto{\pgfqpoint{6.189986in}{4.153344in}}%
\pgfpathlineto{\pgfqpoint{6.216729in}{4.230063in}}%
\pgfpathlineto{\pgfqpoint{6.243473in}{4.300050in}}%
\pgfpathlineto{\pgfqpoint{6.270980in}{4.365823in}}%
\pgfpathlineto{\pgfqpoint{6.299506in}{4.428266in}}%
\pgfpathlineto{\pgfqpoint{6.329816in}{4.489246in}}%
\pgfpathlineto{\pgfqpoint{6.363436in}{4.551864in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{4.623315in}}%
\pgfpathlineto{\pgfqpoint{6.522368in}{4.826007in}}%
\pgfpathlineto{\pgfqpoint{6.554206in}{4.887164in}}%
\pgfpathlineto{\pgfqpoint{6.583241in}{4.947771in}}%
\pgfpathlineto{\pgfqpoint{6.611768in}{5.012543in}}%
\pgfpathlineto{\pgfqpoint{6.643350in}{5.090054in}}%
\pgfpathlineto{\pgfqpoint{6.705752in}{5.244898in}}%
\pgfpathlineto{\pgfqpoint{6.722052in}{5.278390in}}%
\pgfpathlineto{\pgfqpoint{6.735042in}{5.300386in}}%
\pgfpathlineto{\pgfqpoint{6.745994in}{5.314839in}}%
\pgfpathlineto{\pgfqpoint{6.755418in}{5.323747in}}%
\pgfpathlineto{\pgfqpoint{6.763314in}{5.328303in}}%
\pgfpathlineto{\pgfqpoint{6.770700in}{5.330025in}}%
\pgfpathlineto{\pgfqpoint{6.777831in}{5.329381in}}%
\pgfpathlineto{\pgfqpoint{6.784963in}{5.326503in}}%
\pgfpathlineto{\pgfqpoint{6.792604in}{5.320989in}}%
\pgfpathlineto{\pgfqpoint{6.801009in}{5.312095in}}%
\pgfpathlineto{\pgfqpoint{6.810433in}{5.298724in}}%
\pgfpathlineto{\pgfqpoint{6.820876in}{5.279918in}}%
\pgfpathlineto{\pgfqpoint{6.832846in}{5.253553in}}%
\pgfpathlineto{\pgfqpoint{6.846600in}{5.217546in}}%
\pgfpathlineto{\pgfqpoint{6.864684in}{5.163196in}}%
\pgfpathlineto{\pgfqpoint{6.893719in}{5.068001in}}%
\pgfpathlineto{\pgfqpoint{6.945933in}{4.896857in}}%
\pgfpathlineto{\pgfqpoint{6.975223in}{4.809360in}}%
\pgfpathlineto{\pgfqpoint{7.000948in}{4.739214in}}%
\pgfpathlineto{\pgfqpoint{7.025908in}{4.677659in}}%
\pgfpathlineto{\pgfqpoint{7.051633in}{4.620042in}}%
\pgfpathlineto{\pgfqpoint{7.077867in}{4.566648in}}%
\pgfpathlineto{\pgfqpoint{7.105884in}{4.514721in}}%
\pgfpathlineto{\pgfqpoint{7.136703in}{4.462347in}}%
\pgfpathlineto{\pgfqpoint{7.172360in}{4.406238in}}%
\pgfpathlineto{\pgfqpoint{7.222791in}{4.331431in}}%
\pgfpathlineto{\pgfqpoint{7.291305in}{4.229449in}}%
\pgfpathlineto{\pgfqpoint{7.325435in}{4.174395in}}%
\pgfpathlineto{\pgfqpoint{7.353961in}{4.124193in}}%
\pgfpathlineto{\pgfqpoint{7.379686in}{4.074408in}}%
\pgfpathlineto{\pgfqpoint{7.403627in}{4.023211in}}%
\pgfpathlineto{\pgfqpoint{7.426805in}{3.968321in}}%
\pgfpathlineto{\pgfqpoint{7.449982in}{3.907533in}}%
\pgfpathlineto{\pgfqpoint{7.473160in}{3.840276in}}%
\pgfpathlineto{\pgfqpoint{7.498885in}{3.758448in}}%
\pgfpathlineto{\pgfqpoint{7.535052in}{3.635043in}}%
\pgfpathlineto{\pgfqpoint{7.564597in}{3.536733in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{3.487361in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{3.454607in}}%
\pgfpathlineto{\pgfqpoint{7.606622in}{3.432313in}}%
\pgfpathlineto{\pgfqpoint{7.616301in}{3.418090in}}%
\pgfpathlineto{\pgfqpoint{7.624451in}{3.409767in}}%
\pgfpathlineto{\pgfqpoint{7.631583in}{3.405473in}}%
\pgfpathlineto{\pgfqpoint{7.638205in}{3.404024in}}%
\pgfpathlineto{\pgfqpoint{7.644573in}{3.404907in}}%
\pgfpathlineto{\pgfqpoint{7.651195in}{3.408150in}}%
\pgfpathlineto{\pgfqpoint{7.658326in}{3.414227in}}%
\pgfpathlineto{\pgfqpoint{7.666222in}{3.423979in}}%
\pgfpathlineto{\pgfqpoint{7.675137in}{3.438632in}}%
\pgfpathlineto{\pgfqpoint{7.685325in}{3.459801in}}%
\pgfpathlineto{\pgfqpoint{7.697295in}{3.490131in}}%
\pgfpathlineto{\pgfqpoint{7.711559in}{3.532793in}}%
\pgfpathlineto{\pgfqpoint{7.730152in}{3.595939in}}%
\pgfpathlineto{\pgfqpoint{7.756640in}{3.694660in}}%
\pgfpathlineto{\pgfqpoint{7.827956in}{3.963870in}}%
\pgfpathlineto{\pgfqpoint{7.857756in}{4.066016in}}%
\pgfpathlineto{\pgfqpoint{7.885009in}{4.151518in}}%
\pgfpathlineto{\pgfqpoint{7.912007in}{4.228997in}}%
\pgfpathlineto{\pgfqpoint{7.938750in}{4.299060in}}%
\pgfpathlineto{\pgfqpoint{7.966003in}{4.364284in}}%
\pgfpathlineto{\pgfqpoint{7.994275in}{4.426241in}}%
\pgfpathlineto{\pgfqpoint{8.024584in}{4.487310in}}%
\pgfpathlineto{\pgfqpoint{8.058204in}{4.550052in}}%
\pgfpathlineto{\pgfqpoint{8.098192in}{4.619793in}}%
\pgfpathlineto{\pgfqpoint{8.217900in}{4.825391in}}%
\pgfpathlineto{\pgfqpoint{8.249738in}{4.886506in}}%
\pgfpathlineto{\pgfqpoint{8.278774in}{4.947081in}}%
\pgfpathlineto{\pgfqpoint{8.307555in}{5.012393in}}%
\pgfpathlineto{\pgfqpoint{8.338628in}{5.088606in}}%
\pgfpathlineto{\pgfqpoint{8.402303in}{5.246729in}}%
\pgfpathlineto{\pgfqpoint{8.418349in}{5.279638in}}%
\pgfpathlineto{\pgfqpoint{8.431084in}{5.301010in}}%
\pgfpathlineto{\pgfqpoint{8.442036in}{5.315243in}}%
\pgfpathlineto{\pgfqpoint{8.451460in}{5.323993in}}%
\pgfpathlineto{\pgfqpoint{8.459610in}{5.328710in}}%
\pgfpathlineto{\pgfqpoint{8.466996in}{5.330548in}}%
\pgfpathlineto{\pgfqpoint{8.474128in}{5.330014in}}%
\pgfpathlineto{\pgfqpoint{8.480750in}{5.327336in}}%
\pgfpathlineto{\pgfqpoint{8.488136in}{5.321821in}}%
\pgfpathlineto{\pgfqpoint{8.496541in}{5.312536in}}%
\pgfpathlineto{\pgfqpoint{8.505965in}{5.298638in}}%
\pgfpathlineto{\pgfqpoint{8.516917in}{5.278318in}}%
\pgfpathlineto{\pgfqpoint{8.529652in}{5.249731in}}%
\pgfpathlineto{\pgfqpoint{8.544425in}{5.210871in}}%
\pgfpathlineto{\pgfqpoint{8.561999in}{5.158124in}}%
\pgfpathlineto{\pgfqpoint{8.587978in}{5.071956in}}%
\pgfpathlineto{\pgfqpoint{8.639682in}{4.901074in}}%
\pgfpathlineto{\pgfqpoint{8.667954in}{4.815998in}}%
\pgfpathlineto{\pgfqpoint{8.693679in}{4.745391in}}%
\pgfpathlineto{\pgfqpoint{8.718894in}{4.682643in}}%
\pgfpathlineto{\pgfqpoint{8.744618in}{4.624489in}}%
\pgfpathlineto{\pgfqpoint{8.770852in}{4.570628in}}%
\pgfpathlineto{\pgfqpoint{8.798615in}{4.518765in}}%
\pgfpathlineto{\pgfqpoint{8.829178in}{4.466417in}}%
\pgfpathlineto{\pgfqpoint{8.864582in}{4.410289in}}%
\pgfpathlineto{\pgfqpoint{8.912720in}{4.338513in}}%
\pgfpathlineto{\pgfqpoint{8.987347in}{4.227202in}}%
\pgfpathlineto{\pgfqpoint{9.021222in}{4.172279in}}%
\pgfpathlineto{\pgfqpoint{9.049493in}{4.122266in}}%
\pgfpathlineto{\pgfqpoint{9.075218in}{4.072220in}}%
\pgfpathlineto{\pgfqpoint{9.099160in}{4.020720in}}%
\pgfpathlineto{\pgfqpoint{9.122337in}{3.965479in}}%
\pgfpathlineto{\pgfqpoint{9.145260in}{3.904970in}}%
\pgfpathlineto{\pgfqpoint{9.168947in}{3.835967in}}%
\pgfpathlineto{\pgfqpoint{9.194417in}{3.754622in}}%
\pgfpathlineto{\pgfqpoint{9.236188in}{3.612080in}}%
\pgfpathlineto{\pgfqpoint{9.263441in}{3.523257in}}%
\pgfpathlineto{\pgfqpoint{9.279487in}{3.478311in}}%
\pgfpathlineto{\pgfqpoint{9.292476in}{3.448235in}}%
\pgfpathlineto{\pgfqpoint{9.303428in}{3.428251in}}%
\pgfpathlineto{\pgfqpoint{9.312597in}{3.415811in}}%
\pgfpathlineto{\pgfqpoint{9.320493in}{3.408513in}}%
\pgfpathlineto{\pgfqpoint{9.327370in}{3.404907in}}%
\pgfpathlineto{\pgfqpoint{9.333738in}{3.403989in}}%
\pgfpathlineto{\pgfqpoint{9.340105in}{3.405354in}}%
\pgfpathlineto{\pgfqpoint{9.346727in}{3.409120in}}%
\pgfpathlineto{\pgfqpoint{9.354113in}{3.416033in}}%
\pgfpathlineto{\pgfqpoint{9.362264in}{3.426831in}}%
\pgfpathlineto{\pgfqpoint{9.371688in}{3.443220in}}%
\pgfpathlineto{\pgfqpoint{9.382385in}{3.466513in}}%
\pgfpathlineto{\pgfqpoint{9.394865in}{3.499341in}}%
\pgfpathlineto{\pgfqpoint{9.409383in}{3.544084in}}%
\pgfpathlineto{\pgfqpoint{9.428740in}{3.611658in}}%
\pgfpathlineto{\pgfqpoint{9.459304in}{3.727467in}}%
\pgfpathlineto{\pgfqpoint{9.467964in}{3.760990in}}%
\pgfpathlineto{\pgfqpoint{9.467964in}{3.760990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445208in}{3.306788in}}{\pgfqpoint{8.404792in}{2.138149in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{4.756075in}}%
\pgfpathlineto{\pgfqpoint{1.835139in}{4.709435in}}%
\pgfpathlineto{\pgfqpoint{1.843035in}{4.675212in}}%
\pgfpathlineto{\pgfqpoint{1.850676in}{4.651328in}}%
\pgfpathlineto{\pgfqpoint{1.858317in}{4.634359in}}%
\pgfpathlineto{\pgfqpoint{1.866977in}{4.620562in}}%
\pgfpathlineto{\pgfqpoint{1.876655in}{4.608986in}}%
\pgfpathlineto{\pgfqpoint{1.885570in}{4.601637in}}%
\pgfpathlineto{\pgfqpoint{1.894994in}{4.596777in}}%
\pgfpathlineto{\pgfqpoint{1.907219in}{4.593225in}}%
\pgfpathlineto{\pgfqpoint{1.932689in}{4.588264in}}%
\pgfpathlineto{\pgfqpoint{1.957904in}{4.586465in}}%
\pgfpathlineto{\pgfqpoint{2.003750in}{4.582110in}}%
\pgfpathlineto{\pgfqpoint{2.034059in}{4.577913in}}%
\pgfpathlineto{\pgfqpoint{2.074811in}{4.569489in}}%
\pgfpathlineto{\pgfqpoint{2.106139in}{4.561072in}}%
\pgfpathlineto{\pgfqpoint{2.135430in}{4.550514in}}%
\pgfpathlineto{\pgfqpoint{2.185096in}{4.530186in}}%
\pgfpathlineto{\pgfqpoint{2.207764in}{4.518713in}}%
\pgfpathlineto{\pgfqpoint{2.235781in}{4.501271in}}%
\pgfpathlineto{\pgfqpoint{2.282900in}{4.472766in}}%
\pgfpathlineto{\pgfqpoint{2.301494in}{4.459894in}}%
\pgfpathlineto{\pgfqpoint{2.315757in}{4.447198in}}%
\pgfpathlineto{\pgfqpoint{2.351415in}{4.414333in}}%
\pgfpathlineto{\pgfqpoint{2.371536in}{4.399798in}}%
\pgfpathlineto{\pgfqpoint{2.392931in}{4.383948in}}%
\pgfpathlineto{\pgfqpoint{2.403373in}{4.373303in}}%
\pgfpathlineto{\pgfqpoint{2.418146in}{4.354130in}}%
\pgfpathlineto{\pgfqpoint{2.439031in}{4.327735in}}%
\pgfpathlineto{\pgfqpoint{2.453040in}{4.313720in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{4.298019in}}%
\pgfpathlineto{\pgfqpoint{2.485132in}{4.286319in}}%
\pgfpathlineto{\pgfqpoint{2.494046in}{4.274963in}}%
\pgfpathlineto{\pgfqpoint{2.533270in}{4.220458in}}%
\pgfpathlineto{\pgfqpoint{2.549316in}{4.203909in}}%
\pgfpathlineto{\pgfqpoint{2.570201in}{4.182368in}}%
\pgfpathlineto{\pgfqpoint{2.585483in}{4.161664in}}%
\pgfpathlineto{\pgfqpoint{2.605095in}{4.136664in}}%
\pgfpathlineto{\pgfqpoint{2.619613in}{4.121790in}}%
\pgfpathlineto{\pgfqpoint{2.635659in}{4.108715in}}%
\pgfpathlineto{\pgfqpoint{2.658836in}{4.089974in}}%
\pgfpathlineto{\pgfqpoint{2.679212in}{4.072849in}}%
\pgfpathlineto{\pgfqpoint{2.690929in}{4.065935in}}%
\pgfpathlineto{\pgfqpoint{2.701371in}{4.062271in}}%
\pgfpathlineto{\pgfqpoint{2.712069in}{4.060919in}}%
\pgfpathlineto{\pgfqpoint{2.724549in}{4.061713in}}%
\pgfpathlineto{\pgfqpoint{2.751038in}{4.064073in}}%
\pgfpathlineto{\pgfqpoint{2.765301in}{4.065389in}}%
\pgfpathlineto{\pgfqpoint{2.774979in}{4.068539in}}%
\pgfpathlineto{\pgfqpoint{2.784148in}{4.073889in}}%
\pgfpathlineto{\pgfqpoint{2.793827in}{4.082228in}}%
\pgfpathlineto{\pgfqpoint{2.805034in}{4.095040in}}%
\pgfpathlineto{\pgfqpoint{2.823627in}{4.120485in}}%
\pgfpathlineto{\pgfqpoint{2.836616in}{4.136410in}}%
\pgfpathlineto{\pgfqpoint{2.852662in}{4.154551in}}%
\pgfpathlineto{\pgfqpoint{2.867435in}{4.174747in}}%
\pgfpathlineto{\pgfqpoint{2.885264in}{4.203230in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{4.275945in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{4.354423in}}%
\pgfpathlineto{\pgfqpoint{3.016689in}{4.447721in}}%
\pgfpathlineto{\pgfqpoint{3.065082in}{4.542575in}}%
\pgfpathlineto{\pgfqpoint{3.102013in}{4.608418in}}%
\pgfpathlineto{\pgfqpoint{3.118568in}{4.644336in}}%
\pgfpathlineto{\pgfqpoint{3.139454in}{4.695559in}}%
\pgfpathlineto{\pgfqpoint{3.166452in}{4.761127in}}%
\pgfpathlineto{\pgfqpoint{3.177913in}{4.783219in}}%
\pgfpathlineto{\pgfqpoint{3.210770in}{4.840639in}}%
\pgfpathlineto{\pgfqpoint{3.222486in}{4.869107in}}%
\pgfpathlineto{\pgfqpoint{3.238532in}{4.914730in}}%
\pgfpathlineto{\pgfqpoint{3.257634in}{4.967821in}}%
\pgfpathlineto{\pgfqpoint{3.267313in}{4.988005in}}%
\pgfpathlineto{\pgfqpoint{3.294311in}{5.041943in}}%
\pgfpathlineto{\pgfqpoint{3.308574in}{5.077149in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{5.173861in}}%
\pgfpathlineto{\pgfqpoint{3.354675in}{5.187050in}}%
\pgfpathlineto{\pgfqpoint{3.366136in}{5.200837in}}%
\pgfpathlineto{\pgfqpoint{3.384220in}{5.218684in}}%
\pgfpathlineto{\pgfqpoint{3.403577in}{5.235147in}}%
\pgfpathlineto{\pgfqpoint{3.414274in}{5.241597in}}%
\pgfpathlineto{\pgfqpoint{3.421915in}{5.243838in}}%
\pgfpathlineto{\pgfqpoint{3.428283in}{5.243477in}}%
\pgfpathlineto{\pgfqpoint{3.433886in}{5.240959in}}%
\pgfpathlineto{\pgfqpoint{3.439489in}{5.235865in}}%
\pgfpathlineto{\pgfqpoint{3.446621in}{5.225728in}}%
\pgfpathlineto{\pgfqpoint{3.456809in}{5.206920in}}%
\pgfpathlineto{\pgfqpoint{3.478713in}{5.160231in}}%
\pgfpathlineto{\pgfqpoint{3.499089in}{5.119621in}}%
\pgfpathlineto{\pgfqpoint{3.522776in}{5.073002in}}%
\pgfpathlineto{\pgfqpoint{3.531181in}{5.050636in}}%
\pgfpathlineto{\pgfqpoint{3.545190in}{5.003995in}}%
\pgfpathlineto{\pgfqpoint{3.571424in}{4.919652in}}%
\pgfpathlineto{\pgfqpoint{3.620326in}{4.775855in}}%
\pgfpathlineto{\pgfqpoint{3.639938in}{4.725882in}}%
\pgfpathlineto{\pgfqpoint{3.666936in}{4.663850in}}%
\pgfpathlineto{\pgfqpoint{3.686548in}{4.623942in}}%
\pgfpathlineto{\pgfqpoint{3.705141in}{4.591162in}}%
\pgfpathlineto{\pgfqpoint{3.732393in}{4.548441in}}%
\pgfpathlineto{\pgfqpoint{3.747166in}{4.523258in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{4.475000in}}%
\pgfpathlineto{\pgfqpoint{3.787918in}{4.457357in}}%
\pgfpathlineto{\pgfqpoint{3.800143in}{4.444441in}}%
\pgfpathlineto{\pgfqpoint{3.815171in}{4.432026in}}%
\pgfpathlineto{\pgfqpoint{3.834273in}{4.416049in}}%
\pgfpathlineto{\pgfqpoint{3.843697in}{4.404971in}}%
\pgfpathlineto{\pgfqpoint{3.851847in}{4.391925in}}%
\pgfpathlineto{\pgfqpoint{3.866110in}{4.363038in}}%
\pgfpathlineto{\pgfqpoint{3.882157in}{4.332298in}}%
\pgfpathlineto{\pgfqpoint{3.893618in}{4.315140in}}%
\pgfpathlineto{\pgfqpoint{3.906098in}{4.300595in}}%
\pgfpathlineto{\pgfqpoint{3.922908in}{4.281072in}}%
\pgfpathlineto{\pgfqpoint{3.930549in}{4.268404in}}%
\pgfpathlineto{\pgfqpoint{3.942011in}{4.243532in}}%
\pgfpathlineto{\pgfqpoint{3.969009in}{4.184900in}}%
\pgfpathlineto{\pgfqpoint{3.988621in}{4.148943in}}%
\pgfpathlineto{\pgfqpoint{4.004157in}{4.118879in}}%
\pgfpathlineto{\pgfqpoint{4.013836in}{4.094995in}}%
\pgfpathlineto{\pgfqpoint{4.027080in}{4.055065in}}%
\pgfpathlineto{\pgfqpoint{4.056625in}{3.965052in}}%
\pgfpathlineto{\pgfqpoint{4.075473in}{3.916352in}}%
\pgfpathlineto{\pgfqpoint{4.095085in}{3.864611in}}%
\pgfpathlineto{\pgfqpoint{4.105528in}{3.830316in}}%
\pgfpathlineto{\pgfqpoint{4.114952in}{3.791486in}}%
\pgfpathlineto{\pgfqpoint{4.145006in}{3.660972in}}%
\pgfpathlineto{\pgfqpoint{4.154939in}{3.630234in}}%
\pgfpathlineto{\pgfqpoint{4.165127in}{3.605859in}}%
\pgfpathlineto{\pgfqpoint{4.178372in}{3.580397in}}%
\pgfpathlineto{\pgfqpoint{4.199257in}{3.540331in}}%
\pgfpathlineto{\pgfqpoint{4.209700in}{3.514979in}}%
\pgfpathlineto{\pgfqpoint{4.230840in}{3.460429in}}%
\pgfpathlineto{\pgfqpoint{4.238226in}{3.448254in}}%
\pgfpathlineto{\pgfqpoint{4.244339in}{3.442057in}}%
\pgfpathlineto{\pgfqpoint{4.249433in}{3.439744in}}%
\pgfpathlineto{\pgfqpoint{4.254272in}{3.439945in}}%
\pgfpathlineto{\pgfqpoint{4.259366in}{3.442561in}}%
\pgfpathlineto{\pgfqpoint{4.265224in}{3.448307in}}%
\pgfpathlineto{\pgfqpoint{4.272865in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.288402in}{3.486993in}}%
\pgfpathlineto{\pgfqpoint{4.316419in}{3.537164in}}%
\pgfpathlineto{\pgfqpoint{4.326607in}{3.563113in}}%
\pgfpathlineto{\pgfqpoint{4.337304in}{3.596807in}}%
\pgfpathlineto{\pgfqpoint{4.349275in}{3.642458in}}%
\pgfpathlineto{\pgfqpoint{4.431288in}{3.976398in}}%
\pgfpathlineto{\pgfqpoint{4.444532in}{4.023756in}}%
\pgfpathlineto{\pgfqpoint{4.465418in}{4.088119in}}%
\pgfpathlineto{\pgfqpoint{4.494708in}{4.171092in}}%
\pgfpathlineto{\pgfqpoint{4.511773in}{4.213712in}}%
\pgfpathlineto{\pgfqpoint{4.529857in}{4.251991in}}%
\pgfpathlineto{\pgfqpoint{4.608049in}{4.407751in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{4.428848in}}%
\pgfpathlineto{\pgfqpoint{4.638868in}{4.450399in}}%
\pgfpathlineto{\pgfqpoint{4.651348in}{4.472441in}}%
\pgfpathlineto{\pgfqpoint{4.665356in}{4.501994in}}%
\pgfpathlineto{\pgfqpoint{4.700250in}{4.578105in}}%
\pgfpathlineto{\pgfqpoint{4.708401in}{4.589361in}}%
\pgfpathlineto{\pgfqpoint{4.738455in}{4.625626in}}%
\pgfpathlineto{\pgfqpoint{4.748388in}{4.644183in}}%
\pgfpathlineto{\pgfqpoint{4.760614in}{4.672224in}}%
\pgfpathlineto{\pgfqpoint{4.787357in}{4.735394in}}%
\pgfpathlineto{\pgfqpoint{4.794998in}{4.746874in}}%
\pgfpathlineto{\pgfqpoint{4.820468in}{4.781836in}}%
\pgfpathlineto{\pgfqpoint{4.830402in}{4.801311in}}%
\pgfpathlineto{\pgfqpoint{4.841863in}{4.829052in}}%
\pgfpathlineto{\pgfqpoint{4.864022in}{4.890562in}}%
\pgfpathlineto{\pgfqpoint{4.874974in}{4.916762in}}%
\pgfpathlineto{\pgfqpoint{4.884652in}{4.933816in}}%
\pgfpathlineto{\pgfqpoint{4.902991in}{4.965784in}}%
\pgfpathlineto{\pgfqpoint{4.913688in}{4.989795in}}%
\pgfpathlineto{\pgfqpoint{4.925150in}{5.021282in}}%
\pgfpathlineto{\pgfqpoint{4.940941in}{5.072015in}}%
\pgfpathlineto{\pgfqpoint{4.961062in}{5.135584in}}%
\pgfpathlineto{\pgfqpoint{4.970486in}{5.157869in}}%
\pgfpathlineto{\pgfqpoint{5.009200in}{5.242522in}}%
\pgfpathlineto{\pgfqpoint{5.042057in}{5.322613in}}%
\pgfpathlineto{\pgfqpoint{5.049443in}{5.334026in}}%
\pgfpathlineto{\pgfqpoint{5.055046in}{5.339017in}}%
\pgfpathlineto{\pgfqpoint{5.059376in}{5.340244in}}%
\pgfpathlineto{\pgfqpoint{5.064725in}{5.339243in}}%
\pgfpathlineto{\pgfqpoint{5.071602in}{5.335412in}}%
\pgfpathlineto{\pgfqpoint{5.081790in}{5.326801in}}%
\pgfpathlineto{\pgfqpoint{5.100128in}{5.307894in}}%
\pgfpathlineto{\pgfqpoint{5.119994in}{5.284612in}}%
\pgfpathlineto{\pgfqpoint{5.131711in}{5.267540in}}%
\pgfpathlineto{\pgfqpoint{5.140880in}{5.250249in}}%
\pgfpathlineto{\pgfqpoint{5.149030in}{5.230000in}}%
\pgfpathlineto{\pgfqpoint{5.160492in}{5.193728in}}%
\pgfpathlineto{\pgfqpoint{5.208375in}{5.039593in}}%
\pgfpathlineto{\pgfqpoint{5.223148in}{4.990627in}}%
\pgfpathlineto{\pgfqpoint{5.259824in}{4.860045in}}%
\pgfpathlineto{\pgfqpoint{5.275870in}{4.812973in}}%
\pgfpathlineto{\pgfqpoint{5.316113in}{4.706031in}}%
\pgfpathlineto{\pgfqpoint{5.331649in}{4.671946in}}%
\pgfpathlineto{\pgfqpoint{5.347950in}{4.641642in}}%
\pgfpathlineto{\pgfqpoint{5.394305in}{4.563183in}}%
\pgfpathlineto{\pgfqpoint{5.410097in}{4.541445in}}%
\pgfpathlineto{\pgfqpoint{5.427416in}{4.521498in}}%
\pgfpathlineto{\pgfqpoint{5.453905in}{4.491323in}}%
\pgfpathlineto{\pgfqpoint{5.464602in}{4.475192in}}%
\pgfpathlineto{\pgfqpoint{5.494148in}{4.428721in}}%
\pgfpathlineto{\pgfqpoint{5.505354in}{4.416049in}}%
\pgfpathlineto{\pgfqpoint{5.517070in}{4.406201in}}%
\pgfpathlineto{\pgfqpoint{5.546106in}{4.383808in}}%
\pgfpathlineto{\pgfqpoint{5.553747in}{4.373612in}}%
\pgfpathlineto{\pgfqpoint{5.561643in}{4.359074in}}%
\pgfpathlineto{\pgfqpoint{5.593990in}{4.295595in}}%
\pgfpathlineto{\pgfqpoint{5.604178in}{4.282417in}}%
\pgfpathlineto{\pgfqpoint{5.616658in}{4.270172in}}%
\pgfpathlineto{\pgfqpoint{5.629902in}{4.256568in}}%
\pgfpathlineto{\pgfqpoint{5.637289in}{4.245526in}}%
\pgfpathlineto{\pgfqpoint{5.644165in}{4.230965in}}%
\pgfpathlineto{\pgfqpoint{5.657664in}{4.195570in}}%
\pgfpathlineto{\pgfqpoint{5.675748in}{4.149777in}}%
\pgfpathlineto{\pgfqpoint{5.687719in}{4.125538in}}%
\pgfpathlineto{\pgfqpoint{5.702746in}{4.100647in}}%
\pgfpathlineto{\pgfqpoint{5.715736in}{4.077883in}}%
\pgfpathlineto{\pgfqpoint{5.723886in}{4.058868in}}%
\pgfpathlineto{\pgfqpoint{5.731782in}{4.034278in}}%
\pgfpathlineto{\pgfqpoint{5.747828in}{3.975096in}}%
\pgfpathlineto{\pgfqpoint{5.764893in}{3.915368in}}%
\pgfpathlineto{\pgfqpoint{5.777628in}{3.878830in}}%
\pgfpathlineto{\pgfqpoint{5.794693in}{3.837604in}}%
\pgfpathlineto{\pgfqpoint{5.807682in}{3.803895in}}%
\pgfpathlineto{\pgfqpoint{5.816597in}{3.774362in}}%
\pgfpathlineto{\pgfqpoint{5.827549in}{3.728803in}}%
\pgfpathlineto{\pgfqpoint{5.847415in}{3.647237in}}%
\pgfpathlineto{\pgfqpoint{5.858622in}{3.610883in}}%
\pgfpathlineto{\pgfqpoint{5.869829in}{3.581931in}}%
\pgfpathlineto{\pgfqpoint{5.884601in}{3.550432in}}%
\pgfpathlineto{\pgfqpoint{5.910581in}{3.495730in}}%
\pgfpathlineto{\pgfqpoint{5.928410in}{3.455879in}}%
\pgfpathlineto{\pgfqpoint{5.936051in}{3.444191in}}%
\pgfpathlineto{\pgfqpoint{5.942163in}{3.438485in}}%
\pgfpathlineto{\pgfqpoint{5.947257in}{3.436507in}}%
\pgfpathlineto{\pgfqpoint{5.951842in}{3.436975in}}%
\pgfpathlineto{\pgfqpoint{5.956681in}{3.439774in}}%
\pgfpathlineto{\pgfqpoint{5.962285in}{3.445849in}}%
\pgfpathlineto{\pgfqpoint{5.968907in}{3.456560in}}%
\pgfpathlineto{\pgfqpoint{5.977567in}{3.475176in}}%
\pgfpathlineto{\pgfqpoint{5.993867in}{3.516979in}}%
\pgfpathlineto{\pgfqpoint{6.004565in}{3.541243in}}%
\pgfpathlineto{\pgfqpoint{6.017300in}{3.568280in}}%
\pgfpathlineto{\pgfqpoint{6.028252in}{3.596927in}}%
\pgfpathlineto{\pgfqpoint{6.039204in}{3.631969in}}%
\pgfpathlineto{\pgfqpoint{6.051684in}{3.679786in}}%
\pgfpathlineto{\pgfqpoint{6.121472in}{3.962846in}}%
\pgfpathlineto{\pgfqpoint{6.139555in}{4.029615in}}%
\pgfpathlineto{\pgfqpoint{6.158148in}{4.087407in}}%
\pgfpathlineto{\pgfqpoint{6.184892in}{4.162765in}}%
\pgfpathlineto{\pgfqpoint{6.207815in}{4.221716in}}%
\pgfpathlineto{\pgfqpoint{6.222078in}{4.252771in}}%
\pgfpathlineto{\pgfqpoint{6.245001in}{4.295849in}}%
\pgfpathlineto{\pgfqpoint{6.268688in}{4.342454in}}%
\pgfpathlineto{\pgfqpoint{6.314024in}{4.434223in}}%
\pgfpathlineto{\pgfqpoint{6.324467in}{4.448681in}}%
\pgfpathlineto{\pgfqpoint{6.349427in}{4.481233in}}%
\pgfpathlineto{\pgfqpoint{6.360889in}{4.501186in}}%
\pgfpathlineto{\pgfqpoint{6.374388in}{4.529553in}}%
\pgfpathlineto{\pgfqpoint{6.404697in}{4.595197in}}%
\pgfpathlineto{\pgfqpoint{6.412338in}{4.605752in}}%
\pgfpathlineto{\pgfqpoint{6.421762in}{4.614483in}}%
\pgfpathlineto{\pgfqpoint{6.435006in}{4.626953in}}%
\pgfpathlineto{\pgfqpoint{6.443411in}{4.638272in}}%
\pgfpathlineto{\pgfqpoint{6.452071in}{4.653890in}}%
\pgfpathlineto{\pgfqpoint{6.462004in}{4.676775in}}%
\pgfpathlineto{\pgfqpoint{6.475758in}{4.714831in}}%
\pgfpathlineto{\pgfqpoint{6.493587in}{4.763178in}}%
\pgfpathlineto{\pgfqpoint{6.500973in}{4.777203in}}%
\pgfpathlineto{\pgfqpoint{6.507341in}{4.784587in}}%
\pgfpathlineto{\pgfqpoint{6.530518in}{4.807715in}}%
\pgfpathlineto{\pgfqpoint{6.538159in}{4.821002in}}%
\pgfpathlineto{\pgfqpoint{6.546565in}{4.840377in}}%
\pgfpathlineto{\pgfqpoint{6.556752in}{4.869887in}}%
\pgfpathlineto{\pgfqpoint{6.588080in}{4.965529in}}%
\pgfpathlineto{\pgfqpoint{6.595467in}{4.977584in}}%
\pgfpathlineto{\pgfqpoint{6.613041in}{5.005663in}}%
\pgfpathlineto{\pgfqpoint{6.622720in}{5.026362in}}%
\pgfpathlineto{\pgfqpoint{6.633162in}{5.054372in}}%
\pgfpathlineto{\pgfqpoint{6.646661in}{5.097685in}}%
\pgfpathlineto{\pgfqpoint{6.669075in}{5.169941in}}%
\pgfpathlineto{\pgfqpoint{6.678753in}{5.192459in}}%
\pgfpathlineto{\pgfqpoint{6.738098in}{5.320089in}}%
\pgfpathlineto{\pgfqpoint{6.746249in}{5.331315in}}%
\pgfpathlineto{\pgfqpoint{6.752616in}{5.336624in}}%
\pgfpathlineto{\pgfqpoint{6.757965in}{5.338288in}}%
\pgfpathlineto{\pgfqpoint{6.764078in}{5.337829in}}%
\pgfpathlineto{\pgfqpoint{6.771464in}{5.334880in}}%
\pgfpathlineto{\pgfqpoint{6.780633in}{5.328617in}}%
\pgfpathlineto{\pgfqpoint{6.791840in}{5.318078in}}%
\pgfpathlineto{\pgfqpoint{6.804320in}{5.303171in}}%
\pgfpathlineto{\pgfqpoint{6.817055in}{5.284423in}}%
\pgfpathlineto{\pgfqpoint{6.829281in}{5.262401in}}%
\pgfpathlineto{\pgfqpoint{6.840487in}{5.237594in}}%
\pgfpathlineto{\pgfqpoint{6.850930in}{5.208891in}}%
\pgfpathlineto{\pgfqpoint{6.870797in}{5.145557in}}%
\pgfpathlineto{\pgfqpoint{6.911294in}{5.016158in}}%
\pgfpathlineto{\pgfqpoint{6.927085in}{4.963161in}}%
\pgfpathlineto{\pgfqpoint{6.961215in}{4.841952in}}%
\pgfpathlineto{\pgfqpoint{6.975478in}{4.800842in}}%
\pgfpathlineto{\pgfqpoint{6.993562in}{4.756304in}}%
\pgfpathlineto{\pgfqpoint{7.016230in}{4.698601in}}%
\pgfpathlineto{\pgfqpoint{7.031766in}{4.663446in}}%
\pgfpathlineto{\pgfqpoint{7.045520in}{4.637656in}}%
\pgfpathlineto{\pgfqpoint{7.062076in}{4.611623in}}%
\pgfpathlineto{\pgfqpoint{7.082197in}{4.579515in}}%
\pgfpathlineto{\pgfqpoint{7.106393in}{4.540596in}}%
\pgfpathlineto{\pgfqpoint{7.120911in}{4.521636in}}%
\pgfpathlineto{\pgfqpoint{7.136957in}{4.504528in}}%
\pgfpathlineto{\pgfqpoint{7.159880in}{4.480328in}}%
\pgfpathlineto{\pgfqpoint{7.169049in}{4.467080in}}%
\pgfpathlineto{\pgfqpoint{7.181275in}{4.444348in}}%
\pgfpathlineto{\pgfqpoint{7.199104in}{4.412055in}}%
\pgfpathlineto{\pgfqpoint{7.209037in}{4.398542in}}%
\pgfpathlineto{\pgfqpoint{7.217952in}{4.389975in}}%
\pgfpathlineto{\pgfqpoint{7.227121in}{4.384271in}}%
\pgfpathlineto{\pgfqpoint{7.240110in}{4.379218in}}%
\pgfpathlineto{\pgfqpoint{7.251317in}{4.374016in}}%
\pgfpathlineto{\pgfqpoint{7.258449in}{4.368177in}}%
\pgfpathlineto{\pgfqpoint{7.264816in}{4.359989in}}%
\pgfpathlineto{\pgfqpoint{7.271184in}{4.347876in}}%
\pgfpathlineto{\pgfqpoint{7.286975in}{4.310326in}}%
\pgfpathlineto{\pgfqpoint{7.299965in}{4.282456in}}%
\pgfpathlineto{\pgfqpoint{7.309898in}{4.266188in}}%
\pgfpathlineto{\pgfqpoint{7.320086in}{4.253735in}}%
\pgfpathlineto{\pgfqpoint{7.340207in}{4.230579in}}%
\pgfpathlineto{\pgfqpoint{7.347084in}{4.217909in}}%
\pgfpathlineto{\pgfqpoint{7.357527in}{4.192125in}}%
\pgfpathlineto{\pgfqpoint{7.384525in}{4.125313in}}%
\pgfpathlineto{\pgfqpoint{7.402354in}{4.088551in}}%
\pgfpathlineto{\pgfqpoint{7.418654in}{4.053817in}}%
\pgfpathlineto{\pgfqpoint{7.428078in}{4.028118in}}%
\pgfpathlineto{\pgfqpoint{7.442087in}{3.981619in}}%
\pgfpathlineto{\pgfqpoint{7.470358in}{3.887451in}}%
\pgfpathlineto{\pgfqpoint{7.488697in}{3.835461in}}%
\pgfpathlineto{\pgfqpoint{7.511365in}{3.771010in}}%
\pgfpathlineto{\pgfqpoint{7.522317in}{3.732386in}}%
\pgfpathlineto{\pgfqpoint{7.559503in}{3.590642in}}%
\pgfpathlineto{\pgfqpoint{7.570455in}{3.562293in}}%
\pgfpathlineto{\pgfqpoint{7.582426in}{3.537546in}}%
\pgfpathlineto{\pgfqpoint{7.596689in}{3.513302in}}%
\pgfpathlineto{\pgfqpoint{7.630309in}{3.462918in}}%
\pgfpathlineto{\pgfqpoint{7.638205in}{3.454020in}}%
\pgfpathlineto{\pgfqpoint{7.644318in}{3.450197in}}%
\pgfpathlineto{\pgfqpoint{7.649667in}{3.449379in}}%
\pgfpathlineto{\pgfqpoint{7.654761in}{3.450911in}}%
\pgfpathlineto{\pgfqpoint{7.660109in}{3.454957in}}%
\pgfpathlineto{\pgfqpoint{7.666222in}{3.462509in}}%
\pgfpathlineto{\pgfqpoint{7.673608in}{3.475375in}}%
\pgfpathlineto{\pgfqpoint{7.683287in}{3.497127in}}%
\pgfpathlineto{\pgfqpoint{7.728878in}{3.612671in}}%
\pgfpathlineto{\pgfqpoint{7.740085in}{3.648957in}}%
\pgfpathlineto{\pgfqpoint{7.751546in}{3.693899in}}%
\pgfpathlineto{\pgfqpoint{7.765300in}{3.757529in}}%
\pgfpathlineto{\pgfqpoint{7.786695in}{3.856895in}}%
\pgfpathlineto{\pgfqpoint{7.805033in}{3.921125in}}%
\pgfpathlineto{\pgfqpoint{7.828720in}{4.005859in}}%
\pgfpathlineto{\pgfqpoint{7.857756in}{4.111548in}}%
\pgfpathlineto{\pgfqpoint{7.867944in}{4.137936in}}%
\pgfpathlineto{\pgfqpoint{7.921685in}{4.266375in}}%
\pgfpathlineto{\pgfqpoint{7.934675in}{4.292789in}}%
\pgfpathlineto{\pgfqpoint{8.022037in}{4.452785in}}%
\pgfpathlineto{\pgfqpoint{8.059987in}{4.504752in}}%
\pgfpathlineto{\pgfqpoint{8.072213in}{4.528768in}}%
\pgfpathlineto{\pgfqpoint{8.088513in}{4.566292in}}%
\pgfpathlineto{\pgfqpoint{8.110672in}{4.616770in}}%
\pgfpathlineto{\pgfqpoint{8.119587in}{4.631731in}}%
\pgfpathlineto{\pgfqpoint{8.127737in}{4.641034in}}%
\pgfpathlineto{\pgfqpoint{8.146839in}{4.661694in}}%
\pgfpathlineto{\pgfqpoint{8.156009in}{4.675860in}}%
\pgfpathlineto{\pgfqpoint{8.165942in}{4.695554in}}%
\pgfpathlineto{\pgfqpoint{8.178931in}{4.726863in}}%
\pgfpathlineto{\pgfqpoint{8.200072in}{4.778090in}}%
\pgfpathlineto{\pgfqpoint{8.207967in}{4.791161in}}%
\pgfpathlineto{\pgfqpoint{8.234456in}{4.830846in}}%
\pgfpathlineto{\pgfqpoint{8.245153in}{4.853108in}}%
\pgfpathlineto{\pgfqpoint{8.257634in}{4.884615in}}%
\pgfpathlineto{\pgfqpoint{8.290490in}{4.970676in}}%
\pgfpathlineto{\pgfqpoint{8.323346in}{5.038394in}}%
\pgfpathlineto{\pgfqpoint{8.335826in}{5.072652in}}%
\pgfpathlineto{\pgfqpoint{8.352382in}{5.125310in}}%
\pgfpathlineto{\pgfqpoint{8.374286in}{5.194219in}}%
\pgfpathlineto{\pgfqpoint{8.383964in}{5.217255in}}%
\pgfpathlineto{\pgfqpoint{8.398992in}{5.246506in}}%
\pgfpathlineto{\pgfqpoint{8.445602in}{5.330622in}}%
\pgfpathlineto{\pgfqpoint{8.454516in}{5.341524in}}%
\pgfpathlineto{\pgfqpoint{8.461138in}{5.346409in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{5.347749in}}%
\pgfpathlineto{\pgfqpoint{8.471071in}{5.346686in}}%
\pgfpathlineto{\pgfqpoint{8.475656in}{5.343293in}}%
\pgfpathlineto{\pgfqpoint{8.482278in}{5.335132in}}%
\pgfpathlineto{\pgfqpoint{8.491702in}{5.319485in}}%
\pgfpathlineto{\pgfqpoint{8.507748in}{5.287704in}}%
\pgfpathlineto{\pgfqpoint{8.541623in}{5.220486in}}%
\pgfpathlineto{\pgfqpoint{8.556396in}{5.189478in}}%
\pgfpathlineto{\pgfqpoint{8.565310in}{5.165428in}}%
\pgfpathlineto{\pgfqpoint{8.574225in}{5.134087in}}%
\pgfpathlineto{\pgfqpoint{8.615741in}{4.984949in}}%
\pgfpathlineto{\pgfqpoint{8.642993in}{4.890138in}}%
\pgfpathlineto{\pgfqpoint{8.662860in}{4.825052in}}%
\pgfpathlineto{\pgfqpoint{8.680944in}{4.773510in}}%
\pgfpathlineto{\pgfqpoint{8.706159in}{4.708966in}}%
\pgfpathlineto{\pgfqpoint{8.723478in}{4.670634in}}%
\pgfpathlineto{\pgfqpoint{8.740288in}{4.638799in}}%
\pgfpathlineto{\pgfqpoint{8.761938in}{4.603019in}}%
\pgfpathlineto{\pgfqpoint{8.814661in}{4.520462in}}%
\pgfpathlineto{\pgfqpoint{8.829178in}{4.504325in}}%
\pgfpathlineto{\pgfqpoint{8.849554in}{4.485498in}}%
\pgfpathlineto{\pgfqpoint{8.865346in}{4.469698in}}%
\pgfpathlineto{\pgfqpoint{8.875534in}{4.456348in}}%
\pgfpathlineto{\pgfqpoint{8.887759in}{4.435942in}}%
\pgfpathlineto{\pgfqpoint{8.907881in}{4.402799in}}%
\pgfpathlineto{\pgfqpoint{8.919342in}{4.388333in}}%
\pgfpathlineto{\pgfqpoint{8.931058in}{4.377131in}}%
\pgfpathlineto{\pgfqpoint{8.955509in}{4.355125in}}%
\pgfpathlineto{\pgfqpoint{8.963150in}{4.344061in}}%
\pgfpathlineto{\pgfqpoint{8.972319in}{4.326039in}}%
\pgfpathlineto{\pgfqpoint{9.000591in}{4.268229in}}%
\pgfpathlineto{\pgfqpoint{9.011543in}{4.252109in}}%
\pgfpathlineto{\pgfqpoint{9.024023in}{4.237876in}}%
\pgfpathlineto{\pgfqpoint{9.039815in}{4.219735in}}%
\pgfpathlineto{\pgfqpoint{9.047710in}{4.206778in}}%
\pgfpathlineto{\pgfqpoint{9.054842in}{4.190456in}}%
\pgfpathlineto{\pgfqpoint{9.065285in}{4.159713in}}%
\pgfpathlineto{\pgfqpoint{9.087953in}{4.091999in}}%
\pgfpathlineto{\pgfqpoint{9.098650in}{4.067690in}}%
\pgfpathlineto{\pgfqpoint{9.109348in}{4.048929in}}%
\pgfpathlineto{\pgfqpoint{9.132780in}{4.010309in}}%
\pgfpathlineto{\pgfqpoint{9.139911in}{3.992266in}}%
\pgfpathlineto{\pgfqpoint{9.146788in}{3.968488in}}%
\pgfpathlineto{\pgfqpoint{9.158250in}{3.918874in}}%
\pgfpathlineto{\pgfqpoint{9.178116in}{3.833465in}}%
\pgfpathlineto{\pgfqpoint{9.188304in}{3.799512in}}%
\pgfpathlineto{\pgfqpoint{9.197983in}{3.774648in}}%
\pgfpathlineto{\pgfqpoint{9.210718in}{3.748601in}}%
\pgfpathlineto{\pgfqpoint{9.223198in}{3.721785in}}%
\pgfpathlineto{\pgfqpoint{9.231348in}{3.698535in}}%
\pgfpathlineto{\pgfqpoint{9.239244in}{3.668831in}}%
\pgfpathlineto{\pgfqpoint{9.262931in}{3.576786in}}%
\pgfpathlineto{\pgfqpoint{9.274138in}{3.543277in}}%
\pgfpathlineto{\pgfqpoint{9.284581in}{3.518789in}}%
\pgfpathlineto{\pgfqpoint{9.294769in}{3.500316in}}%
\pgfpathlineto{\pgfqpoint{9.304957in}{3.486302in}}%
\pgfpathlineto{\pgfqpoint{9.318201in}{3.472214in}}%
\pgfpathlineto{\pgfqpoint{9.337558in}{3.453993in}}%
\pgfpathlineto{\pgfqpoint{9.343671in}{3.451953in}}%
\pgfpathlineto{\pgfqpoint{9.349019in}{3.452430in}}%
\pgfpathlineto{\pgfqpoint{9.354368in}{3.455193in}}%
\pgfpathlineto{\pgfqpoint{9.360226in}{3.460910in}}%
\pgfpathlineto{\pgfqpoint{9.366848in}{3.470690in}}%
\pgfpathlineto{\pgfqpoint{9.374744in}{3.486599in}}%
\pgfpathlineto{\pgfqpoint{9.384677in}{3.512130in}}%
\pgfpathlineto{\pgfqpoint{9.399195in}{3.556529in}}%
\pgfpathlineto{\pgfqpoint{9.414477in}{3.601432in}}%
\pgfpathlineto{\pgfqpoint{9.427467in}{3.639783in}}%
\pgfpathlineto{\pgfqpoint{9.441221in}{3.687659in}}%
\pgfpathlineto{\pgfqpoint{9.458795in}{3.757846in}}%
\pgfpathlineto{\pgfqpoint{9.467964in}{3.795830in}}%
\pgfpathlineto{\pgfqpoint{9.467964in}{3.795830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{3.306788in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{5.444937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.306788in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.444937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{3.306788in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.306788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{5.444937in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.444937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600763in}{4.565771in}}%
\pgfpathlineto{\pgfqpoint{2.761082in}{4.565771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805526in}{4.565771in}}{\pgfqpoint{2.805526in}{4.610216in}}%
\pgfpathlineto{\pgfqpoint{2.805526in}{5.289382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805526in}{5.333826in}}{\pgfqpoint{2.761082in}{5.333826in}}%
\pgfpathlineto{\pgfqpoint{1.600763in}{5.333826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.556319in}{5.333826in}}{\pgfqpoint{1.556319in}{5.289382in}}%
\pgfpathlineto{\pgfqpoint{1.556319in}{4.610216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.556319in}{4.565771in}}{\pgfqpoint{1.600763in}{4.565771in}}%
\pgfpathlineto{\pgfqpoint{1.600763in}{4.565771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645208in}{5.142931in}}%
\pgfpathlineto{\pgfqpoint{1.867430in}{5.142931in}}%
\pgfpathlineto{\pgfqpoint{2.089652in}{5.142931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267430in,y=5.065153in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.645208in}{4.792237in}}%
\pgfpathlineto{\pgfqpoint{1.867430in}{4.792237in}}%
\pgfpathlineto{\pgfqpoint{2.089652in}{4.792237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267430in,y=4.714459in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y_r(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.039874in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{3.039874in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{0.901725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827244in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827244in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100697in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100697in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374150in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374150in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.647604in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.647604in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921057in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.921057in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.194511in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.194511in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467964in}{0.901725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.467964in,y=0.697559in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.647604in,y=0.428655in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445208in}{0.901725in}}{\pgfqpoint{8.404792in}{2.138149in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{0.903499in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.903499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{0.903499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819631in, y=0.820166in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445208in}{0.901725in}}{\pgfqpoint{8.404792in}{2.138149in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.538545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{1.538545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819631in, y=1.455212in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445208in}{0.901725in}}{\pgfqpoint{8.404792in}{2.138149in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{2.173591in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.173591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{2.173591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819631in, y=2.090258in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445208in}{0.901725in}}{\pgfqpoint{8.404792in}{2.138149in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{2.808637in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.808637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445208in}{2.808637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819631in, y=2.725304in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376782in, y=1.179822in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output error }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692062in, y=1.172389in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $|y(t)-y_r(t)|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445208in}{0.901725in}}{\pgfqpoint{8.404792in}{2.138149in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{2.942686in}}%
\pgfpathlineto{\pgfqpoint{1.846346in}{2.865109in}}%
\pgfpathlineto{\pgfqpoint{1.860355in}{2.816607in}}%
\pgfpathlineto{\pgfqpoint{1.883277in}{2.747422in}}%
\pgfpathlineto{\pgfqpoint{1.895503in}{2.717244in}}%
\pgfpathlineto{\pgfqpoint{1.913077in}{2.681347in}}%
\pgfpathlineto{\pgfqpoint{1.933708in}{2.640665in}}%
\pgfpathlineto{\pgfqpoint{1.948226in}{2.617150in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{2.583973in}}%
\pgfpathlineto{\pgfqpoint{2.000948in}{2.531609in}}%
\pgfpathlineto{\pgfqpoint{2.024636in}{2.493702in}}%
\pgfpathlineto{\pgfqpoint{2.039663in}{2.462806in}}%
\pgfpathlineto{\pgfqpoint{2.068953in}{2.395995in}}%
\pgfpathlineto{\pgfqpoint{2.092640in}{2.339002in}}%
\pgfpathlineto{\pgfqpoint{2.100791in}{2.312873in}}%
\pgfpathlineto{\pgfqpoint{2.107158in}{2.284573in}}%
\pgfpathlineto{\pgfqpoint{2.113271in}{2.246359in}}%
\pgfpathlineto{\pgfqpoint{2.118874in}{2.196794in}}%
\pgfpathlineto{\pgfqpoint{2.123713in}{2.133508in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{2.052975in}}%
\pgfpathlineto{\pgfqpoint{2.130336in}{1.940967in}}%
\pgfpathlineto{\pgfqpoint{2.131864in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.132373in}{1.654770in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{2.133137in}{1.714609in}}%
\pgfpathlineto{\pgfqpoint{2.135175in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{2.138231in}{2.048893in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{2.117535in}}%
\pgfpathlineto{\pgfqpoint{2.147146in}{2.164117in}}%
\pgfpathlineto{\pgfqpoint{2.152494in}{2.195749in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{2.216602in}}%
\pgfpathlineto{\pgfqpoint{2.163701in}{2.229642in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{2.237865in}}%
\pgfpathlineto{\pgfqpoint{2.176182in}{2.243279in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{2.252393in}}%
\pgfpathlineto{\pgfqpoint{2.193501in}{2.259743in}}%
\pgfpathlineto{\pgfqpoint{2.198595in}{2.271124in}}%
\pgfpathlineto{\pgfqpoint{2.204453in}{2.290131in}}%
\pgfpathlineto{\pgfqpoint{2.213113in}{2.328059in}}%
\pgfpathlineto{\pgfqpoint{2.223556in}{2.369990in}}%
\pgfpathlineto{\pgfqpoint{2.231197in}{2.392191in}}%
\pgfpathlineto{\pgfqpoint{2.237819in}{2.405236in}}%
\pgfpathlineto{\pgfqpoint{2.243677in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{2.248516in}{2.414823in}}%
\pgfpathlineto{\pgfqpoint{2.253101in}{2.414833in}}%
\pgfpathlineto{\pgfqpoint{2.257685in}{2.412507in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{2.407297in}}%
\pgfpathlineto{\pgfqpoint{2.268892in}{2.397670in}}%
\pgfpathlineto{\pgfqpoint{2.277042in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{2.290541in}{2.351076in}}%
\pgfpathlineto{\pgfqpoint{2.294362in}{2.347499in}}%
\pgfpathlineto{\pgfqpoint{2.296909in}{2.347548in}}%
\pgfpathlineto{\pgfqpoint{2.299456in}{2.349971in}}%
\pgfpathlineto{\pgfqpoint{2.302512in}{2.356346in}}%
\pgfpathlineto{\pgfqpoint{2.306333in}{2.370034in}}%
\pgfpathlineto{\pgfqpoint{2.314738in}{2.412244in}}%
\pgfpathlineto{\pgfqpoint{2.324162in}{2.454505in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{2.476115in}}%
\pgfpathlineto{\pgfqpoint{2.336897in}{2.488036in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{2.493488in}}%
\pgfpathlineto{\pgfqpoint{2.345811in}{2.495038in}}%
\pgfpathlineto{\pgfqpoint{2.349377in}{2.494105in}}%
\pgfpathlineto{\pgfqpoint{2.353197in}{2.490689in}}%
\pgfpathlineto{\pgfqpoint{2.357527in}{2.483681in}}%
\pgfpathlineto{\pgfqpoint{2.362621in}{2.470893in}}%
\pgfpathlineto{\pgfqpoint{2.368479in}{2.449504in}}%
\pgfpathlineto{\pgfqpoint{2.374847in}{2.417088in}}%
\pgfpathlineto{\pgfqpoint{2.381978in}{2.368467in}}%
\pgfpathlineto{\pgfqpoint{2.394459in}{2.280629in}}%
\pgfpathlineto{\pgfqpoint{2.396496in}{2.277615in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{2.279236in}}%
\pgfpathlineto{\pgfqpoint{2.399553in}{2.286299in}}%
\pgfpathlineto{\pgfqpoint{2.402354in}{2.307801in}}%
\pgfpathlineto{\pgfqpoint{2.418910in}{2.459377in}}%
\pgfpathlineto{\pgfqpoint{2.425277in}{2.492508in}}%
\pgfpathlineto{\pgfqpoint{2.431135in}{2.512274in}}%
\pgfpathlineto{\pgfqpoint{2.436229in}{2.522278in}}%
\pgfpathlineto{\pgfqpoint{2.440305in}{2.525871in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{2.526008in}}%
\pgfpathlineto{\pgfqpoint{2.446927in}{2.523663in}}%
\pgfpathlineto{\pgfqpoint{2.450747in}{2.517815in}}%
\pgfpathlineto{\pgfqpoint{2.455332in}{2.506136in}}%
\pgfpathlineto{\pgfqpoint{2.460426in}{2.486668in}}%
\pgfpathlineto{\pgfqpoint{2.466284in}{2.454712in}}%
\pgfpathlineto{\pgfqpoint{2.472651in}{2.406897in}}%
\pgfpathlineto{\pgfqpoint{2.485896in}{2.302026in}}%
\pgfpathlineto{\pgfqpoint{2.486914in}{2.301499in}}%
\pgfpathlineto{\pgfqpoint{2.487169in}{2.301736in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{2.305217in}}%
\pgfpathlineto{\pgfqpoint{2.490480in}{2.318578in}}%
\pgfpathlineto{\pgfqpoint{2.495574in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{2.502961in}{2.440461in}}%
\pgfpathlineto{\pgfqpoint{2.509583in}{2.481165in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{2.506284in}}%
\pgfpathlineto{\pgfqpoint{2.521299in}{2.520776in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{2.527627in}}%
\pgfpathlineto{\pgfqpoint{2.529959in}{2.529670in}}%
\pgfpathlineto{\pgfqpoint{2.533524in}{2.529061in}}%
\pgfpathlineto{\pgfqpoint{2.537345in}{2.525843in}}%
\pgfpathlineto{\pgfqpoint{2.541930in}{2.518667in}}%
\pgfpathlineto{\pgfqpoint{2.547788in}{2.504757in}}%
\pgfpathlineto{\pgfqpoint{2.557466in}{2.474575in}}%
\pgfpathlineto{\pgfqpoint{2.563834in}{2.458178in}}%
\pgfpathlineto{\pgfqpoint{2.566890in}{2.455086in}}%
\pgfpathlineto{\pgfqpoint{2.568928in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{2.571220in}{2.459651in}}%
\pgfpathlineto{\pgfqpoint{2.574531in}{2.470849in}}%
\pgfpathlineto{\pgfqpoint{2.590322in}{2.527166in}}%
\pgfpathlineto{\pgfqpoint{2.597709in}{2.544628in}}%
\pgfpathlineto{\pgfqpoint{2.603821in}{2.553917in}}%
\pgfpathlineto{\pgfqpoint{2.609170in}{2.558380in}}%
\pgfpathlineto{\pgfqpoint{2.614009in}{2.559662in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{2.558546in}}%
\pgfpathlineto{\pgfqpoint{2.624197in}{2.554872in}}%
\pgfpathlineto{\pgfqpoint{2.631329in}{2.547007in}}%
\pgfpathlineto{\pgfqpoint{2.644064in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{2.647884in}{2.531498in}}%
\pgfpathlineto{\pgfqpoint{2.650941in}{2.532727in}}%
\pgfpathlineto{\pgfqpoint{2.654252in}{2.536809in}}%
\pgfpathlineto{\pgfqpoint{2.661383in}{2.551419in}}%
\pgfpathlineto{\pgfqpoint{2.675901in}{2.581186in}}%
\pgfpathlineto{\pgfqpoint{2.683542in}{2.591750in}}%
\pgfpathlineto{\pgfqpoint{2.689910in}{2.597003in}}%
\pgfpathlineto{\pgfqpoint{2.695513in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{2.700862in}{2.598406in}}%
\pgfpathlineto{\pgfqpoint{2.706465in}{2.595635in}}%
\pgfpathlineto{\pgfqpoint{2.713342in}{2.589544in}}%
\pgfpathlineto{\pgfqpoint{2.735246in}{2.567588in}}%
\pgfpathlineto{\pgfqpoint{2.738812in}{2.568117in}}%
\pgfpathlineto{\pgfqpoint{2.742123in}{2.570996in}}%
\pgfpathlineto{\pgfqpoint{2.746962in}{2.578992in}}%
\pgfpathlineto{\pgfqpoint{2.771923in}{2.625415in}}%
\pgfpathlineto{\pgfqpoint{2.777781in}{2.630250in}}%
\pgfpathlineto{\pgfqpoint{2.782875in}{2.631819in}}%
\pgfpathlineto{\pgfqpoint{2.787714in}{2.630964in}}%
\pgfpathlineto{\pgfqpoint{2.792553in}{2.627787in}}%
\pgfpathlineto{\pgfqpoint{2.798157in}{2.621204in}}%
\pgfpathlineto{\pgfqpoint{2.804524in}{2.610059in}}%
\pgfpathlineto{\pgfqpoint{2.812929in}{2.590315in}}%
\pgfpathlineto{\pgfqpoint{2.826428in}{2.558099in}}%
\pgfpathlineto{\pgfqpoint{2.830249in}{2.554181in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{2.554343in}}%
\pgfpathlineto{\pgfqpoint{2.835343in}{2.557220in}}%
\pgfpathlineto{\pgfqpoint{2.852153in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{2.859030in}{2.590691in}}%
\pgfpathlineto{\pgfqpoint{2.865397in}{2.593315in}}%
\pgfpathlineto{\pgfqpoint{2.871510in}{2.593456in}}%
\pgfpathlineto{\pgfqpoint{2.878642in}{2.591257in}}%
\pgfpathlineto{\pgfqpoint{2.897490in}{2.583964in}}%
\pgfpathlineto{\pgfqpoint{2.913536in}{2.583390in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{2.580715in}}%
\pgfpathlineto{\pgfqpoint{2.937223in}{2.575456in}}%
\pgfpathlineto{\pgfqpoint{2.965240in}{2.562232in}}%
\pgfpathlineto{\pgfqpoint{2.997077in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{3.007010in}{2.546993in}}%
\pgfpathlineto{\pgfqpoint{3.017453in}{2.537613in}}%
\pgfpathlineto{\pgfqpoint{3.031461in}{2.521637in}}%
\pgfpathlineto{\pgfqpoint{3.045724in}{2.506140in}}%
\pgfpathlineto{\pgfqpoint{3.052092in}{2.502215in}}%
\pgfpathlineto{\pgfqpoint{3.055658in}{2.502026in}}%
\pgfpathlineto{\pgfqpoint{3.058459in}{2.504735in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{2.512334in}}%
\pgfpathlineto{\pgfqpoint{3.070685in}{2.533609in}}%
\pgfpathlineto{\pgfqpoint{3.081637in}{2.560448in}}%
\pgfpathlineto{\pgfqpoint{3.088514in}{2.571811in}}%
\pgfpathlineto{\pgfqpoint{3.093863in}{2.576907in}}%
\pgfpathlineto{\pgfqpoint{3.098447in}{2.578453in}}%
\pgfpathlineto{\pgfqpoint{3.102522in}{2.577501in}}%
\pgfpathlineto{\pgfqpoint{3.106598in}{2.574209in}}%
\pgfpathlineto{\pgfqpoint{3.111182in}{2.567449in}}%
\pgfpathlineto{\pgfqpoint{3.116276in}{2.555634in}}%
\pgfpathlineto{\pgfqpoint{3.121625in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{3.127228in}{2.509812in}}%
\pgfpathlineto{\pgfqpoint{3.132577in}{2.471838in}}%
\pgfpathlineto{\pgfqpoint{3.137416in}{2.421094in}}%
\pgfpathlineto{\pgfqpoint{3.141491in}{2.354438in}}%
\pgfpathlineto{\pgfqpoint{3.144548in}{2.269006in}}%
\pgfpathlineto{\pgfqpoint{3.146585in}{2.156230in}}%
\pgfpathlineto{\pgfqpoint{3.147859in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{1.800131in}}%
\pgfpathlineto{\pgfqpoint{3.148623in}{1.951599in}}%
\pgfpathlineto{\pgfqpoint{3.150406in}{2.187886in}}%
\pgfpathlineto{\pgfqpoint{3.153462in}{2.303391in}}%
\pgfpathlineto{\pgfqpoint{3.157283in}{2.369427in}}%
\pgfpathlineto{\pgfqpoint{3.161613in}{2.408451in}}%
\pgfpathlineto{\pgfqpoint{3.165433in}{2.425220in}}%
\pgfpathlineto{\pgfqpoint{3.167980in}{2.428967in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{2.428350in}}%
\pgfpathlineto{\pgfqpoint{3.171291in}{2.424655in}}%
\pgfpathlineto{\pgfqpoint{3.173583in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{3.176385in}{2.390173in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{2.341568in}}%
\pgfpathlineto{\pgfqpoint{3.181989in}{2.265991in}}%
\pgfpathlineto{\pgfqpoint{3.183771in}{2.154680in}}%
\pgfpathlineto{\pgfqpoint{3.184790in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{3.185045in}{1.810096in}}%
\pgfpathlineto{\pgfqpoint{3.185554in}{1.983844in}}%
\pgfpathlineto{\pgfqpoint{3.187592in}{2.235003in}}%
\pgfpathlineto{\pgfqpoint{3.190648in}{2.346669in}}%
\pgfpathlineto{\pgfqpoint{3.194723in}{2.419304in}}%
\pgfpathlineto{\pgfqpoint{3.199308in}{2.464762in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{2.490617in}}%
\pgfpathlineto{\pgfqpoint{3.207968in}{2.502510in}}%
\pgfpathlineto{\pgfqpoint{3.211024in}{2.505781in}}%
\pgfpathlineto{\pgfqpoint{3.213317in}{2.505258in}}%
\pgfpathlineto{\pgfqpoint{3.215864in}{2.501669in}}%
\pgfpathlineto{\pgfqpoint{3.218920in}{2.492922in}}%
\pgfpathlineto{\pgfqpoint{3.222486in}{2.475659in}}%
\pgfpathlineto{\pgfqpoint{3.226561in}{2.443613in}}%
\pgfpathlineto{\pgfqpoint{3.230381in}{2.394357in}}%
\pgfpathlineto{\pgfqpoint{3.233692in}{2.319964in}}%
\pgfpathlineto{\pgfqpoint{3.235985in}{2.218383in}}%
\pgfpathlineto{\pgfqpoint{3.237513in}{2.033623in}}%
\pgfpathlineto{\pgfqpoint{3.238022in}{1.640835in}}%
\pgfpathlineto{\pgfqpoint{3.238532in}{2.016572in}}%
\pgfpathlineto{\pgfqpoint{3.240569in}{2.244787in}}%
\pgfpathlineto{\pgfqpoint{3.243626in}{2.351577in}}%
\pgfpathlineto{\pgfqpoint{3.247701in}{2.419770in}}%
\pgfpathlineto{\pgfqpoint{3.251776in}{2.455620in}}%
\pgfpathlineto{\pgfqpoint{3.255342in}{2.470502in}}%
\pgfpathlineto{\pgfqpoint{3.257634in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{3.259162in}{2.470873in}}%
\pgfpathlineto{\pgfqpoint{3.261200in}{2.463320in}}%
\pgfpathlineto{\pgfqpoint{3.264002in}{2.442303in}}%
\pgfpathlineto{\pgfqpoint{3.267822in}{2.396110in}}%
\pgfpathlineto{\pgfqpoint{3.271133in}{2.328667in}}%
\pgfpathlineto{\pgfqpoint{3.273680in}{2.232630in}}%
\pgfpathlineto{\pgfqpoint{3.275208in}{2.105375in}}%
\pgfpathlineto{\pgfqpoint{3.275973in}{1.913704in}}%
\pgfpathlineto{\pgfqpoint{3.276227in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{3.276991in}{2.063930in}}%
\pgfpathlineto{\pgfqpoint{3.279284in}{2.252107in}}%
\pgfpathlineto{\pgfqpoint{3.282595in}{2.347221in}}%
\pgfpathlineto{\pgfqpoint{3.286670in}{2.405152in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{2.438575in}}%
\pgfpathlineto{\pgfqpoint{3.295075in}{2.455015in}}%
\pgfpathlineto{\pgfqpoint{3.298386in}{2.460447in}}%
\pgfpathlineto{\pgfqpoint{3.300424in}{2.460664in}}%
\pgfpathlineto{\pgfqpoint{3.302461in}{2.458560in}}%
\pgfpathlineto{\pgfqpoint{3.305263in}{2.451759in}}%
\pgfpathlineto{\pgfqpoint{3.308574in}{2.437252in}}%
\pgfpathlineto{\pgfqpoint{3.312394in}{2.409518in}}%
\pgfpathlineto{\pgfqpoint{3.316215in}{2.363731in}}%
\pgfpathlineto{\pgfqpoint{3.319526in}{2.294969in}}%
\pgfpathlineto{\pgfqpoint{3.322073in}{2.189947in}}%
\pgfpathlineto{\pgfqpoint{3.323601in}{2.022388in}}%
\pgfpathlineto{\pgfqpoint{3.324365in}{1.795841in}}%
\pgfpathlineto{\pgfqpoint{3.324620in}{1.950021in}}%
\pgfpathlineto{\pgfqpoint{3.326403in}{2.190070in}}%
\pgfpathlineto{\pgfqpoint{3.329459in}{2.309559in}}%
\pgfpathlineto{\pgfqpoint{3.333280in}{2.379455in}}%
\pgfpathlineto{\pgfqpoint{3.337610in}{2.421303in}}%
\pgfpathlineto{\pgfqpoint{3.341176in}{2.438065in}}%
\pgfpathlineto{\pgfqpoint{3.343468in}{2.441522in}}%
\pgfpathlineto{\pgfqpoint{3.344741in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{3.346524in}{2.436309in}}%
\pgfpathlineto{\pgfqpoint{3.348816in}{2.422947in}}%
\pgfpathlineto{\pgfqpoint{3.352128in}{2.387922in}}%
\pgfpathlineto{\pgfqpoint{3.355439in}{2.327377in}}%
\pgfpathlineto{\pgfqpoint{3.357986in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{3.359769in}{2.098059in}}%
\pgfpathlineto{\pgfqpoint{3.360533in}{1.887876in}}%
\pgfpathlineto{\pgfqpoint{3.360787in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{3.361297in}{2.019935in}}%
\pgfpathlineto{\pgfqpoint{3.363334in}{2.233092in}}%
\pgfpathlineto{\pgfqpoint{3.366645in}{2.345121in}}%
\pgfpathlineto{\pgfqpoint{3.370975in}{2.416362in}}%
\pgfpathlineto{\pgfqpoint{3.375815in}{2.461299in}}%
\pgfpathlineto{\pgfqpoint{3.380654in}{2.487873in}}%
\pgfpathlineto{\pgfqpoint{3.385238in}{2.502095in}}%
\pgfpathlineto{\pgfqpoint{3.389059in}{2.507635in}}%
\pgfpathlineto{\pgfqpoint{3.391861in}{2.508495in}}%
\pgfpathlineto{\pgfqpoint{3.394408in}{2.507053in}}%
\pgfpathlineto{\pgfqpoint{3.397464in}{2.502568in}}%
\pgfpathlineto{\pgfqpoint{3.401285in}{2.492641in}}%
\pgfpathlineto{\pgfqpoint{3.405869in}{2.473876in}}%
\pgfpathlineto{\pgfqpoint{3.410963in}{2.442739in}}%
\pgfpathlineto{\pgfqpoint{3.416312in}{2.394888in}}%
\pgfpathlineto{\pgfqpoint{3.421406in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{3.426754in}{2.227424in}}%
\pgfpathlineto{\pgfqpoint{3.433122in}{2.108426in}}%
\pgfpathlineto{\pgfqpoint{3.433377in}{2.108262in}}%
\pgfpathlineto{\pgfqpoint{3.433631in}{2.108768in}}%
\pgfpathlineto{\pgfqpoint{3.434650in}{2.117441in}}%
\pgfpathlineto{\pgfqpoint{3.436942in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{3.445602in}{2.379953in}}%
\pgfpathlineto{\pgfqpoint{3.451206in}{2.454916in}}%
\pgfpathlineto{\pgfqpoint{3.457318in}{2.508567in}}%
\pgfpathlineto{\pgfqpoint{3.463431in}{2.544002in}}%
\pgfpathlineto{\pgfqpoint{3.469289in}{2.565696in}}%
\pgfpathlineto{\pgfqpoint{3.474128in}{2.576154in}}%
\pgfpathlineto{\pgfqpoint{3.477949in}{2.580027in}}%
\pgfpathlineto{\pgfqpoint{3.481005in}{2.580373in}}%
\pgfpathlineto{\pgfqpoint{3.483807in}{2.578480in}}%
\pgfpathlineto{\pgfqpoint{3.487118in}{2.573347in}}%
\pgfpathlineto{\pgfqpoint{3.490939in}{2.563090in}}%
\pgfpathlineto{\pgfqpoint{3.495268in}{2.544751in}}%
\pgfpathlineto{\pgfqpoint{3.499853in}{2.514981in}}%
\pgfpathlineto{\pgfqpoint{3.504183in}{2.471885in}}%
\pgfpathlineto{\pgfqpoint{3.508003in}{2.411690in}}%
\pgfpathlineto{\pgfqpoint{3.511060in}{2.328869in}}%
\pgfpathlineto{\pgfqpoint{3.513097in}{2.220004in}}%
\pgfpathlineto{\pgfqpoint{3.514371in}{2.035434in}}%
\pgfpathlineto{\pgfqpoint{3.514880in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{3.515390in}{2.061079in}}%
\pgfpathlineto{\pgfqpoint{3.517427in}{2.269013in}}%
\pgfpathlineto{\pgfqpoint{3.520484in}{2.368224in}}%
\pgfpathlineto{\pgfqpoint{3.524304in}{2.424107in}}%
\pgfpathlineto{\pgfqpoint{3.527615in}{2.445363in}}%
\pgfpathlineto{\pgfqpoint{3.529653in}{2.448674in}}%
\pgfpathlineto{\pgfqpoint{3.530672in}{2.447395in}}%
\pgfpathlineto{\pgfqpoint{3.532200in}{2.441200in}}%
\pgfpathlineto{\pgfqpoint{3.534747in}{2.418805in}}%
\pgfpathlineto{\pgfqpoint{3.539331in}{2.359201in}}%
\pgfpathlineto{\pgfqpoint{3.542897in}{2.283168in}}%
\pgfpathlineto{\pgfqpoint{3.545444in}{2.183425in}}%
\pgfpathlineto{\pgfqpoint{3.546972in}{2.049864in}}%
\pgfpathlineto{\pgfqpoint{3.547737in}{1.826891in}}%
\pgfpathlineto{\pgfqpoint{3.547991in}{1.675240in}}%
\pgfpathlineto{\pgfqpoint{3.548501in}{1.977391in}}%
\pgfpathlineto{\pgfqpoint{3.550538in}{2.183321in}}%
\pgfpathlineto{\pgfqpoint{3.553595in}{2.284555in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{2.350031in}}%
\pgfpathlineto{\pgfqpoint{3.562254in}{2.390479in}}%
\pgfpathlineto{\pgfqpoint{3.567094in}{2.414602in}}%
\pgfpathlineto{\pgfqpoint{3.571678in}{2.426999in}}%
\pgfpathlineto{\pgfqpoint{3.576008in}{2.432920in}}%
\pgfpathlineto{\pgfqpoint{3.587215in}{2.444484in}}%
\pgfpathlineto{\pgfqpoint{3.590781in}{2.454956in}}%
\pgfpathlineto{\pgfqpoint{3.606063in}{2.509981in}}%
\pgfpathlineto{\pgfqpoint{3.612685in}{2.523940in}}%
\pgfpathlineto{\pgfqpoint{3.618543in}{2.531594in}}%
\pgfpathlineto{\pgfqpoint{3.623637in}{2.534916in}}%
\pgfpathlineto{\pgfqpoint{3.628221in}{2.535447in}}%
\pgfpathlineto{\pgfqpoint{3.633061in}{2.533722in}}%
\pgfpathlineto{\pgfqpoint{3.638919in}{2.528991in}}%
\pgfpathlineto{\pgfqpoint{3.648852in}{2.517342in}}%
\pgfpathlineto{\pgfqpoint{3.667445in}{2.493965in}}%
\pgfpathlineto{\pgfqpoint{3.673558in}{2.480788in}}%
\pgfpathlineto{\pgfqpoint{3.679416in}{2.462466in}}%
\pgfpathlineto{\pgfqpoint{3.684765in}{2.438256in}}%
\pgfpathlineto{\pgfqpoint{3.689859in}{2.404491in}}%
\pgfpathlineto{\pgfqpoint{3.694443in}{2.358130in}}%
\pgfpathlineto{\pgfqpoint{3.698264in}{2.295132in}}%
\pgfpathlineto{\pgfqpoint{3.701065in}{2.212108in}}%
\pgfpathlineto{\pgfqpoint{3.703103in}{2.077061in}}%
\pgfpathlineto{\pgfqpoint{3.704122in}{1.816087in}}%
\pgfpathlineto{\pgfqpoint{3.704377in}{1.696648in}}%
\pgfpathlineto{\pgfqpoint{3.704631in}{1.900592in}}%
\pgfpathlineto{\pgfqpoint{3.706414in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{3.709470in}{2.283484in}}%
\pgfpathlineto{\pgfqpoint{3.713800in}{2.369492in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.432230in}}%
\pgfpathlineto{\pgfqpoint{3.725262in}{2.478904in}}%
\pgfpathlineto{\pgfqpoint{3.731629in}{2.511708in}}%
\pgfpathlineto{\pgfqpoint{3.737233in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{3.741308in}{2.536613in}}%
\pgfpathlineto{\pgfqpoint{3.745128in}{2.538716in}}%
\pgfpathlineto{\pgfqpoint{3.749204in}{2.538390in}}%
\pgfpathlineto{\pgfqpoint{3.756335in}{2.535027in}}%
\pgfpathlineto{\pgfqpoint{3.762703in}{2.532980in}}%
\pgfpathlineto{\pgfqpoint{3.766778in}{2.533874in}}%
\pgfpathlineto{\pgfqpoint{3.770598in}{2.537022in}}%
\pgfpathlineto{\pgfqpoint{3.774928in}{2.543677in}}%
\pgfpathlineto{\pgfqpoint{3.780277in}{2.556371in}}%
\pgfpathlineto{\pgfqpoint{3.787663in}{2.580394in}}%
\pgfpathlineto{\pgfqpoint{3.823066in}{2.705026in}}%
\pgfpathlineto{\pgfqpoint{3.831471in}{2.723455in}}%
\pgfpathlineto{\pgfqpoint{3.838348in}{2.733680in}}%
\pgfpathlineto{\pgfqpoint{3.843697in}{2.738158in}}%
\pgfpathlineto{\pgfqpoint{3.848027in}{2.739181in}}%
\pgfpathlineto{\pgfqpoint{3.851847in}{2.737797in}}%
\pgfpathlineto{\pgfqpoint{3.857196in}{2.732806in}}%
\pgfpathlineto{\pgfqpoint{3.867384in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{3.876298in}{2.709282in}}%
\pgfpathlineto{\pgfqpoint{3.881902in}{2.706049in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{2.705903in}}%
\pgfpathlineto{\pgfqpoint{3.891071in}{2.708105in}}%
\pgfpathlineto{\pgfqpoint{3.896420in}{2.713317in}}%
\pgfpathlineto{\pgfqpoint{3.904315in}{2.724534in}}%
\pgfpathlineto{\pgfqpoint{3.919343in}{2.746129in}}%
\pgfpathlineto{\pgfqpoint{3.924946in}{2.750381in}}%
\pgfpathlineto{\pgfqpoint{3.929021in}{2.750953in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{2.749142in}}%
\pgfpathlineto{\pgfqpoint{3.939719in}{2.742189in}}%
\pgfpathlineto{\pgfqpoint{3.960349in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{3.966462in}{2.717951in}}%
\pgfpathlineto{\pgfqpoint{3.972065in}{2.717861in}}%
\pgfpathlineto{\pgfqpoint{3.978178in}{2.720124in}}%
\pgfpathlineto{\pgfqpoint{3.986583in}{2.725973in}}%
\pgfpathlineto{\pgfqpoint{4.000082in}{2.735340in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{2.736408in}}%
\pgfpathlineto{\pgfqpoint{4.009761in}{2.735045in}}%
\pgfpathlineto{\pgfqpoint{4.013836in}{2.731289in}}%
\pgfpathlineto{\pgfqpoint{4.019439in}{2.722762in}}%
\pgfpathlineto{\pgfqpoint{4.027590in}{2.705741in}}%
\pgfpathlineto{\pgfqpoint{4.045928in}{2.666148in}}%
\pgfpathlineto{\pgfqpoint{4.051277in}{2.659917in}}%
\pgfpathlineto{\pgfqpoint{4.055607in}{2.658012in}}%
\pgfpathlineto{\pgfqpoint{4.059427in}{2.658786in}}%
\pgfpathlineto{\pgfqpoint{4.063757in}{2.662249in}}%
\pgfpathlineto{\pgfqpoint{4.069360in}{2.669996in}}%
\pgfpathlineto{\pgfqpoint{4.079803in}{2.689278in}}%
\pgfpathlineto{\pgfqpoint{4.089991in}{2.706229in}}%
\pgfpathlineto{\pgfqpoint{4.095849in}{2.712084in}}%
\pgfpathlineto{\pgfqpoint{4.100179in}{2.713521in}}%
\pgfpathlineto{\pgfqpoint{4.103745in}{2.712293in}}%
\pgfpathlineto{\pgfqpoint{4.107056in}{2.708689in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.701194in}}%
\pgfpathlineto{\pgfqpoint{4.115206in}{2.685565in}}%
\pgfpathlineto{\pgfqpoint{4.121064in}{2.656954in}}%
\pgfpathlineto{\pgfqpoint{4.128960in}{2.605798in}}%
\pgfpathlineto{\pgfqpoint{4.140676in}{2.529562in}}%
\pgfpathlineto{\pgfqpoint{4.143987in}{2.520025in}}%
\pgfpathlineto{\pgfqpoint{4.146025in}{2.519055in}}%
\pgfpathlineto{\pgfqpoint{4.147808in}{2.521392in}}%
\pgfpathlineto{\pgfqpoint{4.150355in}{2.529460in}}%
\pgfpathlineto{\pgfqpoint{4.154430in}{2.551111in}}%
\pgfpathlineto{\pgfqpoint{4.178626in}{2.696449in}}%
\pgfpathlineto{\pgfqpoint{4.186013in}{2.721930in}}%
\pgfpathlineto{\pgfqpoint{4.192380in}{2.736502in}}%
\pgfpathlineto{\pgfqpoint{4.197474in}{2.743328in}}%
\pgfpathlineto{\pgfqpoint{4.201549in}{2.745525in}}%
\pgfpathlineto{\pgfqpoint{4.204860in}{2.744934in}}%
\pgfpathlineto{\pgfqpoint{4.208171in}{2.741887in}}%
\pgfpathlineto{\pgfqpoint{4.211737in}{2.735294in}}%
\pgfpathlineto{\pgfqpoint{4.217595in}{2.718191in}}%
\pgfpathlineto{\pgfqpoint{4.227019in}{2.683481in}}%
\pgfpathlineto{\pgfqpoint{4.243829in}{2.620775in}}%
\pgfpathlineto{\pgfqpoint{4.248923in}{2.610051in}}%
\pgfpathlineto{\pgfqpoint{4.252489in}{2.606702in}}%
\pgfpathlineto{\pgfqpoint{4.255546in}{2.606654in}}%
\pgfpathlineto{\pgfqpoint{4.258602in}{2.608981in}}%
\pgfpathlineto{\pgfqpoint{4.262932in}{2.615484in}}%
\pgfpathlineto{\pgfqpoint{4.272101in}{2.634751in}}%
\pgfpathlineto{\pgfqpoint{4.279233in}{2.647036in}}%
\pgfpathlineto{\pgfqpoint{4.283308in}{2.650274in}}%
\pgfpathlineto{\pgfqpoint{4.286109in}{2.650067in}}%
\pgfpathlineto{\pgfqpoint{4.288656in}{2.647629in}}%
\pgfpathlineto{\pgfqpoint{4.291458in}{2.641759in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{2.625910in}}%
\pgfpathlineto{\pgfqpoint{4.301646in}{2.596220in}}%
\pgfpathlineto{\pgfqpoint{4.307759in}{2.553495in}}%
\pgfpathlineto{\pgfqpoint{4.313872in}{2.493999in}}%
\pgfpathlineto{\pgfqpoint{4.319220in}{2.419223in}}%
\pgfpathlineto{\pgfqpoint{4.323550in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{4.326861in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{4.328899in}{2.050854in}}%
\pgfpathlineto{\pgfqpoint{4.329663in}{1.888166in}}%
\pgfpathlineto{\pgfqpoint{4.329918in}{1.718561in}}%
\pgfpathlineto{\pgfqpoint{4.330427in}{1.895813in}}%
\pgfpathlineto{\pgfqpoint{4.332210in}{2.112129in}}%
\pgfpathlineto{\pgfqpoint{4.334757in}{2.188898in}}%
\pgfpathlineto{\pgfqpoint{4.337049in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{4.337559in}{2.209359in}}%
\pgfpathlineto{\pgfqpoint{4.338068in}{2.208613in}}%
\pgfpathlineto{\pgfqpoint{4.339342in}{2.200820in}}%
\pgfpathlineto{\pgfqpoint{4.341124in}{2.172425in}}%
\pgfpathlineto{\pgfqpoint{4.342907in}{2.107204in}}%
\pgfpathlineto{\pgfqpoint{4.344181in}{1.989411in}}%
\pgfpathlineto{\pgfqpoint{4.344690in}{1.857407in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{1.601105in}}%
\pgfpathlineto{\pgfqpoint{4.345454in}{1.923511in}}%
\pgfpathlineto{\pgfqpoint{4.347492in}{2.171692in}}%
\pgfpathlineto{\pgfqpoint{4.350803in}{2.308602in}}%
\pgfpathlineto{\pgfqpoint{4.355388in}{2.409312in}}%
\pgfpathlineto{\pgfqpoint{4.360736in}{2.480248in}}%
\pgfpathlineto{\pgfqpoint{4.365830in}{2.521576in}}%
\pgfpathlineto{\pgfqpoint{4.369905in}{2.539607in}}%
\pgfpathlineto{\pgfqpoint{4.372452in}{2.543721in}}%
\pgfpathlineto{\pgfqpoint{4.379329in}{2.545108in}}%
\pgfpathlineto{\pgfqpoint{4.387480in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{4.392574in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{4.397668in}{2.557709in}}%
\pgfpathlineto{\pgfqpoint{4.403780in}{2.569880in}}%
\pgfpathlineto{\pgfqpoint{4.412440in}{2.592781in}}%
\pgfpathlineto{\pgfqpoint{4.427977in}{2.633997in}}%
\pgfpathlineto{\pgfqpoint{4.433835in}{2.643502in}}%
\pgfpathlineto{\pgfqpoint{4.437655in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{4.440457in}{2.645860in}}%
\pgfpathlineto{\pgfqpoint{4.444278in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{4.451154in}{2.633403in}}%
\pgfpathlineto{\pgfqpoint{4.460069in}{2.617665in}}%
\pgfpathlineto{\pgfqpoint{4.473059in}{2.589756in}}%
\pgfpathlineto{\pgfqpoint{4.487831in}{2.553118in}}%
\pgfpathlineto{\pgfqpoint{4.496236in}{2.526525in}}%
\pgfpathlineto{\pgfqpoint{4.502094in}{2.500646in}}%
\pgfpathlineto{\pgfqpoint{4.506934in}{2.469127in}}%
\pgfpathlineto{\pgfqpoint{4.511009in}{2.427672in}}%
\pgfpathlineto{\pgfqpoint{4.514575in}{2.368886in}}%
\pgfpathlineto{\pgfqpoint{4.517376in}{2.287718in}}%
\pgfpathlineto{\pgfqpoint{4.519414in}{2.160758in}}%
\pgfpathlineto{\pgfqpoint{4.520433in}{1.960367in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{1.721662in}}%
\pgfpathlineto{\pgfqpoint{4.521197in}{2.013730in}}%
\pgfpathlineto{\pgfqpoint{4.523234in}{2.248984in}}%
\pgfpathlineto{\pgfqpoint{4.526545in}{2.365920in}}%
\pgfpathlineto{\pgfqpoint{4.530875in}{2.442179in}}%
\pgfpathlineto{\pgfqpoint{4.536224in}{2.498355in}}%
\pgfpathlineto{\pgfqpoint{4.542337in}{2.539845in}}%
\pgfpathlineto{\pgfqpoint{4.548959in}{2.570109in}}%
\pgfpathlineto{\pgfqpoint{4.555836in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{4.562967in}{2.606928in}}%
\pgfpathlineto{\pgfqpoint{4.570608in}{2.618077in}}%
\pgfpathlineto{\pgfqpoint{4.580032in}{2.627697in}}%
\pgfpathlineto{\pgfqpoint{4.594041in}{2.641842in}}%
\pgfpathlineto{\pgfqpoint{4.601172in}{2.652663in}}%
\pgfpathlineto{\pgfqpoint{4.607540in}{2.666291in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{2.715453in}}%
\pgfpathlineto{\pgfqpoint{4.635557in}{2.725606in}}%
\pgfpathlineto{\pgfqpoint{4.641669in}{2.730821in}}%
\pgfpathlineto{\pgfqpoint{4.647273in}{2.732795in}}%
\pgfpathlineto{\pgfqpoint{4.652367in}{2.732319in}}%
\pgfpathlineto{\pgfqpoint{4.657716in}{2.729571in}}%
\pgfpathlineto{\pgfqpoint{4.663828in}{2.723755in}}%
\pgfpathlineto{\pgfqpoint{4.671215in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{4.681912in}{2.693738in}}%
\pgfpathlineto{\pgfqpoint{4.692355in}{2.676001in}}%
\pgfpathlineto{\pgfqpoint{4.697194in}{2.671774in}}%
\pgfpathlineto{\pgfqpoint{4.700505in}{2.671530in}}%
\pgfpathlineto{\pgfqpoint{4.703561in}{2.673677in}}%
\pgfpathlineto{\pgfqpoint{4.707382in}{2.679668in}}%
\pgfpathlineto{\pgfqpoint{4.716806in}{2.700228in}}%
\pgfpathlineto{\pgfqpoint{4.725465in}{2.716528in}}%
\pgfpathlineto{\pgfqpoint{4.731578in}{2.723771in}}%
\pgfpathlineto{\pgfqpoint{4.736672in}{2.726615in}}%
\pgfpathlineto{\pgfqpoint{4.741002in}{2.726642in}}%
\pgfpathlineto{\pgfqpoint{4.745332in}{2.724423in}}%
\pgfpathlineto{\pgfqpoint{4.750171in}{2.719245in}}%
\pgfpathlineto{\pgfqpoint{4.755775in}{2.709661in}}%
\pgfpathlineto{\pgfqpoint{4.762397in}{2.693456in}}%
\pgfpathlineto{\pgfqpoint{4.770802in}{2.666374in}}%
\pgfpathlineto{\pgfqpoint{4.783282in}{2.626129in}}%
\pgfpathlineto{\pgfqpoint{4.786848in}{2.620868in}}%
\pgfpathlineto{\pgfqpoint{4.789140in}{2.620541in}}%
\pgfpathlineto{\pgfqpoint{4.791178in}{2.622623in}}%
\pgfpathlineto{\pgfqpoint{4.795508in}{2.631419in}}%
\pgfpathlineto{\pgfqpoint{4.812827in}{2.670278in}}%
\pgfpathlineto{\pgfqpoint{4.817921in}{2.675675in}}%
\pgfpathlineto{\pgfqpoint{4.821996in}{2.677216in}}%
\pgfpathlineto{\pgfqpoint{4.825817in}{2.676296in}}%
\pgfpathlineto{\pgfqpoint{4.829637in}{2.672984in}}%
\pgfpathlineto{\pgfqpoint{4.833967in}{2.666178in}}%
\pgfpathlineto{\pgfqpoint{4.839061in}{2.653696in}}%
\pgfpathlineto{\pgfqpoint{4.844665in}{2.633749in}}%
\pgfpathlineto{\pgfqpoint{4.850777in}{2.603454in}}%
\pgfpathlineto{\pgfqpoint{4.857654in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{4.873700in}{2.440877in}}%
\pgfpathlineto{\pgfqpoint{4.874974in}{2.441227in}}%
\pgfpathlineto{\pgfqpoint{4.876502in}{2.445751in}}%
\pgfpathlineto{\pgfqpoint{4.880068in}{2.467271in}}%
\pgfpathlineto{\pgfqpoint{4.893567in}{2.555216in}}%
\pgfpathlineto{\pgfqpoint{4.899425in}{2.577913in}}%
\pgfpathlineto{\pgfqpoint{4.904264in}{2.589000in}}%
\pgfpathlineto{\pgfqpoint{4.908085in}{2.593086in}}%
\pgfpathlineto{\pgfqpoint{4.911141in}{2.593419in}}%
\pgfpathlineto{\pgfqpoint{4.913943in}{2.591382in}}%
\pgfpathlineto{\pgfqpoint{4.917254in}{2.585933in}}%
\pgfpathlineto{\pgfqpoint{4.921074in}{2.575134in}}%
\pgfpathlineto{\pgfqpoint{4.925404in}{2.555951in}}%
\pgfpathlineto{\pgfqpoint{4.929989in}{2.524936in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{2.479939in}}%
\pgfpathlineto{\pgfqpoint{4.938139in}{2.416163in}}%
\pgfpathlineto{\pgfqpoint{4.941196in}{2.324546in}}%
\pgfpathlineto{\pgfqpoint{4.943233in}{2.187981in}}%
\pgfpathlineto{\pgfqpoint{4.944252in}{1.937877in}}%
\pgfpathlineto{\pgfqpoint{4.944507in}{1.759451in}}%
\pgfpathlineto{\pgfqpoint{4.945016in}{2.080332in}}%
\pgfpathlineto{\pgfqpoint{4.947054in}{2.288706in}}%
\pgfpathlineto{\pgfqpoint{4.950110in}{2.390668in}}%
\pgfpathlineto{\pgfqpoint{4.953931in}{2.452219in}}%
\pgfpathlineto{\pgfqpoint{4.958006in}{2.486384in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{2.499099in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.500962in}}%
\pgfpathlineto{\pgfqpoint{4.964883in}{2.499199in}}%
\pgfpathlineto{\pgfqpoint{4.966920in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{4.970486in}{2.471082in}}%
\pgfpathlineto{\pgfqpoint{4.974561in}{2.432895in}}%
\pgfpathlineto{\pgfqpoint{4.978636in}{2.373371in}}%
\pgfpathlineto{\pgfqpoint{4.982202in}{2.286647in}}%
\pgfpathlineto{\pgfqpoint{4.984749in}{2.165602in}}%
\pgfpathlineto{\pgfqpoint{4.986023in}{2.018601in}}%
\pgfpathlineto{\pgfqpoint{4.986787in}{1.686881in}}%
\pgfpathlineto{\pgfqpoint{4.987042in}{1.906735in}}%
\pgfpathlineto{\pgfqpoint{4.988824in}{2.159728in}}%
\pgfpathlineto{\pgfqpoint{4.991626in}{2.263506in}}%
\pgfpathlineto{\pgfqpoint{4.994937in}{2.315488in}}%
\pgfpathlineto{\pgfqpoint{4.998248in}{2.337904in}}%
\pgfpathlineto{\pgfqpoint{5.000541in}{2.342143in}}%
\pgfpathlineto{\pgfqpoint{5.001814in}{2.340936in}}%
\pgfpathlineto{\pgfqpoint{5.003597in}{2.334810in}}%
\pgfpathlineto{\pgfqpoint{5.005889in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{5.008436in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{5.010983in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{5.012766in}{2.099954in}}%
\pgfpathlineto{\pgfqpoint{5.013785in}{1.871760in}}%
\pgfpathlineto{\pgfqpoint{5.014040in}{1.559485in}}%
\pgfpathlineto{\pgfqpoint{5.014549in}{1.990484in}}%
\pgfpathlineto{\pgfqpoint{5.016587in}{2.215560in}}%
\pgfpathlineto{\pgfqpoint{5.019898in}{2.340914in}}%
\pgfpathlineto{\pgfqpoint{5.024482in}{2.432188in}}%
\pgfpathlineto{\pgfqpoint{5.030086in}{2.500322in}}%
\pgfpathlineto{\pgfqpoint{5.035944in}{2.546328in}}%
\pgfpathlineto{\pgfqpoint{5.041547in}{2.574226in}}%
\pgfpathlineto{\pgfqpoint{5.046132in}{2.587044in}}%
\pgfpathlineto{\pgfqpoint{5.049188in}{2.590531in}}%
\pgfpathlineto{\pgfqpoint{5.051480in}{2.590227in}}%
\pgfpathlineto{\pgfqpoint{5.053773in}{2.587074in}}%
\pgfpathlineto{\pgfqpoint{5.056574in}{2.578578in}}%
\pgfpathlineto{\pgfqpoint{5.059885in}{2.560189in}}%
\pgfpathlineto{\pgfqpoint{5.064215in}{2.522839in}}%
\pgfpathlineto{\pgfqpoint{5.068545in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{5.072111in}{2.385464in}}%
\pgfpathlineto{\pgfqpoint{5.074658in}{2.278887in}}%
\pgfpathlineto{\pgfqpoint{5.076186in}{2.124115in}}%
\pgfpathlineto{\pgfqpoint{5.076696in}{1.969133in}}%
\pgfpathlineto{\pgfqpoint{5.076950in}{1.478876in}}%
\pgfpathlineto{\pgfqpoint{5.077714in}{2.123954in}}%
\pgfpathlineto{\pgfqpoint{5.080007in}{2.309520in}}%
\pgfpathlineto{\pgfqpoint{5.083318in}{2.402695in}}%
\pgfpathlineto{\pgfqpoint{5.087393in}{2.459291in}}%
\pgfpathlineto{\pgfqpoint{5.091978in}{2.493882in}}%
\pgfpathlineto{\pgfqpoint{5.096307in}{2.511346in}}%
\pgfpathlineto{\pgfqpoint{5.099873in}{2.518013in}}%
\pgfpathlineto{\pgfqpoint{5.102420in}{2.519188in}}%
\pgfpathlineto{\pgfqpoint{5.104713in}{2.517851in}}%
\pgfpathlineto{\pgfqpoint{5.107514in}{2.513149in}}%
\pgfpathlineto{\pgfqpoint{5.111080in}{2.502003in}}%
\pgfpathlineto{\pgfqpoint{5.115155in}{2.481013in}}%
\pgfpathlineto{\pgfqpoint{5.119485in}{2.445636in}}%
\pgfpathlineto{\pgfqpoint{5.123560in}{2.391908in}}%
\pgfpathlineto{\pgfqpoint{5.126871in}{2.317132in}}%
\pgfpathlineto{\pgfqpoint{5.129164in}{2.218595in}}%
\pgfpathlineto{\pgfqpoint{5.130692in}{2.055149in}}%
\pgfpathlineto{\pgfqpoint{5.131456in}{1.769519in}}%
\pgfpathlineto{\pgfqpoint{5.131711in}{1.959337in}}%
\pgfpathlineto{\pgfqpoint{5.133494in}{2.209769in}}%
\pgfpathlineto{\pgfqpoint{5.136550in}{2.327501in}}%
\pgfpathlineto{\pgfqpoint{5.140370in}{2.393093in}}%
\pgfpathlineto{\pgfqpoint{5.144191in}{2.425195in}}%
\pgfpathlineto{\pgfqpoint{5.146993in}{2.434585in}}%
\pgfpathlineto{\pgfqpoint{5.148521in}{2.434837in}}%
\pgfpathlineto{\pgfqpoint{5.150049in}{2.431203in}}%
\pgfpathlineto{\pgfqpoint{5.152596in}{2.416270in}}%
\pgfpathlineto{\pgfqpoint{5.157945in}{2.371079in}}%
\pgfpathlineto{\pgfqpoint{5.163039in}{2.308492in}}%
\pgfpathlineto{\pgfqpoint{5.167623in}{2.224091in}}%
\pgfpathlineto{\pgfqpoint{5.171189in}{2.117350in}}%
\pgfpathlineto{\pgfqpoint{5.173736in}{1.967733in}}%
\pgfpathlineto{\pgfqpoint{5.175010in}{1.745239in}}%
\pgfpathlineto{\pgfqpoint{5.175264in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{5.175774in}{1.759368in}}%
\pgfpathlineto{\pgfqpoint{5.177557in}{1.969989in}}%
\pgfpathlineto{\pgfqpoint{5.180103in}{2.039814in}}%
\pgfpathlineto{\pgfqpoint{5.181886in}{2.049950in}}%
\pgfpathlineto{\pgfqpoint{5.182650in}{2.047431in}}%
\pgfpathlineto{\pgfqpoint{5.183924in}{2.033307in}}%
\pgfpathlineto{\pgfqpoint{5.185707in}{1.982739in}}%
\pgfpathlineto{\pgfqpoint{5.187235in}{1.860228in}}%
\pgfpathlineto{\pgfqpoint{5.187999in}{1.555493in}}%
\pgfpathlineto{\pgfqpoint{5.188509in}{1.777255in}}%
\pgfpathlineto{\pgfqpoint{5.190546in}{2.039968in}}%
\pgfpathlineto{\pgfqpoint{5.193857in}{2.183288in}}%
\pgfpathlineto{\pgfqpoint{5.198442in}{2.290158in}}%
\pgfpathlineto{\pgfqpoint{5.203791in}{2.367098in}}%
\pgfpathlineto{\pgfqpoint{5.209139in}{2.415685in}}%
\pgfpathlineto{\pgfqpoint{5.213469in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{5.216525in}{2.444983in}}%
\pgfpathlineto{\pgfqpoint{5.218054in}{2.444699in}}%
\pgfpathlineto{\pgfqpoint{5.219582in}{2.441467in}}%
\pgfpathlineto{\pgfqpoint{5.221619in}{2.431230in}}%
\pgfpathlineto{\pgfqpoint{5.225185in}{2.397324in}}%
\pgfpathlineto{\pgfqpoint{5.229006in}{2.338708in}}%
\pgfpathlineto{\pgfqpoint{5.232062in}{2.254167in}}%
\pgfpathlineto{\pgfqpoint{5.234100in}{2.134136in}}%
\pgfpathlineto{\pgfqpoint{5.235119in}{1.968451in}}%
\pgfpathlineto{\pgfqpoint{5.235628in}{1.718804in}}%
\pgfpathlineto{\pgfqpoint{5.236137in}{2.007426in}}%
\pgfpathlineto{\pgfqpoint{5.238175in}{2.214476in}}%
\pgfpathlineto{\pgfqpoint{5.241486in}{2.324999in}}%
\pgfpathlineto{\pgfqpoint{5.245816in}{2.395403in}}%
\pgfpathlineto{\pgfqpoint{5.250655in}{2.439698in}}%
\pgfpathlineto{\pgfqpoint{5.255494in}{2.465573in}}%
\pgfpathlineto{\pgfqpoint{5.259824in}{2.478442in}}%
\pgfpathlineto{\pgfqpoint{5.263390in}{2.483348in}}%
\pgfpathlineto{\pgfqpoint{5.266192in}{2.484091in}}%
\pgfpathlineto{\pgfqpoint{5.268994in}{2.482367in}}%
\pgfpathlineto{\pgfqpoint{5.272559in}{2.476965in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{2.464890in}}%
\pgfpathlineto{\pgfqpoint{5.289115in}{2.433707in}}%
\pgfpathlineto{\pgfqpoint{5.291152in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{5.292935in}{2.436065in}}%
\pgfpathlineto{\pgfqpoint{5.301086in}{2.451464in}}%
\pgfpathlineto{\pgfqpoint{5.305925in}{2.456306in}}%
\pgfpathlineto{\pgfqpoint{5.309491in}{2.456960in}}%
\pgfpathlineto{\pgfqpoint{5.312547in}{2.455176in}}%
\pgfpathlineto{\pgfqpoint{5.315858in}{2.450398in}}%
\pgfpathlineto{\pgfqpoint{5.319679in}{2.440479in}}%
\pgfpathlineto{\pgfqpoint{5.323754in}{2.423240in}}%
\pgfpathlineto{\pgfqpoint{5.328084in}{2.394156in}}%
\pgfpathlineto{\pgfqpoint{5.332159in}{2.349830in}}%
\pgfpathlineto{\pgfqpoint{5.335470in}{2.289097in}}%
\pgfpathlineto{\pgfqpoint{5.338017in}{2.202674in}}%
\pgfpathlineto{\pgfqpoint{5.339800in}{2.060466in}}%
\pgfpathlineto{\pgfqpoint{5.340564in}{1.842500in}}%
\pgfpathlineto{\pgfqpoint{5.340819in}{1.675719in}}%
\pgfpathlineto{\pgfqpoint{5.341328in}{1.989923in}}%
\pgfpathlineto{\pgfqpoint{5.343366in}{2.202225in}}%
\pgfpathlineto{\pgfqpoint{5.346677in}{2.318024in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{2.395544in}}%
\pgfpathlineto{\pgfqpoint{5.356355in}{2.452699in}}%
\pgfpathlineto{\pgfqpoint{5.361959in}{2.490131in}}%
\pgfpathlineto{\pgfqpoint{5.368071in}{2.515918in}}%
\pgfpathlineto{\pgfqpoint{5.376222in}{2.540314in}}%
\pgfpathlineto{\pgfqpoint{5.435567in}{2.694851in}}%
\pgfpathlineto{\pgfqpoint{5.444736in}{2.710594in}}%
\pgfpathlineto{\pgfqpoint{5.451868in}{2.718904in}}%
\pgfpathlineto{\pgfqpoint{5.457471in}{2.722403in}}%
\pgfpathlineto{\pgfqpoint{5.462565in}{2.722797in}}%
\pgfpathlineto{\pgfqpoint{5.469442in}{2.720758in}}%
\pgfpathlineto{\pgfqpoint{5.484469in}{2.715632in}}%
\pgfpathlineto{\pgfqpoint{5.490327in}{2.716244in}}%
\pgfpathlineto{\pgfqpoint{5.495930in}{2.719071in}}%
\pgfpathlineto{\pgfqpoint{5.502043in}{2.724735in}}%
\pgfpathlineto{\pgfqpoint{5.509939in}{2.735426in}}%
\pgfpathlineto{\pgfqpoint{5.524457in}{2.759889in}}%
\pgfpathlineto{\pgfqpoint{5.536682in}{2.778424in}}%
\pgfpathlineto{\pgfqpoint{5.544323in}{2.786211in}}%
\pgfpathlineto{\pgfqpoint{5.549927in}{2.789048in}}%
\pgfpathlineto{\pgfqpoint{5.554511in}{2.788999in}}%
\pgfpathlineto{\pgfqpoint{5.558841in}{2.786600in}}%
\pgfpathlineto{\pgfqpoint{5.565209in}{2.780244in}}%
\pgfpathlineto{\pgfqpoint{5.586603in}{2.756790in}}%
\pgfpathlineto{\pgfqpoint{5.591952in}{2.755084in}}%
\pgfpathlineto{\pgfqpoint{5.596791in}{2.755872in}}%
\pgfpathlineto{\pgfqpoint{5.602140in}{2.759201in}}%
\pgfpathlineto{\pgfqpoint{5.609017in}{2.766449in}}%
\pgfpathlineto{\pgfqpoint{5.631430in}{2.792315in}}%
\pgfpathlineto{\pgfqpoint{5.636270in}{2.793901in}}%
\pgfpathlineto{\pgfqpoint{5.640090in}{2.792997in}}%
\pgfpathlineto{\pgfqpoint{5.644165in}{2.789468in}}%
\pgfpathlineto{\pgfqpoint{5.650788in}{2.780434in}}%
\pgfpathlineto{\pgfqpoint{5.674729in}{2.744751in}}%
\pgfpathlineto{\pgfqpoint{5.679823in}{2.742142in}}%
\pgfpathlineto{\pgfqpoint{5.684408in}{2.742244in}}%
\pgfpathlineto{\pgfqpoint{5.689247in}{2.744716in}}%
\pgfpathlineto{\pgfqpoint{5.695360in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{5.717009in}{2.773758in}}%
\pgfpathlineto{\pgfqpoint{5.721339in}{2.774505in}}%
\pgfpathlineto{\pgfqpoint{5.724905in}{2.772982in}}%
\pgfpathlineto{\pgfqpoint{5.728471in}{2.768933in}}%
\pgfpathlineto{\pgfqpoint{5.733819in}{2.758981in}}%
\pgfpathlineto{\pgfqpoint{5.741460in}{2.739412in}}%
\pgfpathlineto{\pgfqpoint{5.761582in}{2.685165in}}%
\pgfpathlineto{\pgfqpoint{5.766166in}{2.679523in}}%
\pgfpathlineto{\pgfqpoint{5.769732in}{2.678291in}}%
\pgfpathlineto{\pgfqpoint{5.773043in}{2.679674in}}%
\pgfpathlineto{\pgfqpoint{5.776864in}{2.684032in}}%
\pgfpathlineto{\pgfqpoint{5.782212in}{2.694007in}}%
\pgfpathlineto{\pgfqpoint{5.793928in}{2.722304in}}%
\pgfpathlineto{\pgfqpoint{5.802588in}{2.740131in}}%
\pgfpathlineto{\pgfqpoint{5.808192in}{2.747288in}}%
\pgfpathlineto{\pgfqpoint{5.812267in}{2.749411in}}%
\pgfpathlineto{\pgfqpoint{5.815578in}{2.748727in}}%
\pgfpathlineto{\pgfqpoint{5.818634in}{2.745737in}}%
\pgfpathlineto{\pgfqpoint{5.823728in}{2.736730in}}%
\pgfpathlineto{\pgfqpoint{5.832388in}{2.715902in}}%
\pgfpathlineto{\pgfqpoint{5.842321in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{5.847161in}{2.687507in}}%
\pgfpathlineto{\pgfqpoint{5.850981in}{2.685907in}}%
\pgfpathlineto{\pgfqpoint{5.854292in}{2.686955in}}%
\pgfpathlineto{\pgfqpoint{5.858113in}{2.690743in}}%
\pgfpathlineto{\pgfqpoint{5.863461in}{2.699673in}}%
\pgfpathlineto{\pgfqpoint{5.874159in}{2.723250in}}%
\pgfpathlineto{\pgfqpoint{5.885111in}{2.745064in}}%
\pgfpathlineto{\pgfqpoint{5.892242in}{2.754687in}}%
\pgfpathlineto{\pgfqpoint{5.897846in}{2.758866in}}%
\pgfpathlineto{\pgfqpoint{5.902430in}{2.759643in}}%
\pgfpathlineto{\pgfqpoint{5.906251in}{2.758126in}}%
\pgfpathlineto{\pgfqpoint{5.910071in}{2.754224in}}%
\pgfpathlineto{\pgfqpoint{5.914911in}{2.745518in}}%
\pgfpathlineto{\pgfqpoint{5.922042in}{2.727721in}}%
\pgfpathlineto{\pgfqpoint{5.936305in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{5.944456in}{2.663468in}}%
\pgfpathlineto{\pgfqpoint{5.949550in}{2.655854in}}%
\pgfpathlineto{\pgfqpoint{5.953370in}{2.653720in}}%
\pgfpathlineto{\pgfqpoint{5.956681in}{2.654453in}}%
\pgfpathlineto{\pgfqpoint{5.960247in}{2.657726in}}%
\pgfpathlineto{\pgfqpoint{5.965086in}{2.665495in}}%
\pgfpathlineto{\pgfqpoint{5.973746in}{2.684569in}}%
\pgfpathlineto{\pgfqpoint{5.984698in}{2.707351in}}%
\pgfpathlineto{\pgfqpoint{5.990556in}{2.714844in}}%
\pgfpathlineto{\pgfqpoint{5.994631in}{2.716833in}}%
\pgfpathlineto{\pgfqpoint{5.997688in}{2.715997in}}%
\pgfpathlineto{\pgfqpoint{6.000744in}{2.712566in}}%
\pgfpathlineto{\pgfqpoint{6.004055in}{2.704965in}}%
\pgfpathlineto{\pgfqpoint{6.012970in}{2.675128in}}%
\pgfpathlineto{\pgfqpoint{6.034874in}{2.598380in}}%
\pgfpathlineto{\pgfqpoint{6.039204in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{6.042260in}{2.589981in}}%
\pgfpathlineto{\pgfqpoint{6.045062in}{2.591044in}}%
\pgfpathlineto{\pgfqpoint{6.048373in}{2.595128in}}%
\pgfpathlineto{\pgfqpoint{6.053212in}{2.605419in}}%
\pgfpathlineto{\pgfqpoint{6.070277in}{2.645616in}}%
\pgfpathlineto{\pgfqpoint{6.074352in}{2.648081in}}%
\pgfpathlineto{\pgfqpoint{6.094728in}{2.659259in}}%
\pgfpathlineto{\pgfqpoint{6.104661in}{2.668149in}}%
\pgfpathlineto{\pgfqpoint{6.131150in}{2.693945in}}%
\pgfpathlineto{\pgfqpoint{6.135989in}{2.694848in}}%
\pgfpathlineto{\pgfqpoint{6.140065in}{2.693302in}}%
\pgfpathlineto{\pgfqpoint{6.146942in}{2.687440in}}%
\pgfpathlineto{\pgfqpoint{6.155601in}{2.676869in}}%
\pgfpathlineto{\pgfqpoint{6.167572in}{2.658410in}}%
\pgfpathlineto{\pgfqpoint{6.185911in}{2.625708in}}%
\pgfpathlineto{\pgfqpoint{6.197881in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{6.205268in}{2.579771in}}%
\pgfpathlineto{\pgfqpoint{6.211380in}{2.555738in}}%
\pgfpathlineto{\pgfqpoint{6.216474in}{2.526193in}}%
\pgfpathlineto{\pgfqpoint{6.221314in}{2.483454in}}%
\pgfpathlineto{\pgfqpoint{6.225644in}{2.423350in}}%
\pgfpathlineto{\pgfqpoint{6.228955in}{2.345551in}}%
\pgfpathlineto{\pgfqpoint{6.231247in}{2.242131in}}%
\pgfpathlineto{\pgfqpoint{6.232775in}{2.055486in}}%
\pgfpathlineto{\pgfqpoint{6.233285in}{1.634710in}}%
\pgfpathlineto{\pgfqpoint{6.233794in}{2.041363in}}%
\pgfpathlineto{\pgfqpoint{6.235832in}{2.267943in}}%
\pgfpathlineto{\pgfqpoint{6.239143in}{2.381357in}}%
\pgfpathlineto{\pgfqpoint{6.243473in}{2.454002in}}%
\pgfpathlineto{\pgfqpoint{6.248567in}{2.504049in}}%
\pgfpathlineto{\pgfqpoint{6.254425in}{2.540296in}}%
\pgfpathlineto{\pgfqpoint{6.260537in}{2.564668in}}%
\pgfpathlineto{\pgfqpoint{6.266650in}{2.580321in}}%
\pgfpathlineto{\pgfqpoint{6.272508in}{2.589639in}}%
\pgfpathlineto{\pgfqpoint{6.278366in}{2.594987in}}%
\pgfpathlineto{\pgfqpoint{6.284734in}{2.597804in}}%
\pgfpathlineto{\pgfqpoint{6.302308in}{2.603732in}}%
\pgfpathlineto{\pgfqpoint{6.307402in}{2.609386in}}%
\pgfpathlineto{\pgfqpoint{6.312496in}{2.618622in}}%
\pgfpathlineto{\pgfqpoint{6.318354in}{2.634324in}}%
\pgfpathlineto{\pgfqpoint{6.338221in}{2.693044in}}%
\pgfpathlineto{\pgfqpoint{6.345097in}{2.705063in}}%
\pgfpathlineto{\pgfqpoint{6.350956in}{2.711124in}}%
\pgfpathlineto{\pgfqpoint{6.356050in}{2.713347in}}%
\pgfpathlineto{\pgfqpoint{6.360634in}{2.713003in}}%
\pgfpathlineto{\pgfqpoint{6.365473in}{2.710314in}}%
\pgfpathlineto{\pgfqpoint{6.371077in}{2.704359in}}%
\pgfpathlineto{\pgfqpoint{6.377699in}{2.693747in}}%
\pgfpathlineto{\pgfqpoint{6.387123in}{2.673774in}}%
\pgfpathlineto{\pgfqpoint{6.398075in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{6.402405in}{2.647237in}}%
\pgfpathlineto{\pgfqpoint{6.405206in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{6.408008in}{2.649308in}}%
\pgfpathlineto{\pgfqpoint{6.411319in}{2.655479in}}%
\pgfpathlineto{\pgfqpoint{6.417177in}{2.672310in}}%
\pgfpathlineto{\pgfqpoint{6.429658in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{6.436025in}{2.719720in}}%
\pgfpathlineto{\pgfqpoint{6.441119in}{2.724910in}}%
\pgfpathlineto{\pgfqpoint{6.445449in}{2.726336in}}%
\pgfpathlineto{\pgfqpoint{6.449269in}{2.725260in}}%
\pgfpathlineto{\pgfqpoint{6.453345in}{2.721625in}}%
\pgfpathlineto{\pgfqpoint{6.457929in}{2.714321in}}%
\pgfpathlineto{\pgfqpoint{6.463278in}{2.701172in}}%
\pgfpathlineto{\pgfqpoint{6.469136in}{2.680416in}}%
\pgfpathlineto{\pgfqpoint{6.475503in}{2.649237in}}%
\pgfpathlineto{\pgfqpoint{6.482635in}{2.602394in}}%
\pgfpathlineto{\pgfqpoint{6.497153in}{2.501404in}}%
\pgfpathlineto{\pgfqpoint{6.498936in}{2.499698in}}%
\pgfpathlineto{\pgfqpoint{6.500209in}{2.501656in}}%
\pgfpathlineto{\pgfqpoint{6.502247in}{2.510426in}}%
\pgfpathlineto{\pgfqpoint{6.506831in}{2.545319in}}%
\pgfpathlineto{\pgfqpoint{6.516510in}{2.616868in}}%
\pgfpathlineto{\pgfqpoint{6.522878in}{2.647959in}}%
\pgfpathlineto{\pgfqpoint{6.528226in}{2.664353in}}%
\pgfpathlineto{\pgfqpoint{6.532811in}{2.672009in}}%
\pgfpathlineto{\pgfqpoint{6.536377in}{2.674094in}}%
\pgfpathlineto{\pgfqpoint{6.539178in}{2.673381in}}%
\pgfpathlineto{\pgfqpoint{6.542235in}{2.670190in}}%
\pgfpathlineto{\pgfqpoint{6.546055in}{2.662461in}}%
\pgfpathlineto{\pgfqpoint{6.550385in}{2.648100in}}%
\pgfpathlineto{\pgfqpoint{6.555224in}{2.623490in}}%
\pgfpathlineto{\pgfqpoint{6.560064in}{2.586548in}}%
\pgfpathlineto{\pgfqpoint{6.564648in}{2.533436in}}%
\pgfpathlineto{\pgfqpoint{6.568469in}{2.463300in}}%
\pgfpathlineto{\pgfqpoint{6.571525in}{2.364533in}}%
\pgfpathlineto{\pgfqpoint{6.573563in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{6.574327in}{2.062015in}}%
\pgfpathlineto{\pgfqpoint{6.574581in}{1.903809in}}%
\pgfpathlineto{\pgfqpoint{6.575091in}{2.065141in}}%
\pgfpathlineto{\pgfqpoint{6.576874in}{2.295302in}}%
\pgfpathlineto{\pgfqpoint{6.579675in}{2.396094in}}%
\pgfpathlineto{\pgfqpoint{6.582987in}{2.444644in}}%
\pgfpathlineto{\pgfqpoint{6.585788in}{2.458973in}}%
\pgfpathlineto{\pgfqpoint{6.586807in}{2.459273in}}%
\pgfpathlineto{\pgfqpoint{6.587062in}{2.458930in}}%
\pgfpathlineto{\pgfqpoint{6.588335in}{2.454516in}}%
\pgfpathlineto{\pgfqpoint{6.590118in}{2.439406in}}%
\pgfpathlineto{\pgfqpoint{6.593174in}{2.388652in}}%
\pgfpathlineto{\pgfqpoint{6.595721in}{2.311087in}}%
\pgfpathlineto{\pgfqpoint{6.597504in}{2.197414in}}%
\pgfpathlineto{\pgfqpoint{6.598523in}{2.008164in}}%
\pgfpathlineto{\pgfqpoint{6.598778in}{1.822526in}}%
\pgfpathlineto{\pgfqpoint{6.599287in}{2.035762in}}%
\pgfpathlineto{\pgfqpoint{6.601325in}{2.279191in}}%
\pgfpathlineto{\pgfqpoint{6.604381in}{2.388363in}}%
\pgfpathlineto{\pgfqpoint{6.608456in}{2.458328in}}%
\pgfpathlineto{\pgfqpoint{6.613041in}{2.500755in}}%
\pgfpathlineto{\pgfqpoint{6.617371in}{2.522404in}}%
\pgfpathlineto{\pgfqpoint{6.620937in}{2.530834in}}%
\pgfpathlineto{\pgfqpoint{6.623484in}{2.532401in}}%
\pgfpathlineto{\pgfqpoint{6.625521in}{2.531084in}}%
\pgfpathlineto{\pgfqpoint{6.628068in}{2.526148in}}%
\pgfpathlineto{\pgfqpoint{6.631379in}{2.513745in}}%
\pgfpathlineto{\pgfqpoint{6.634945in}{2.491107in}}%
\pgfpathlineto{\pgfqpoint{6.638766in}{2.451178in}}%
\pgfpathlineto{\pgfqpoint{6.642077in}{2.392376in}}%
\pgfpathlineto{\pgfqpoint{6.644624in}{2.309624in}}%
\pgfpathlineto{\pgfqpoint{6.646407in}{2.181558in}}%
\pgfpathlineto{\pgfqpoint{6.647171in}{2.028660in}}%
\pgfpathlineto{\pgfqpoint{6.647425in}{1.870971in}}%
\pgfpathlineto{\pgfqpoint{6.647935in}{2.035332in}}%
\pgfpathlineto{\pgfqpoint{6.649972in}{2.288326in}}%
\pgfpathlineto{\pgfqpoint{6.653029in}{2.400745in}}%
\pgfpathlineto{\pgfqpoint{6.657104in}{2.474512in}}%
\pgfpathlineto{\pgfqpoint{6.661689in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{6.666018in}{2.544091in}}%
\pgfpathlineto{\pgfqpoint{6.669075in}{2.551121in}}%
\pgfpathlineto{\pgfqpoint{6.670858in}{2.551498in}}%
\pgfpathlineto{\pgfqpoint{6.672386in}{2.549391in}}%
\pgfpathlineto{\pgfqpoint{6.676971in}{2.536268in}}%
\pgfpathlineto{\pgfqpoint{6.684611in}{2.506750in}}%
\pgfpathlineto{\pgfqpoint{6.696328in}{2.461977in}}%
\pgfpathlineto{\pgfqpoint{6.700658in}{2.453408in}}%
\pgfpathlineto{\pgfqpoint{6.703459in}{2.451835in}}%
\pgfpathlineto{\pgfqpoint{6.705752in}{2.453039in}}%
\pgfpathlineto{\pgfqpoint{6.708553in}{2.457420in}}%
\pgfpathlineto{\pgfqpoint{6.712628in}{2.468618in}}%
\pgfpathlineto{\pgfqpoint{6.719505in}{2.495352in}}%
\pgfpathlineto{\pgfqpoint{6.732750in}{2.546691in}}%
\pgfpathlineto{\pgfqpoint{6.738862in}{2.561998in}}%
\pgfpathlineto{\pgfqpoint{6.743192in}{2.567747in}}%
\pgfpathlineto{\pgfqpoint{6.746249in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{6.748796in}{2.567040in}}%
\pgfpathlineto{\pgfqpoint{6.751597in}{2.562238in}}%
\pgfpathlineto{\pgfqpoint{6.754908in}{2.551377in}}%
\pgfpathlineto{\pgfqpoint{6.759493in}{2.526502in}}%
\pgfpathlineto{\pgfqpoint{6.764842in}{2.484145in}}%
\pgfpathlineto{\pgfqpoint{6.769936in}{2.424871in}}%
\pgfpathlineto{\pgfqpoint{6.774266in}{2.347100in}}%
\pgfpathlineto{\pgfqpoint{6.777577in}{2.243249in}}%
\pgfpathlineto{\pgfqpoint{6.779614in}{2.104612in}}%
\pgfpathlineto{\pgfqpoint{6.780633in}{1.870238in}}%
\pgfpathlineto{\pgfqpoint{6.780888in}{1.536396in}}%
\pgfpathlineto{\pgfqpoint{6.781397in}{1.980892in}}%
\pgfpathlineto{\pgfqpoint{6.783435in}{2.192022in}}%
\pgfpathlineto{\pgfqpoint{6.786491in}{2.289587in}}%
\pgfpathlineto{\pgfqpoint{6.790312in}{2.346172in}}%
\pgfpathlineto{\pgfqpoint{6.794387in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{6.798207in}{2.392151in}}%
\pgfpathlineto{\pgfqpoint{6.801264in}{2.396758in}}%
\pgfpathlineto{\pgfqpoint{6.803301in}{2.396803in}}%
\pgfpathlineto{\pgfqpoint{6.805594in}{2.394105in}}%
\pgfpathlineto{\pgfqpoint{6.808395in}{2.386801in}}%
\pgfpathlineto{\pgfqpoint{6.811961in}{2.370470in}}%
\pgfpathlineto{\pgfqpoint{6.815782in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{6.819602in}{2.295536in}}%
\pgfpathlineto{\pgfqpoint{6.822913in}{2.226504in}}%
\pgfpathlineto{\pgfqpoint{6.825460in}{2.121427in}}%
\pgfpathlineto{\pgfqpoint{6.826988in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{6.827752in}{1.726701in}}%
\pgfpathlineto{\pgfqpoint{6.828007in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{6.829790in}{2.121624in}}%
\pgfpathlineto{\pgfqpoint{6.832846in}{2.241432in}}%
\pgfpathlineto{\pgfqpoint{6.836922in}{2.315255in}}%
\pgfpathlineto{\pgfqpoint{6.841251in}{2.356369in}}%
\pgfpathlineto{\pgfqpoint{6.844817in}{2.372911in}}%
\pgfpathlineto{\pgfqpoint{6.847110in}{2.376125in}}%
\pgfpathlineto{\pgfqpoint{6.848383in}{2.375174in}}%
\pgfpathlineto{\pgfqpoint{6.851185in}{2.368078in}}%
\pgfpathlineto{\pgfqpoint{6.856024in}{2.349698in}}%
\pgfpathlineto{\pgfqpoint{6.863156in}{2.312450in}}%
\pgfpathlineto{\pgfqpoint{6.874108in}{2.255049in}}%
\pgfpathlineto{\pgfqpoint{6.877419in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{6.879202in}{2.248067in}}%
\pgfpathlineto{\pgfqpoint{6.880985in}{2.251052in}}%
\pgfpathlineto{\pgfqpoint{6.883532in}{2.260285in}}%
\pgfpathlineto{\pgfqpoint{6.887607in}{2.285048in}}%
\pgfpathlineto{\pgfqpoint{6.896776in}{2.359859in}}%
\pgfpathlineto{\pgfqpoint{6.906200in}{2.428111in}}%
\pgfpathlineto{\pgfqpoint{6.912313in}{2.457956in}}%
\pgfpathlineto{\pgfqpoint{6.916388in}{2.469044in}}%
\pgfpathlineto{\pgfqpoint{6.918935in}{2.471262in}}%
\pgfpathlineto{\pgfqpoint{6.920718in}{2.470051in}}%
\pgfpathlineto{\pgfqpoint{6.922755in}{2.465103in}}%
\pgfpathlineto{\pgfqpoint{6.925302in}{2.451581in}}%
\pgfpathlineto{\pgfqpoint{6.929377in}{2.413278in}}%
\pgfpathlineto{\pgfqpoint{6.933198in}{2.354185in}}%
\pgfpathlineto{\pgfqpoint{6.936254in}{2.269385in}}%
\pgfpathlineto{\pgfqpoint{6.938292in}{2.149814in}}%
\pgfpathlineto{\pgfqpoint{6.939311in}{1.987290in}}%
\pgfpathlineto{\pgfqpoint{6.939820in}{1.698657in}}%
\pgfpathlineto{\pgfqpoint{6.940329in}{2.017428in}}%
\pgfpathlineto{\pgfqpoint{6.942367in}{2.226953in}}%
\pgfpathlineto{\pgfqpoint{6.945678in}{2.337093in}}%
\pgfpathlineto{\pgfqpoint{6.949753in}{2.403330in}}%
\pgfpathlineto{\pgfqpoint{6.954338in}{2.445439in}}%
\pgfpathlineto{\pgfqpoint{6.958922in}{2.469563in}}%
\pgfpathlineto{\pgfqpoint{6.962998in}{2.480718in}}%
\pgfpathlineto{\pgfqpoint{6.966054in}{2.483859in}}%
\pgfpathlineto{\pgfqpoint{6.968346in}{2.483508in}}%
\pgfpathlineto{\pgfqpoint{6.970893in}{2.480460in}}%
\pgfpathlineto{\pgfqpoint{6.974204in}{2.472265in}}%
\pgfpathlineto{\pgfqpoint{6.978280in}{2.455205in}}%
\pgfpathlineto{\pgfqpoint{6.982864in}{2.425588in}}%
\pgfpathlineto{\pgfqpoint{6.987958in}{2.377022in}}%
\pgfpathlineto{\pgfqpoint{6.994071in}{2.294200in}}%
\pgfpathlineto{\pgfqpoint{6.999420in}{2.228015in}}%
\pgfpathlineto{\pgfqpoint{7.000438in}{2.225023in}}%
\pgfpathlineto{\pgfqpoint{7.000948in}{2.225526in}}%
\pgfpathlineto{\pgfqpoint{7.002221in}{2.232150in}}%
\pgfpathlineto{\pgfqpoint{7.011136in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{7.014956in}{2.293351in}}%
\pgfpathlineto{\pgfqpoint{7.017249in}{2.295229in}}%
\pgfpathlineto{\pgfqpoint{7.019031in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{7.021069in}{2.289046in}}%
\pgfpathlineto{\pgfqpoint{7.023616in}{2.276513in}}%
\pgfpathlineto{\pgfqpoint{7.026418in}{2.251058in}}%
\pgfpathlineto{\pgfqpoint{7.029219in}{2.204049in}}%
\pgfpathlineto{\pgfqpoint{7.031512in}{2.127455in}}%
\pgfpathlineto{\pgfqpoint{7.033040in}{2.008387in}}%
\pgfpathlineto{\pgfqpoint{7.033804in}{1.819952in}}%
\pgfpathlineto{\pgfqpoint{7.034059in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{7.034823in}{1.977561in}}%
\pgfpathlineto{\pgfqpoint{7.037115in}{2.178222in}}%
\pgfpathlineto{\pgfqpoint{7.040681in}{2.298393in}}%
\pgfpathlineto{\pgfqpoint{7.045520in}{2.389573in}}%
\pgfpathlineto{\pgfqpoint{7.051633in}{2.463713in}}%
\pgfpathlineto{\pgfqpoint{7.058510in}{2.520716in}}%
\pgfpathlineto{\pgfqpoint{7.065387in}{2.560337in}}%
\pgfpathlineto{\pgfqpoint{7.071754in}{2.585011in}}%
\pgfpathlineto{\pgfqpoint{7.077103in}{2.597712in}}%
\pgfpathlineto{\pgfqpoint{7.083980in}{2.608268in}}%
\pgfpathlineto{\pgfqpoint{7.108176in}{2.641148in}}%
\pgfpathlineto{\pgfqpoint{7.119128in}{2.662947in}}%
\pgfpathlineto{\pgfqpoint{7.147655in}{2.722068in}}%
\pgfpathlineto{\pgfqpoint{7.155805in}{2.733226in}}%
\pgfpathlineto{\pgfqpoint{7.162172in}{2.738512in}}%
\pgfpathlineto{\pgfqpoint{7.166757in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{7.170832in}{2.738413in}}%
\pgfpathlineto{\pgfqpoint{7.176181in}{2.734138in}}%
\pgfpathlineto{\pgfqpoint{7.186878in}{2.721890in}}%
\pgfpathlineto{\pgfqpoint{7.195029in}{2.714202in}}%
\pgfpathlineto{\pgfqpoint{7.200123in}{2.712105in}}%
\pgfpathlineto{\pgfqpoint{7.204452in}{2.712594in}}%
\pgfpathlineto{\pgfqpoint{7.208782in}{2.715361in}}%
\pgfpathlineto{\pgfqpoint{7.213876in}{2.721427in}}%
\pgfpathlineto{\pgfqpoint{7.220753in}{2.733564in}}%
\pgfpathlineto{\pgfqpoint{7.232979in}{2.760790in}}%
\pgfpathlineto{\pgfqpoint{7.245968in}{2.787802in}}%
\pgfpathlineto{\pgfqpoint{7.253864in}{2.799432in}}%
\pgfpathlineto{\pgfqpoint{7.259722in}{2.804475in}}%
\pgfpathlineto{\pgfqpoint{7.264307in}{2.805687in}}%
\pgfpathlineto{\pgfqpoint{7.268127in}{2.804418in}}%
\pgfpathlineto{\pgfqpoint{7.272202in}{2.800491in}}%
\pgfpathlineto{\pgfqpoint{7.280098in}{2.789374in}}%
\pgfpathlineto{\pgfqpoint{7.295380in}{2.767438in}}%
\pgfpathlineto{\pgfqpoint{7.301238in}{2.762939in}}%
\pgfpathlineto{\pgfqpoint{7.306077in}{2.761887in}}%
\pgfpathlineto{\pgfqpoint{7.310662in}{2.763165in}}%
\pgfpathlineto{\pgfqpoint{7.316011in}{2.767081in}}%
\pgfpathlineto{\pgfqpoint{7.324161in}{2.776214in}}%
\pgfpathlineto{\pgfqpoint{7.336387in}{2.789503in}}%
\pgfpathlineto{\pgfqpoint{7.341735in}{2.792147in}}%
\pgfpathlineto{\pgfqpoint{7.345556in}{2.791807in}}%
\pgfpathlineto{\pgfqpoint{7.349122in}{2.789228in}}%
\pgfpathlineto{\pgfqpoint{7.357272in}{2.779577in}}%
\pgfpathlineto{\pgfqpoint{7.376120in}{2.756349in}}%
\pgfpathlineto{\pgfqpoint{7.382742in}{2.751905in}}%
\pgfpathlineto{\pgfqpoint{7.388600in}{2.750497in}}%
\pgfpathlineto{\pgfqpoint{7.394713in}{2.751394in}}%
\pgfpathlineto{\pgfqpoint{7.402863in}{2.755176in}}%
\pgfpathlineto{\pgfqpoint{7.415853in}{2.761230in}}%
\pgfpathlineto{\pgfqpoint{7.420947in}{2.761177in}}%
\pgfpathlineto{\pgfqpoint{7.425277in}{2.758903in}}%
\pgfpathlineto{\pgfqpoint{7.429861in}{2.753650in}}%
\pgfpathlineto{\pgfqpoint{7.436738in}{2.742158in}}%
\pgfpathlineto{\pgfqpoint{7.450237in}{2.713984in}}%
\pgfpathlineto{\pgfqpoint{7.459661in}{2.697074in}}%
\pgfpathlineto{\pgfqpoint{7.465519in}{2.690755in}}%
\pgfpathlineto{\pgfqpoint{7.470104in}{2.688848in}}%
\pgfpathlineto{\pgfqpoint{7.474179in}{2.689503in}}%
\pgfpathlineto{\pgfqpoint{7.478763in}{2.692681in}}%
\pgfpathlineto{\pgfqpoint{7.484622in}{2.699719in}}%
\pgfpathlineto{\pgfqpoint{7.496338in}{2.718321in}}%
\pgfpathlineto{\pgfqpoint{7.505762in}{2.731265in}}%
\pgfpathlineto{\pgfqpoint{7.511620in}{2.735916in}}%
\pgfpathlineto{\pgfqpoint{7.515950in}{2.736819in}}%
\pgfpathlineto{\pgfqpoint{7.519770in}{2.735304in}}%
\pgfpathlineto{\pgfqpoint{7.523591in}{2.731114in}}%
\pgfpathlineto{\pgfqpoint{7.529194in}{2.721115in}}%
\pgfpathlineto{\pgfqpoint{7.547787in}{2.685036in}}%
\pgfpathlineto{\pgfqpoint{7.551862in}{2.682403in}}%
\pgfpathlineto{\pgfqpoint{7.555428in}{2.682653in}}%
\pgfpathlineto{\pgfqpoint{7.559248in}{2.685463in}}%
\pgfpathlineto{\pgfqpoint{7.564088in}{2.692171in}}%
\pgfpathlineto{\pgfqpoint{7.571729in}{2.707207in}}%
\pgfpathlineto{\pgfqpoint{7.590067in}{2.744174in}}%
\pgfpathlineto{\pgfqpoint{7.598472in}{2.755896in}}%
\pgfpathlineto{\pgfqpoint{7.605349in}{2.761979in}}%
\pgfpathlineto{\pgfqpoint{7.610698in}{2.764074in}}%
\pgfpathlineto{\pgfqpoint{7.615282in}{2.763587in}}%
\pgfpathlineto{\pgfqpoint{7.619357in}{2.760919in}}%
\pgfpathlineto{\pgfqpoint{7.623433in}{2.755539in}}%
\pgfpathlineto{\pgfqpoint{7.631583in}{2.739164in}}%
\pgfpathlineto{\pgfqpoint{7.651195in}{2.698295in}}%
\pgfpathlineto{\pgfqpoint{7.657308in}{2.691064in}}%
\pgfpathlineto{\pgfqpoint{7.662147in}{2.688406in}}%
\pgfpathlineto{\pgfqpoint{7.666731in}{2.688320in}}%
\pgfpathlineto{\pgfqpoint{7.671825in}{2.690520in}}%
\pgfpathlineto{\pgfqpoint{7.679721in}{2.696756in}}%
\pgfpathlineto{\pgfqpoint{7.690164in}{2.704543in}}%
\pgfpathlineto{\pgfqpoint{7.695003in}{2.705579in}}%
\pgfpathlineto{\pgfqpoint{7.698824in}{2.704125in}}%
\pgfpathlineto{\pgfqpoint{7.702389in}{2.700089in}}%
\pgfpathlineto{\pgfqpoint{7.705955in}{2.692378in}}%
\pgfpathlineto{\pgfqpoint{7.712832in}{2.671010in}}%
\pgfpathlineto{\pgfqpoint{7.722511in}{2.632856in}}%
\pgfpathlineto{\pgfqpoint{7.734991in}{2.584718in}}%
\pgfpathlineto{\pgfqpoint{7.739575in}{2.574855in}}%
\pgfpathlineto{\pgfqpoint{7.742632in}{2.572667in}}%
\pgfpathlineto{\pgfqpoint{7.744924in}{2.573641in}}%
\pgfpathlineto{\pgfqpoint{7.747726in}{2.577891in}}%
\pgfpathlineto{\pgfqpoint{7.751546in}{2.588592in}}%
\pgfpathlineto{\pgfqpoint{7.757404in}{2.612924in}}%
\pgfpathlineto{\pgfqpoint{7.776252in}{2.696492in}}%
\pgfpathlineto{\pgfqpoint{7.781601in}{2.709518in}}%
\pgfpathlineto{\pgfqpoint{7.785167in}{2.713286in}}%
\pgfpathlineto{\pgfqpoint{7.787714in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{7.792808in}{2.709753in}}%
\pgfpathlineto{\pgfqpoint{7.800958in}{2.701357in}}%
\pgfpathlineto{\pgfqpoint{7.812419in}{2.690010in}}%
\pgfpathlineto{\pgfqpoint{7.818023in}{2.687435in}}%
\pgfpathlineto{\pgfqpoint{7.822862in}{2.687609in}}%
\pgfpathlineto{\pgfqpoint{7.827701in}{2.690059in}}%
\pgfpathlineto{\pgfqpoint{7.834069in}{2.696095in}}%
\pgfpathlineto{\pgfqpoint{7.850115in}{2.712752in}}%
\pgfpathlineto{\pgfqpoint{7.853935in}{2.713457in}}%
\pgfpathlineto{\pgfqpoint{7.857246in}{2.711751in}}%
\pgfpathlineto{\pgfqpoint{7.860558in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{7.868453in}{2.688846in}}%
\pgfpathlineto{\pgfqpoint{7.879405in}{2.657297in}}%
\pgfpathlineto{\pgfqpoint{7.919393in}{2.529490in}}%
\pgfpathlineto{\pgfqpoint{7.924487in}{2.502883in}}%
\pgfpathlineto{\pgfqpoint{7.928817in}{2.467540in}}%
\pgfpathlineto{\pgfqpoint{7.932637in}{2.416233in}}%
\pgfpathlineto{\pgfqpoint{7.935948in}{2.342067in}}%
\pgfpathlineto{\pgfqpoint{7.938241in}{2.244973in}}%
\pgfpathlineto{\pgfqpoint{7.939769in}{2.085028in}}%
\pgfpathlineto{\pgfqpoint{7.940533in}{1.762026in}}%
\pgfpathlineto{\pgfqpoint{7.940788in}{1.978363in}}%
\pgfpathlineto{\pgfqpoint{7.942571in}{2.237129in}}%
\pgfpathlineto{\pgfqpoint{7.945627in}{2.359864in}}%
\pgfpathlineto{\pgfqpoint{7.949702in}{2.437848in}}%
\pgfpathlineto{\pgfqpoint{7.954796in}{2.494140in}}%
\pgfpathlineto{\pgfqpoint{7.960654in}{2.534727in}}%
\pgfpathlineto{\pgfqpoint{7.966767in}{2.562499in}}%
\pgfpathlineto{\pgfqpoint{7.973135in}{2.581762in}}%
\pgfpathlineto{\pgfqpoint{7.979502in}{2.594488in}}%
\pgfpathlineto{\pgfqpoint{7.986379in}{2.603383in}}%
\pgfpathlineto{\pgfqpoint{7.995039in}{2.610721in}}%
\pgfpathlineto{\pgfqpoint{8.006245in}{2.620423in}}%
\pgfpathlineto{\pgfqpoint{8.012358in}{2.628947in}}%
\pgfpathlineto{\pgfqpoint{8.017962in}{2.640517in}}%
\pgfpathlineto{\pgfqpoint{8.027131in}{2.666830in}}%
\pgfpathlineto{\pgfqpoint{8.037828in}{2.694951in}}%
\pgfpathlineto{\pgfqpoint{8.045214in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{8.051582in}{2.716182in}}%
\pgfpathlineto{\pgfqpoint{8.056931in}{2.719396in}}%
\pgfpathlineto{\pgfqpoint{8.061770in}{2.719889in}}%
\pgfpathlineto{\pgfqpoint{8.066609in}{2.718113in}}%
\pgfpathlineto{\pgfqpoint{8.071703in}{2.713811in}}%
\pgfpathlineto{\pgfqpoint{8.077561in}{2.705813in}}%
\pgfpathlineto{\pgfqpoint{8.084438in}{2.692384in}}%
\pgfpathlineto{\pgfqpoint{8.093098in}{2.670031in}}%
\pgfpathlineto{\pgfqpoint{8.110163in}{2.624489in}}%
\pgfpathlineto{\pgfqpoint{8.113983in}{2.620412in}}%
\pgfpathlineto{\pgfqpoint{8.116530in}{2.620442in}}%
\pgfpathlineto{\pgfqpoint{8.119077in}{2.623034in}}%
\pgfpathlineto{\pgfqpoint{8.122388in}{2.630360in}}%
\pgfpathlineto{\pgfqpoint{8.131048in}{2.657478in}}%
\pgfpathlineto{\pgfqpoint{8.139708in}{2.681072in}}%
\pgfpathlineto{\pgfqpoint{8.145821in}{2.691856in}}%
\pgfpathlineto{\pgfqpoint{8.150660in}{2.696474in}}%
\pgfpathlineto{\pgfqpoint{8.154735in}{2.697611in}}%
\pgfpathlineto{\pgfqpoint{8.158556in}{2.696366in}}%
\pgfpathlineto{\pgfqpoint{8.162631in}{2.692533in}}%
\pgfpathlineto{\pgfqpoint{8.167470in}{2.684545in}}%
\pgfpathlineto{\pgfqpoint{8.173073in}{2.670489in}}%
\pgfpathlineto{\pgfqpoint{8.179441in}{2.648121in}}%
\pgfpathlineto{\pgfqpoint{8.187591in}{2.610611in}}%
\pgfpathlineto{\pgfqpoint{8.198289in}{2.562279in}}%
\pgfpathlineto{\pgfqpoint{8.201345in}{2.556448in}}%
\pgfpathlineto{\pgfqpoint{8.203128in}{2.556336in}}%
\pgfpathlineto{\pgfqpoint{8.204911in}{2.559019in}}%
\pgfpathlineto{\pgfqpoint{8.209495in}{2.572931in}}%
\pgfpathlineto{\pgfqpoint{8.223504in}{2.617685in}}%
\pgfpathlineto{\pgfqpoint{8.229107in}{2.627968in}}%
\pgfpathlineto{\pgfqpoint{8.233437in}{2.631986in}}%
\pgfpathlineto{\pgfqpoint{8.237003in}{2.632625in}}%
\pgfpathlineto{\pgfqpoint{8.240314in}{2.630991in}}%
\pgfpathlineto{\pgfqpoint{8.244134in}{2.626326in}}%
\pgfpathlineto{\pgfqpoint{8.248464in}{2.617199in}}%
\pgfpathlineto{\pgfqpoint{8.253558in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{8.258907in}{2.575382in}}%
\pgfpathlineto{\pgfqpoint{8.264510in}{2.537989in}}%
\pgfpathlineto{\pgfqpoint{8.270368in}{2.482863in}}%
\pgfpathlineto{\pgfqpoint{8.276227in}{2.405088in}}%
\pgfpathlineto{\pgfqpoint{8.286415in}{2.262167in}}%
\pgfpathlineto{\pgfqpoint{8.287179in}{2.263830in}}%
\pgfpathlineto{\pgfqpoint{8.288707in}{2.277237in}}%
\pgfpathlineto{\pgfqpoint{8.303989in}{2.466143in}}%
\pgfpathlineto{\pgfqpoint{8.309592in}{2.500490in}}%
\pgfpathlineto{\pgfqpoint{8.314686in}{2.519224in}}%
\pgfpathlineto{\pgfqpoint{8.318761in}{2.526875in}}%
\pgfpathlineto{\pgfqpoint{8.321818in}{2.528579in}}%
\pgfpathlineto{\pgfqpoint{8.324365in}{2.527343in}}%
\pgfpathlineto{\pgfqpoint{8.327166in}{2.523054in}}%
\pgfpathlineto{\pgfqpoint{8.330478in}{2.513619in}}%
\pgfpathlineto{\pgfqpoint{8.334298in}{2.495680in}}%
\pgfpathlineto{\pgfqpoint{8.338373in}{2.465141in}}%
\pgfpathlineto{\pgfqpoint{8.342194in}{2.418951in}}%
\pgfpathlineto{\pgfqpoint{8.345505in}{2.350223in}}%
\pgfpathlineto{\pgfqpoint{8.348052in}{2.244296in}}%
\pgfpathlineto{\pgfqpoint{8.349580in}{2.068524in}}%
\pgfpathlineto{\pgfqpoint{8.350089in}{1.785125in}}%
\pgfpathlineto{\pgfqpoint{8.350599in}{2.028717in}}%
\pgfpathlineto{\pgfqpoint{8.352636in}{2.269681in}}%
\pgfpathlineto{\pgfqpoint{8.355947in}{2.387816in}}%
\pgfpathlineto{\pgfqpoint{8.360277in}{2.463777in}}%
\pgfpathlineto{\pgfqpoint{8.365117in}{2.512875in}}%
\pgfpathlineto{\pgfqpoint{8.369956in}{2.542057in}}%
\pgfpathlineto{\pgfqpoint{8.374031in}{2.555168in}}%
\pgfpathlineto{\pgfqpoint{8.376833in}{2.558400in}}%
\pgfpathlineto{\pgfqpoint{8.378616in}{2.557810in}}%
\pgfpathlineto{\pgfqpoint{8.381163in}{2.553587in}}%
\pgfpathlineto{\pgfqpoint{8.384983in}{2.542109in}}%
\pgfpathlineto{\pgfqpoint{8.390077in}{2.518506in}}%
\pgfpathlineto{\pgfqpoint{8.396445in}{2.477170in}}%
\pgfpathlineto{\pgfqpoint{8.405359in}{2.402388in}}%
\pgfpathlineto{\pgfqpoint{8.413000in}{2.343734in}}%
\pgfpathlineto{\pgfqpoint{8.416311in}{2.332473in}}%
\pgfpathlineto{\pgfqpoint{8.417839in}{2.331912in}}%
\pgfpathlineto{\pgfqpoint{8.419368in}{2.334406in}}%
\pgfpathlineto{\pgfqpoint{8.421660in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{8.425480in}{2.368953in}}%
\pgfpathlineto{\pgfqpoint{8.447130in}{2.531649in}}%
\pgfpathlineto{\pgfqpoint{8.453752in}{2.559670in}}%
\pgfpathlineto{\pgfqpoint{8.458846in}{2.572946in}}%
\pgfpathlineto{\pgfqpoint{8.462666in}{2.577743in}}%
\pgfpathlineto{\pgfqpoint{8.465213in}{2.578151in}}%
\pgfpathlineto{\pgfqpoint{8.467506in}{2.576312in}}%
\pgfpathlineto{\pgfqpoint{8.470307in}{2.570688in}}%
\pgfpathlineto{\pgfqpoint{8.473364in}{2.559148in}}%
\pgfpathlineto{\pgfqpoint{8.477184in}{2.534478in}}%
\pgfpathlineto{\pgfqpoint{8.481769in}{2.489690in}}%
\pgfpathlineto{\pgfqpoint{8.485844in}{2.428094in}}%
\pgfpathlineto{\pgfqpoint{8.489155in}{2.344765in}}%
\pgfpathlineto{\pgfqpoint{8.491447in}{2.232983in}}%
\pgfpathlineto{\pgfqpoint{8.492721in}{2.079468in}}%
\pgfpathlineto{\pgfqpoint{8.493230in}{1.856423in}}%
\pgfpathlineto{\pgfqpoint{8.493740in}{2.007476in}}%
\pgfpathlineto{\pgfqpoint{8.495523in}{2.243258in}}%
\pgfpathlineto{\pgfqpoint{8.498579in}{2.358010in}}%
\pgfpathlineto{\pgfqpoint{8.502399in}{2.423686in}}%
\pgfpathlineto{\pgfqpoint{8.506729in}{2.463652in}}%
\pgfpathlineto{\pgfqpoint{8.511059in}{2.485070in}}%
\pgfpathlineto{\pgfqpoint{8.514625in}{2.493127in}}%
\pgfpathlineto{\pgfqpoint{8.517172in}{2.494322in}}%
\pgfpathlineto{\pgfqpoint{8.519210in}{2.492599in}}%
\pgfpathlineto{\pgfqpoint{8.521757in}{2.486926in}}%
\pgfpathlineto{\pgfqpoint{8.524813in}{2.474264in}}%
\pgfpathlineto{\pgfqpoint{8.528379in}{2.449057in}}%
\pgfpathlineto{\pgfqpoint{8.531945in}{2.406152in}}%
\pgfpathlineto{\pgfqpoint{8.535001in}{2.340538in}}%
\pgfpathlineto{\pgfqpoint{8.537293in}{2.241235in}}%
\pgfpathlineto{\pgfqpoint{8.538567in}{2.106571in}}%
\pgfpathlineto{\pgfqpoint{8.539076in}{1.949449in}}%
\pgfpathlineto{\pgfqpoint{8.539331in}{1.589873in}}%
\pgfpathlineto{\pgfqpoint{8.539840in}{2.060828in}}%
\pgfpathlineto{\pgfqpoint{8.541878in}{2.282324in}}%
\pgfpathlineto{\pgfqpoint{8.545189in}{2.400600in}}%
\pgfpathlineto{\pgfqpoint{8.549519in}{2.479271in}}%
\pgfpathlineto{\pgfqpoint{8.554613in}{2.533787in}}%
\pgfpathlineto{\pgfqpoint{8.559707in}{2.566339in}}%
\pgfpathlineto{\pgfqpoint{8.563782in}{2.580171in}}%
\pgfpathlineto{\pgfqpoint{8.566329in}{2.583226in}}%
\pgfpathlineto{\pgfqpoint{8.568112in}{2.582426in}}%
\pgfpathlineto{\pgfqpoint{8.570149in}{2.578128in}}%
\pgfpathlineto{\pgfqpoint{8.577536in}{2.555273in}}%
\pgfpathlineto{\pgfqpoint{8.587469in}{2.516342in}}%
\pgfpathlineto{\pgfqpoint{8.601732in}{2.460794in}}%
\pgfpathlineto{\pgfqpoint{8.607081in}{2.448477in}}%
\pgfpathlineto{\pgfqpoint{8.611411in}{2.443434in}}%
\pgfpathlineto{\pgfqpoint{8.617523in}{2.440379in}}%
\pgfpathlineto{\pgfqpoint{8.620835in}{2.437446in}}%
\pgfpathlineto{\pgfqpoint{8.623636in}{2.431755in}}%
\pgfpathlineto{\pgfqpoint{8.626438in}{2.420396in}}%
\pgfpathlineto{\pgfqpoint{8.629240in}{2.398742in}}%
\pgfpathlineto{\pgfqpoint{8.633315in}{2.342853in}}%
\pgfpathlineto{\pgfqpoint{8.636881in}{2.261331in}}%
\pgfpathlineto{\pgfqpoint{8.639428in}{2.145034in}}%
\pgfpathlineto{\pgfqpoint{8.640701in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{8.641465in}{1.684860in}}%
\pgfpathlineto{\pgfqpoint{8.641720in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{8.643503in}{2.150382in}}%
\pgfpathlineto{\pgfqpoint{8.646559in}{2.269558in}}%
\pgfpathlineto{\pgfqpoint{8.650634in}{2.342351in}}%
\pgfpathlineto{\pgfqpoint{8.655219in}{2.387359in}}%
\pgfpathlineto{\pgfqpoint{8.660058in}{2.415030in}}%
\pgfpathlineto{\pgfqpoint{8.664643in}{2.429853in}}%
\pgfpathlineto{\pgfqpoint{8.668718in}{2.436393in}}%
\pgfpathlineto{\pgfqpoint{8.672029in}{2.438097in}}%
\pgfpathlineto{\pgfqpoint{8.675340in}{2.437191in}}%
\pgfpathlineto{\pgfqpoint{8.679415in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{8.692660in}{2.418922in}}%
\pgfpathlineto{\pgfqpoint{8.697754in}{2.413803in}}%
\pgfpathlineto{\pgfqpoint{8.702338in}{2.405823in}}%
\pgfpathlineto{\pgfqpoint{8.706668in}{2.393676in}}%
\pgfpathlineto{\pgfqpoint{8.710998in}{2.374807in}}%
\pgfpathlineto{\pgfqpoint{8.715328in}{2.345297in}}%
\pgfpathlineto{\pgfqpoint{8.719148in}{2.303590in}}%
\pgfpathlineto{\pgfqpoint{8.722460in}{2.242247in}}%
\pgfpathlineto{\pgfqpoint{8.725007in}{2.151274in}}%
\pgfpathlineto{\pgfqpoint{8.726535in}{2.024302in}}%
\pgfpathlineto{\pgfqpoint{8.727299in}{1.812865in}}%
\pgfpathlineto{\pgfqpoint{8.727554in}{1.610483in}}%
\pgfpathlineto{\pgfqpoint{8.728063in}{1.950862in}}%
\pgfpathlineto{\pgfqpoint{8.730100in}{2.167162in}}%
\pgfpathlineto{\pgfqpoint{8.733412in}{2.286762in}}%
\pgfpathlineto{\pgfqpoint{8.737996in}{2.373486in}}%
\pgfpathlineto{\pgfqpoint{8.743854in}{2.442416in}}%
\pgfpathlineto{\pgfqpoint{8.750731in}{2.497214in}}%
\pgfpathlineto{\pgfqpoint{8.758117in}{2.538666in}}%
\pgfpathlineto{\pgfqpoint{8.765249in}{2.566998in}}%
\pgfpathlineto{\pgfqpoint{8.771362in}{2.583246in}}%
\pgfpathlineto{\pgfqpoint{8.778239in}{2.595043in}}%
\pgfpathlineto{\pgfqpoint{8.790974in}{2.611221in}}%
\pgfpathlineto{\pgfqpoint{8.801162in}{2.626083in}}%
\pgfpathlineto{\pgfqpoint{8.811095in}{2.644771in}}%
\pgfpathlineto{\pgfqpoint{8.825613in}{2.677593in}}%
\pgfpathlineto{\pgfqpoint{8.845479in}{2.721616in}}%
\pgfpathlineto{\pgfqpoint{8.855922in}{2.739531in}}%
\pgfpathlineto{\pgfqpoint{8.864072in}{2.749460in}}%
\pgfpathlineto{\pgfqpoint{8.870440in}{2.754094in}}%
\pgfpathlineto{\pgfqpoint{8.875788in}{2.755398in}}%
\pgfpathlineto{\pgfqpoint{8.881137in}{2.754218in}}%
\pgfpathlineto{\pgfqpoint{8.889287in}{2.749763in}}%
\pgfpathlineto{\pgfqpoint{8.901513in}{2.743396in}}%
\pgfpathlineto{\pgfqpoint{8.907881in}{2.742682in}}%
\pgfpathlineto{\pgfqpoint{8.913484in}{2.744263in}}%
\pgfpathlineto{\pgfqpoint{8.919597in}{2.748400in}}%
\pgfpathlineto{\pgfqpoint{8.927238in}{2.756480in}}%
\pgfpathlineto{\pgfqpoint{8.953726in}{2.787153in}}%
\pgfpathlineto{\pgfqpoint{8.959075in}{2.789202in}}%
\pgfpathlineto{\pgfqpoint{8.963405in}{2.788644in}}%
\pgfpathlineto{\pgfqpoint{8.968244in}{2.785432in}}%
\pgfpathlineto{\pgfqpoint{8.975376in}{2.777754in}}%
\pgfpathlineto{\pgfqpoint{8.993714in}{2.756860in}}%
\pgfpathlineto{\pgfqpoint{8.999572in}{2.753970in}}%
\pgfpathlineto{\pgfqpoint{9.004666in}{2.753927in}}%
\pgfpathlineto{\pgfqpoint{9.009760in}{2.756191in}}%
\pgfpathlineto{\pgfqpoint{9.015873in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{9.026061in}{2.773882in}}%
\pgfpathlineto{\pgfqpoint{9.037522in}{2.786880in}}%
\pgfpathlineto{\pgfqpoint{9.043635in}{2.790655in}}%
\pgfpathlineto{\pgfqpoint{9.047965in}{2.791006in}}%
\pgfpathlineto{\pgfqpoint{9.051786in}{2.789134in}}%
\pgfpathlineto{\pgfqpoint{9.055861in}{2.784418in}}%
\pgfpathlineto{\pgfqpoint{9.061719in}{2.773795in}}%
\pgfpathlineto{\pgfqpoint{9.070633in}{2.752196in}}%
\pgfpathlineto{\pgfqpoint{9.084132in}{2.719993in}}%
\pgfpathlineto{\pgfqpoint{9.089481in}{2.712570in}}%
\pgfpathlineto{\pgfqpoint{9.093556in}{2.710362in}}%
\pgfpathlineto{\pgfqpoint{9.096867in}{2.710941in}}%
\pgfpathlineto{\pgfqpoint{9.100688in}{2.714132in}}%
\pgfpathlineto{\pgfqpoint{9.105527in}{2.721426in}}%
\pgfpathlineto{\pgfqpoint{9.113423in}{2.738086in}}%
\pgfpathlineto{\pgfqpoint{9.126922in}{2.766254in}}%
\pgfpathlineto{\pgfqpoint{9.132780in}{2.773741in}}%
\pgfpathlineto{\pgfqpoint{9.137110in}{2.776040in}}%
\pgfpathlineto{\pgfqpoint{9.140421in}{2.775370in}}%
\pgfpathlineto{\pgfqpoint{9.143477in}{2.772391in}}%
\pgfpathlineto{\pgfqpoint{9.147043in}{2.765495in}}%
\pgfpathlineto{\pgfqpoint{9.152392in}{2.749828in}}%
\pgfpathlineto{\pgfqpoint{9.159269in}{2.722104in}}%
\pgfpathlineto{\pgfqpoint{9.172258in}{2.657599in}}%
\pgfpathlineto{\pgfqpoint{9.178626in}{2.632375in}}%
\pgfpathlineto{\pgfqpoint{9.182446in}{2.624652in}}%
\pgfpathlineto{\pgfqpoint{9.184993in}{2.623596in}}%
\pgfpathlineto{\pgfqpoint{9.187031in}{2.625201in}}%
\pgfpathlineto{\pgfqpoint{9.189832in}{2.630731in}}%
\pgfpathlineto{\pgfqpoint{9.193908in}{2.644363in}}%
\pgfpathlineto{\pgfqpoint{9.201803in}{2.680612in}}%
\pgfpathlineto{\pgfqpoint{9.213774in}{2.733376in}}%
\pgfpathlineto{\pgfqpoint{9.220906in}{2.755435in}}%
\pgfpathlineto{\pgfqpoint{9.226509in}{2.766298in}}%
\pgfpathlineto{\pgfqpoint{9.230584in}{2.770105in}}%
\pgfpathlineto{\pgfqpoint{9.233641in}{2.770363in}}%
\pgfpathlineto{\pgfqpoint{9.236442in}{2.768337in}}%
\pgfpathlineto{\pgfqpoint{9.242301in}{2.760157in}}%
\pgfpathlineto{\pgfqpoint{9.261912in}{2.730415in}}%
\pgfpathlineto{\pgfqpoint{9.267516in}{2.726815in}}%
\pgfpathlineto{\pgfqpoint{9.272610in}{2.726182in}}%
\pgfpathlineto{\pgfqpoint{9.277958in}{2.727845in}}%
\pgfpathlineto{\pgfqpoint{9.285090in}{2.732680in}}%
\pgfpathlineto{\pgfqpoint{9.312597in}{2.754002in}}%
\pgfpathlineto{\pgfqpoint{9.317437in}{2.753907in}}%
\pgfpathlineto{\pgfqpoint{9.321512in}{2.751510in}}%
\pgfpathlineto{\pgfqpoint{9.325587in}{2.746247in}}%
\pgfpathlineto{\pgfqpoint{9.333228in}{2.731982in}}%
\pgfpathlineto{\pgfqpoint{9.355387in}{2.688040in}}%
\pgfpathlineto{\pgfqpoint{9.361245in}{2.682199in}}%
\pgfpathlineto{\pgfqpoint{9.366084in}{2.680385in}}%
\pgfpathlineto{\pgfqpoint{9.370669in}{2.681093in}}%
\pgfpathlineto{\pgfqpoint{9.376018in}{2.684429in}}%
\pgfpathlineto{\pgfqpoint{9.383659in}{2.692272in}}%
\pgfpathlineto{\pgfqpoint{9.398176in}{2.707527in}}%
\pgfpathlineto{\pgfqpoint{9.403016in}{2.709382in}}%
\pgfpathlineto{\pgfqpoint{9.406327in}{2.708493in}}%
\pgfpathlineto{\pgfqpoint{9.409383in}{2.705360in}}%
\pgfpathlineto{\pgfqpoint{9.412949in}{2.697937in}}%
\pgfpathlineto{\pgfqpoint{9.427212in}{2.666316in}}%
\pgfpathlineto{\pgfqpoint{9.434089in}{2.656199in}}%
\pgfpathlineto{\pgfqpoint{9.439183in}{2.652268in}}%
\pgfpathlineto{\pgfqpoint{9.443513in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{9.447843in}{2.653110in}}%
\pgfpathlineto{\pgfqpoint{9.453191in}{2.657593in}}%
\pgfpathlineto{\pgfqpoint{9.467964in}{2.674341in}}%
\pgfpathlineto{\pgfqpoint{9.467964in}{2.674341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{3.039874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.039874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.901725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445208in}{3.039874in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.039874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

